Two-Timescale Joint Precoding Design and RIS Optimization for User Tracking in Near-Field MIMO Systems

In this paper, we propose a novel framework that aims to jointly design the reflection coefficients of multiple RISs and the precoding strategy of a single BS to optimize the self-tracking of the position and the velocity of a single multi-antenna UE that moves either in the far- or near-field region. Differently from the literature, and to keep the overall complexity affordable, we assume that RIS optimization is performed less frequently than localization and precoding adaptation. The proposed procedure leads to minimize the inverse of the received power in the UE position uncertainty area between two subsequent optimization steps. The optimal RIS and precoder strategy are compared with the classical beam-focusing strategy and with a scheme that maximizes the communication rate. It is shown that if the RISs are optimized for communications, their configuration is suboptimal when used for tracking purposes. Numerical results show that in typical indoor environments with only one BS and a few RISs operating on millimeter waves, high location accuracy in the range of less than half a meter can be achieved.

==> 1-cdf_TSP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.59,0,0.09}
\definecolor{mycolor7}{rgb}{0.1,0.1,0.44}
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.566in,
%at={(0.758in,0.481in)},
width=0.8\linewidth,
scale only axis,
xmin=0,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={Positioning Error [m]},
ymode=log,
ymin=0.000998556944352025,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Empirical Complementary {CDF}},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={complementary cdf of the positioning error},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small, at={(0.99,0.99)}, draw=none}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00015140358468088	0.998997813981749\\
0.00363274490261075	0.997998759794803\\
0.0050584033073134	0.996996573776552\\
0.00612839308750276	0.995997519589605\\
0.00696243089228497	0.994998465402661\\
0.00765715402053733	0.993996279384408\\
0.00826332522153841	0.992997225197463\\
0.00876859481142478	0.991998171010519\\
0.00917257634625056	0.990999116823575\\
0.00951347235806024	0.989996930805321\\
0.00978632904010287	0.988997876618374\\
0.0100500993518498	0.98799882243143\\
0.0102654103594741	0.986996636413177\\
0.0105172819033574	0.985997582226231\\
0.01076699083902	0.984998528039285\\
0.0110722119546302	0.983996342021033\\
0.011386090350327	0.982997287834089\\
0.0118023084511526	0.981998233647142\\
0.0121727922433209	0.980999179460197\\
0.0125807209954893	0.979996993441943\\
0.0130046058775483	0.978997939254999\\
0.0134039874872346	0.977998885068052\\
0.0138532487890994	0.976996699049799\\
0.0143047119553855	0.975997644862854\\
0.0147888877987348	0.974998590675908\\
0.0152558619223423	0.973996404657656\\
0.0157458359139131	0.97299735047071\\
0.0162297582378484	0.971998296283765\\
0.0167180172384913	0.970999242096818\\
0.0171815249017631	0.969997056078565\\
0.0177003956982662	0.968998001891621\\
0.0182519392630892	0.967998947704675\\
0.0187354198970419	0.966996761686422\\
0.0192729088110166	0.965997707499477\\
0.0197733568028529	0.964998653312532\\
0.0202529479730018	0.96399646729428\\
0.0207666152376827	0.962997413107334\\
0.0213266991667979	0.961998358920387\\
0.0219000546711363	0.960999304733441\\
0.0223522049877744	0.959997118715188\\
0.0229110416106875	0.958998064528243\\
0.0234522754745572	0.957999010341297\\
0.0239615780707162	0.956996824323043\\
0.0244528437748308	0.955997770136097\\
0.0249422097865107	0.95499871594915\\
0.0254489486417651	0.953996529930897\\
0.0259615958988506	0.952997475743953\\
0.0264811615298095	0.951998421557008\\
0.0269816812261891	0.950999367370064\\
0.0275169610300623	0.94999718135181\\
0.0280364595230339	0.948998127164865\\
0.0286037460283003	0.947999072977917\\
0.0291611678754327	0.946996886959663\\
0.0297300335941681	0.945997832772717\\
0.030224119570803	0.944998778585772\\
0.0307272383595629	0.943996592567519\\
0.0312546011712916	0.942997538380574\\
0.0317988566177148	0.941998484193628\\
0.0322968048014115	0.940999430006682\\
0.0327957126550555	0.939997243988428\\
0.0332841272015979	0.938998189801482\\
0.0337511632922328	0.937999135614537\\
0.0342553515862826	0.936996949596285\\
0.0347696133938504	0.93599789540934\\
0.035285796479771	0.934998841222392\\
0.035774610636816	0.93399665520414\\
0.0362798756003734	0.932997601017193\\
0.0367799761521864	0.931998546830248\\
0.0372728942246154	0.930999492643302\\
0.0377834263074364	0.929997306625049\\
0.0382769606278991	0.928998252438101\\
0.0387625017145285	0.927999198251157\\
0.0392632983698945	0.926997012232905\\
0.0397325820592328	0.925997958045959\\
0.0401999397003847	0.924998903859013\\
0.0406848281028218	0.923996717840761\\
0.041174052283455	0.922997663653816\\
0.0416309869916849	0.92199860946687\\
0.0421006619561192	0.920996423448618\\
0.042565851154852	0.919997369261672\\
0.0430172850749449	0.918998315074725\\
0.0435022141255958	0.91799926088778\\
0.0439507842192091	0.916997074869526\\
0.0443902017861276	0.915998020682579\\
0.0448713657674387	0.914998966495633\\
0.0453076452544965	0.91399678047738\\
0.0457771116886071	0.912997726290434\\
0.046169030960383	0.911998672103488\\
0.0466300639442871	0.910996486085236\\
0.0471158551264114	0.909997431898291\\
0.0475753818034001	0.908998377711345\\
0.0479834506119648	0.9079993235244\\
0.0484439961251689	0.906997137506149\\
0.0489216042866753	0.905998083319203\\
0.0493784868597197	0.904999029132256\\
0.0499047918375789	0.903996843114002\\
0.0503566361298237	0.902997788927056\\
0.0508324645131695	0.901998734740111\\
0.051268180407572	0.900996548721858\\
0.051734009443484	0.899997494534911\\
0.052223750256179	0.898998440347965\\
0.0526994441329355	0.897999386161019\\
0.0531577937676049	0.896997200142764\\
0.0536042598107087	0.895998145955817\\
0.0540164244611911	0.894999091768872\\
0.0544646098768239	0.893996905750619\\
0.0549142217554592	0.892997851563672\\
0.0553554017883919	0.891998797376728\\
0.0558100557405897	0.890996611358474\\
0.0562362955019781	0.889997557171527\\
0.0567080491787379	0.888998502984581\\
0.0571513600379273	0.887999448797634\\
0.0576186712541982	0.886997262779379\\
0.0580922096429036	0.885998208592432\\
0.0585126575550098	0.884999154405487\\
0.0588947806054431	0.883996968387234\\
0.059370171681114	0.882997914200288\\
0.0597900972038874	0.881998860013342\\
0.0602074285584724	0.880996673995089\\
0.0606465994122098	0.879997619808145\\
0.0610748778899354	0.8789985656212\\
0.06150064447849	0.877999511434254\\
0.0619417913574039	0.876997325416002\\
0.0624566423634563	0.875998271229055\\
0.0628514646492438	0.87499921704211\\
0.0632652077859933	0.873997031023857\\
0.0637102718994161	0.872997976836911\\
0.0641485682808751	0.871998922649964\\
0.0645711410125811	0.870996736631713\\
0.065035033095816	0.869997682444766\\
0.065428483453472	0.868998628257819\\
0.0658340021732128	0.867999574070872\\
0.0662142853628631	0.866997388052619\\
0.0666331417640252	0.865998333865674\\
0.0670267704249633	0.864999279678728\\
0.0674618585004606	0.863997093660474\\
0.0679004696076913	0.862998039473529\\
0.0683173487437429	0.861998985286582\\
0.0687306063429635	0.860996799268329\\
0.0691340872366387	0.859997745081382\\
0.0695538915868022	0.858998690894435\\
0.0699732062767524	0.857999636707489\\
0.0703896689224588	0.856997450689235\\
0.0708229957400442	0.855998396502287\\
0.0712380436329679	0.85499934231534\\
0.0716363769790489	0.853997156297087\\
0.0720814618275518	0.85299810211014\\
0.0725221763190465	0.851999047923194\\
0.0729158895492907	0.850996861904941\\
0.0733268823581045	0.849997807717994\\
0.0737421077487781	0.848998753531047\\
0.0742116578546017	0.8479996993441\\
0.0745833467922764	0.846997513325846\\
0.0749897731984767	0.845998459138899\\
0.0754165235827891	0.844999404951952\\
0.0757984420224605	0.843997218933699\\
0.0761873422603489	0.842998164746752\\
0.0765776976285887	0.841999110559805\\
0.077019017275823	0.840996924541552\\
0.0774591864661942	0.839997870354605\\
0.0778970942891214	0.838998816167657\\
0.0782719755312947	0.837996630149405\\
0.0786807462152627	0.836997575962457\\
0.0790894273273237	0.835998521775511\\
0.0794927561796964	0.834999467588564\\
0.0799182841031757	0.833997281570309\\
0.0803426615856029	0.832998227383362\\
0.0807023441560519	0.831999173196414\\
0.0811044095363337	0.830996987178159\\
0.0814712502371856	0.829997932991212\\
0.0818829000681117	0.828998878804267\\
0.0823098393988938	0.827996692786013\\
0.0827489749746124	0.826997638599067\\
0.0831327777921309	0.82599858441212\\
0.0835715411282839	0.824999530225173\\
0.083917267715574	0.82399734420692\\
0.0843643211658458	0.822998290019972\\
0.0847737877804135	0.821999235833027\\
0.0852421065502721	0.820997049814775\\
0.085629673037893	0.819997995627826\\
0.0860018242099042	0.818998941440877\\
0.0864224260054434	0.817996755422623\\
0.086844960630554	0.816997701235675\\
0.0872463553314728	0.815998647048728\\
0.0876361140736636	0.814999592861781\\
0.0880221870280556	0.813997406843526\\
0.0884171909679477	0.812998352656579\\
0.088792377165601	0.811999298469633\\
0.0892048760770408	0.810997112451381\\
0.0896353355352681	0.809998058264435\\
0.090077119354651	0.808999004077488\\
0.0904406558044639	0.807996818059235\\
0.090818308012909	0.806997763872289\\
0.0911959623043788	0.805998709685342\\
0.0916189752645179	0.804999655498395\\
0.0920416815863435	0.80399746948014\\
0.0924334583496769	0.802998415293193\\
0.0928222682549003	0.801999361106245\\
0.0932033522381811	0.80099717508799\\
0.0935708532661828	0.799998120901044\\
0.0939398646413125	0.798999066714095\\
0.0943851684836119	0.797996880695841\\
0.0947841790570455	0.796997826508894\\
0.0951985215896725	0.795998772321948\\
0.0956019152091699	0.794999718135001\\
0.0959861195404169	0.793997532116747\\
0.0964222157878438	0.7929984779298\\
0.0968058439911819	0.791999423742852\\
0.0971859738096072	0.790997237724597\\
0.09753742218181	0.78999818353765\\
0.0979632416551724	0.788999129350703\\
0.0983304256550515	0.787996943332449\\
0.0987227774006527	0.786997889145501\\
0.099077490156773	0.785998834958554\\
0.0994754351003853	0.784999780771606\\
0.0998428379423676	0.783997594753351\\
0.100205498058783	0.782998540566404\\
0.100573175658561	0.781999486379457\\
0.100952898390393	0.780997300361203\\
0.101323765102477	0.779998246174255\\
0.101722098169113	0.778999191987307\\
0.102135435200975	0.777997005969053\\
0.102557341296724	0.776997951782106\\
0.102922711145894	0.775998897595158\\
0.103300882945052	0.774999843408211\\
0.103697226922906	0.773997657389957\\
0.104071416024516	0.772998603203009\\
0.104452074837762	0.771999549016063\\
0.104849549128852	0.770997362997808\\
0.105233439033791	0.769998308810861\\
0.105588600754939	0.768999254623913\\
0.105964429245816	0.767997068605658\\
0.106357777464454	0.766998014418713\\
0.106768000607467	0.765998960231765\\
0.107185521789079	0.76499677421351\\
0.107575832384959	0.763997720026563\\
0.107939842898591	0.762998665839616\\
0.108297612071896	0.761999611652666\\
0.108699794338802	0.760997425634411\\
0.109061651421619	0.759998371447463\\
0.109449714761668	0.758999317260516\\
0.109853105525328	0.757997131242261\\
0.110266172128643	0.756998077055314\\
0.110651889576744	0.755999022868364\\
0.111074376143281	0.75499683685011\\
0.111489086724726	0.753997782663162\\
0.111897258406876	0.752998728476214\\
0.112281433398919	0.751999674289266\\
0.112698742761913	0.750997488271011\\
0.113118499987438	0.749998434084064\\
0.1135471496582	0.748999379897117\\
0.113922802062295	0.747997193878865\\
0.114300218836527	0.746998139691917\\
0.114709283768338	0.745999085504968\\
0.115084822841307	0.744996899486714\\
0.11547806229841	0.743997845299768\\
0.115861470561614	0.742998791112822\\
0.116225923979444	0.741999736925873\\
0.116603546580952	0.740997550907619\\
0.116984597050314	0.739998496720672\\
0.117351969790245	0.738999442533725\\
0.1177883328128	0.737997256515469\\
0.118175102376884	0.736998202328523\\
0.118560713726261	0.735999148141573\\
0.118930808024567	0.73499696212332\\
0.119318223407758	0.733997907936371\\
0.119711237341984	0.732998853749425\\
0.120111624387423	0.731999799562477\\
0.120550605606365	0.730997613544222\\
0.120981660025355	0.729998559357275\\
0.121367985139693	0.728999505170327\\
0.12172727561426	0.727997319152073\\
0.122137042047068	0.726998264965126\\
0.122580695776856	0.725999210778179\\
0.122940941938073	0.724997024759924\\
0.123344842958289	0.723997970572975\\
0.123721368319738	0.722998916386027\\
0.124133328136214	0.721999862199079\\
0.124541392755442	0.720997676180825\\
0.124924553840388	0.719998621993877\\
0.125335719239055	0.71899956780693\\
0.125748238256065	0.717997381788674\\
0.126122602056514	0.716998327601725\\
0.126532805446125	0.715999273414777\\
0.126921609769965	0.714997087396522\\
0.12731399604063	0.713998033209575\\
0.127715968798876	0.712998979022626\\
0.128097225416299	0.711999924835679\\
0.128455860243781	0.710997738817425\\
0.128887508469009	0.709998684630477\\
0.129295409501452	0.708999630443528\\
0.129685428885602	0.707997444425272\\
0.130063863856561	0.706998390238324\\
0.130511736917806	0.705999336051376\\
0.130867407120346	0.704997150033121\\
0.131265397151914	0.703998095846173\\
0.131644581895222	0.702999041659226\\
0.13207958225141	0.701999987472279\\
0.13246586339101	0.700997801454023\\
0.132828494022155	0.699998747267074\\
0.133223199194634	0.698999693080124\\
0.133609427284001	0.697997507061869\\
0.134006082302352	0.696998452874921\\
0.134425292604103	0.695999398687973\\
0.134868811653236	0.694997212669717\\
0.135271143345201	0.693998158482769\\
0.135665237026136	0.692999104295821\\
0.136051961400434	0.692000050108874\\
0.136457245116127	0.690997864090618\\
0.136832634150428	0.68999880990367\\
0.137239614357557	0.688999755716722\\
0.137653265856716	0.687997569698467\\
0.138071996182952	0.686998515511518\\
0.138505461619061	0.685999461324567\\
0.138908793801971	0.68499727530631\\
0.139310930094459	0.683998221119363\\
0.139709207435121	0.682999166932416\\
0.140122395070349	0.681996980914162\\
0.140555926995727	0.680997926727214\\
0.14095819725644	0.679998872540266\\
0.141374585092841	0.678999818353318\\
0.141781147842205	0.677997632335062\\
0.142192469447857	0.676998578148113\\
0.142594434167102	0.675999523961165\\
0.142998026345887	0.67499733794291\\
0.143436359736584	0.673998283755961\\
0.143817730719467	0.672999229569012\\
0.144267001033675	0.671997043550756\\
0.144667953852318	0.670997989363808\\
0.145086590517458	0.669998935176861\\
0.145549484227103	0.668999880989912\\
0.145950962104701	0.667997694971657\\
0.146341397821911	0.666998640784709\\
0.146710595860635	0.665999586597761\\
0.147072245164496	0.664997400579506\\
0.147454073944744	0.663998346392557\\
0.147856332914007	0.662999292205609\\
0.148304071150388	0.661997106187353\\
0.14872465711865	0.660998052000404\\
0.149138926659045	0.659998997813457\\
0.149544579914219	0.658999943626509\\
0.149965782897525	0.657997757608254\\
0.150370766126835	0.656998703421306\\
0.150781700305497	0.655999649234358\\
0.151169405586604	0.654997463216104\\
0.151586414831419	0.653998409029155\\
0.152000605519811	0.652999354842208\\
0.152411122801152	0.651997168823951\\
0.152770724275009	0.650998114637001\\
0.153203135574438	0.649999060450053\\
0.153614045634367	0.649000006263105\\
0.153999361236526	0.647997820244849\\
0.154421466373658	0.6469987660579\\
0.154836618024241	0.645999711870952\\
0.155252214360276	0.644997525852696\\
0.155687606770219	0.643998471665748\\
0.156123070099799	0.642999417478799\\
0.156524664746713	0.641997231460543\\
0.156929087444113	0.640998177273595\\
0.157353403633906	0.639999123086646\\
0.157742871794711	0.639000068899697\\
0.158140320258779	0.637997882881442\\
0.158581773054567	0.636998828694492\\
0.158974161909597	0.635999774507543\\
0.159360287712842	0.634997588489287\\
0.159779191188173	0.633998534302339\\
0.160180037827622	0.632999480115389\\
0.160621838654839	0.631997294097134\\
0.161064417174709	0.630998239910185\\
0.161533003299186	0.629999185723237\\
0.161961692330482	0.62900013153629\\
0.162371259203024	0.627997945518035\\
0.162809164578618	0.626998891331086\\
0.163219524620117	0.625999837144137\\
0.163684379204589	0.624997651125881\\
0.164097464437089	0.623998596938933\\
0.164535463909653	0.622999542751985\\
0.164965456427141	0.621997356733729\\
0.165391374735917	0.62099830254678\\
0.165818826461934	0.619999248359832\\
0.166210586072802	0.619000194172885\\
0.166696522074898	0.617998008154629\\
0.167115044373374	0.616998953967681\\
0.167555809451035	0.615999899780733\\
0.168003588644955	0.614997713762477\\
0.16842330110131	0.613998659575529\\
0.168849637828212	0.612999605388581\\
0.169280561801532	0.611997419370326\\
0.169729739867132	0.610998365183377\\
0.170189795980379	0.609999310996429\\
0.170617605721892	0.608997124978173\\
0.171066771056772	0.607998070791224\\
0.171501146115733	0.606999016604274\\
0.171924985214981	0.605999962417324\\
0.172350616812946	0.604997776399069\\
0.172773374294473	0.60399872221212\\
0.173208887425256	0.602999668025171\\
0.173665032857057	0.601997482006915\\
0.174142779651342	0.600998427819966\\
0.174566522720779	0.599999373633016\\
0.175020417237235	0.59899718761476\\
0.175440896077689	0.597998133427811\\
0.17584539520616	0.596999079240862\\
0.176387581050709	0.596000025053912\\
0.176840729780953	0.594997839035656\\
0.177304103756615	0.593998784848708\\
0.177766117165801	0.59299973066176\\
0.178235532587866	0.591997544643505\\
0.178642212522164	0.590998490456555\\
0.179124151273214	0.589999436269606\\
0.179560438559453	0.588997250251351\\
0.179986683690225	0.587998196064402\\
0.180454004438587	0.586999141877454\\
0.180903054729113	0.586000087690506\\
0.181355030024916	0.584997901672251\\
0.181813966798669	0.583998847485301\\
0.182287443660759	0.582999793298353\\
0.182697332548597	0.581997607280097\\
0.183183419840322	0.580998553093149\\
0.183664673151727	0.579999498906201\\
0.18412087317039	0.578997312887944\\
0.184587274569056	0.577998258700995\\
0.185084532487551	0.576999204514046\\
0.18552374294648	0.576000150327098\\
0.185943631615124	0.574997964308841\\
0.186390163725775	0.573998910121892\\
0.18683809276264	0.572999855934945\\
0.187304225300993	0.571997669916689\\
0.187745948285125	0.570998615729738\\
0.188215354090162	0.56999956154279\\
0.18869625850407	0.568997375524534\\
0.189149171285766	0.567998321337584\\
0.189638247154407	0.566999267150635\\
0.19011663085373	0.566000212963684\\
0.190591169523868	0.564998026945428\\
0.191041613690294	0.563998972758479\\
0.191517356468202	0.562999918571532\\
0.191988475242363	0.561997732553277\\
0.192481133425155	0.560998678366329\\
0.19297054208864	0.559999624179381\\
0.193407872882867	0.558997438161124\\
0.193882773272293	0.557998383974176\\
0.19443106780766	0.556999329787228\\
0.19487698671107	0.556000275600279\\
0.195372781860944	0.554998089582023\\
0.195862155595066	0.553999035395073\\
0.196317957822279	0.552999981208123\\
0.196756578363588	0.551997795189867\\
0.197244117632532	0.550998741002918\\
0.197690352649554	0.549999686815968\\
0.198165286207022	0.548997500797713\\
0.198618039150354	0.547998446610764\\
0.199071254773169	0.546999392423816\\
0.199553076095631	0.546000338236865\\
0.200076758809031	0.544998152218609\\
0.200528321495218	0.543999098031659\\
0.201019120300163	0.54300004384471\\
0.201480529192765	0.541997857826455\\
0.201911326967028	0.540998803639505\\
0.202394559139602	0.539999749452557\\
0.202851502070116	0.5389975634343\\
0.203346192944398	0.537998509247352\\
0.203848862982267	0.536999455060402\\
0.204326027308866	0.535997269042147\\
0.204805285673015	0.534998214855197\\
0.205265160591115	0.533999160668248\\
0.205776975482263	0.533000106481299\\
0.206269028845919	0.531997920463043\\
0.206791395042283	0.530998866276094\\
0.207300427671042	0.529999812089144\\
0.207768587523421	0.528997626070889\\
0.208259803265085	0.52799857188394\\
0.208737018043282	0.526999517696992\\
0.209195752573467	0.525997331678736\\
0.209669984973597	0.524998277491788\\
0.210156230515635	0.523999223304839\\
0.210623863590255	0.523000169117889\\
0.211144585902632	0.521997983099633\\
0.2116728388057	0.520998928912685\\
0.212151520100455	0.519999874725736\\
0.212644278653054	0.518997688707481\\
0.213103877792751	0.517998634520532\\
0.213616119267253	0.516999580333583\\
0.214082918133307	0.515997394315328\\
0.214566546717836	0.514998340128379\\
0.215009895231079	0.513999285941429\\
0.215481687266668	0.51300023175448\\
0.215920410860315	0.511998045736225\\
0.216421731300044	0.510998991549275\\
0.216921566947098	0.509999937362327\\
0.217408821467067	0.50899775134407\\
0.217883787407708	0.507998697157121\\
0.218384880306903	0.506999642970173\\
0.218873223302822	0.505997456951916\\
0.219384182190614	0.504998402764967\\
0.219833363736458	0.503999348578019\\
0.220283961227861	0.503000294391071\\
0.220738560935141	0.501998108372814\\
0.22124482855431	0.500999054185866\\
0.221746598619238	0.499999999998916\\
0.222264398127802	0.498997813980665\\
0.222811617359776	0.497998759793721\\
0.223287023242577	0.496999705606778\\
0.223785190333388	0.495997519588528\\
0.224238129307332	0.494998465401585\\
0.224726890002418	0.493999411214642\\
0.225221632994006	0.493000357027698\\
0.225709149224937	0.491998171009449\\
0.226189064303483	0.490999116822506\\
0.226690813067478	0.490000062635562\\
0.227199898840859	0.488997876617312\\
0.227749307527013	0.487998822430369\\
0.228336512155391	0.486999768243425\\
0.228865357482344	0.485997582225175\\
0.229342293329375	0.484998528038232\\
0.229889379977112	0.483999473851289\\
0.230399220506789	0.483000419664346\\
0.230907141898238	0.481998233646096\\
0.23144933946703	0.480999179459154\\
0.231940174034578	0.480000125272211\\
0.232434655327381	0.478997939253962\\
0.232984435543932	0.477998885067019\\
0.233482872103251	0.476999830880077\\
0.234007601769183	0.475997644861827\\
0.234542505786512	0.474998590674885\\
0.235090259516352	0.473999536487943\\
0.235676990484944	0.473000482300999\\
0.236226423947966	0.47199829628275\\
0.236719699630606	0.470999242095807\\
0.237286887452437	0.470000187908864\\
0.237811857555625	0.468998001890614\\
0.238333006698128	0.467998947703672\\
0.238862177126258	0.466999893516729\\
0.23937964753135	0.465997707498479\\
0.239905602381244	0.464998653311537\\
0.24046240355215	0.463999599124594\\
0.24103857472865	0.463000544937651\\
0.241642822697216	0.461998358919401\\
0.2421989769501	0.460999304732458\\
0.24273238692842	0.460000250545515\\
0.243303273589189	0.458998064527265\\
0.243864812760064	0.457999010340322\\
0.244390164339941	0.456999956153379\\
0.24494528778157	0.455997770135129\\
0.245489386817336	0.454998715948186\\
0.245999175330681	0.453999661761243\\
0.246581262001917	0.452997475742993\\
0.247103385411499	0.451998421556051\\
0.2476449273186	0.450999367369109\\
0.248211864069149	0.450000313182166\\
0.248781261896907	0.448998127163917\\
0.249376793664623	0.447999072976974\\
0.249979137318597	0.447000018790032\\
0.250544252601741	0.445997832771782\\
0.251110734005706	0.444998778584839\\
0.251683347964645	0.443999724397896\\
0.252206131146565	0.442997538379648\\
0.252733757511637	0.441998484192705\\
0.253297098786606	0.440999430005763\\
0.253833920919983	0.44000037581882\\
0.254374771506882	0.438998189800569\\
0.25491786585828	0.437999135613627\\
0.255476680915233	0.437000081426684\\
0.256075173614382	0.435997895408435\\
0.256644703371066	0.434998841221494\\
0.257226778616923	0.433999787034551\\
0.257779078443954	0.432997601016301\\
0.258366593306368	0.431998546829358\\
0.258913812633877	0.430999492642415\\
0.259564714306095	0.430000438455472\\
0.260117084886333	0.428998252437222\\
0.26066784321641	0.42799919825028\\
0.26125777116465	0.427000144063336\\
0.261880659715461	0.425997958045086\\
0.262484320670124	0.424998903858144\\
0.263078493781041	0.423999849671202\\
0.263688195687717	0.422997663652952\\
0.264288353709331	0.421998609466009\\
0.264874349866072	0.420999555279067\\
0.265486622010628	0.420000501092124\\
0.266066650756392	0.418998315073875\\
0.266593857499037	0.417999260886932\\
0.267178700334039	0.417000206699988\\
0.267775643397124	0.415998020681739\\
0.26841442970698	0.414998966494796\\
0.268982536206129	0.413999912307853\\
0.269526597936941	0.412997726289604\\
0.270139774071095	0.411998672102661\\
0.270755864377117	0.410999617915718\\
0.271350417826973	0.410000563728776\\
0.271975614203639	0.408998377710527\\
0.272615077858638	0.407999323523585\\
0.273266215227507	0.407000269336642\\
0.273880931657741	0.405998083318392\\
0.274552948046136	0.404999029131451\\
0.275207494774114	0.403999974944508\\
0.275857478623435	0.402997788926258\\
0.276538562349469	0.401998734739316\\
0.277133503796691	0.400999680552373\\
0.277701354837441	0.400000626365431\\
0.278280944873908	0.398998440347182\\
0.278884582311645	0.397999386160239\\
0.279471728006567	0.397000331973297\\
0.280208288122773	0.395998145955048\\
0.280934538798816	0.394999091768105\\
0.281518689945202	0.394000037581162\\
0.2821567654874	0.392997851562912\\
0.282786824802589	0.391998797375971\\
0.283398098868901	0.390999743189028\\
0.28404780394887	0.390000689002085\\
0.284677708232318	0.388998502983836\\
0.285305571358085	0.387999448796894\\
0.285948293175025	0.387000394609951\\
0.286582778636805	0.385998208591702\\
0.28718986178248	0.384999154404759\\
0.28790188655832	0.384000100217816\\
0.288528317684145	0.382997914199567\\
0.289117359759519	0.381998860012626\\
0.289815696707538	0.380999805825684\\
0.290459572831183	0.379997619807434\\
0.291159418589182	0.378998565620492\\
0.291885030637426	0.37799951143355\\
0.292544449931568	0.377000457246607\\
0.293230829153196	0.375998271228358\\
0.293974755680057	0.374999217041415\\
0.294656521959325	0.374000162854472\\
0.295370783489478	0.372997976836222\\
0.296014204681316	0.37199892264928\\
0.296795734171581	0.370999868462337\\
0.297524552531213	0.369997682444087\\
0.298274393531171	0.368998628257144\\
0.298968955142124	0.367999574070202\\
0.29972112398642	0.367000519883259\\
0.30041186207501	0.36599833386501\\
0.301082941010673	0.364999279678067\\
0.301775085426991	0.364000225491125\\
0.302437902150477	0.362998039472876\\
0.303181062589699	0.361998985285933\\
0.303868685424667	0.360999931098991\\
0.304644428294676	0.359997745080741\\
0.305346366981357	0.358998690893799\\
0.306044852519433	0.357999636706857\\
0.306693173386829	0.357000582519915\\
0.307450136350208	0.355998396501666\\
0.308101814272117	0.354999342314725\\
0.308769417030469	0.354000288127783\\
0.309501174930024	0.352998102109534\\
0.310205969067536	0.351999047922591\\
0.310917596253402	0.350999993735649\\
0.311667447091449	0.3499978077174\\
0.312427100374238	0.348998753530458\\
0.313172919284185	0.347999699343516\\
0.313881048095324	0.347000645156573\\
0.314595649623133	0.345998459138324\\
0.315308556938678	0.344999404951381\\
0.315998617794322	0.344000350764439\\
0.316712942790822	0.34299816474619\\
0.317492009740257	0.341999110559247\\
0.318277751141447	0.341000056372305\\
0.319020537468715	0.339997870354056\\
0.319791634365693	0.338998816167114\\
0.32048289182636	0.337999761980172\\
0.321259986496416	0.33700070779323\\
0.322005175913653	0.335998521774981\\
0.322720989456374	0.334999467588039\\
0.323598473879932	0.334000413401097\\
0.324458720842537	0.332998227382848\\
0.325281052069455	0.331999173195906\\
0.326046132098429	0.331000119008964\\
0.326823995029859	0.329997932990715\\
0.327635519504621	0.328998878803773\\
0.328429695223801	0.327999824616832\\
0.329289675758691	0.32700077042989\\
0.330046976688783	0.325998584411642\\
0.33081659582237	0.3249995302247\\
0.331580497870686	0.324000476037759\\
0.33234411120931	0.32299829001951\\
0.333168844633733	0.321999235832569\\
0.333960402153293	0.321000181645627\\
0.334807180748112	0.319997995627378\\
0.335559129634646	0.318998941440437\\
0.336378747134365	0.317999887253494\\
0.337163135523508	0.317000833066553\\
0.337963073508152	0.315998647048303\\
0.338797223391817	0.314999592861361\\
0.339631932842424	0.314000538674419\\
0.340530484846812	0.31299835265617\\
0.341376296246999	0.311999298469229\\
0.34211052745837	0.311000244282287\\
0.342901834818776	0.309998058264038\\
0.3437374345714	0.308999004077096\\
0.344557106907255	0.307999949890155\\
0.345379074011343	0.306997763871905\\
0.346218075782805	0.305998709684963\\
0.347040070181054	0.304999655498021\\
0.347891402475846	0.304000601311079\\
0.348671268810592	0.30299841529283\\
0.349588315305662	0.301999361105888\\
0.350419392215675	0.301000306918946\\
0.351406065536421	0.299998120900697\\
0.352273192076131	0.298999066713755\\
0.35315825755715	0.298000012526813\\
0.354112988692706	0.296997826508564\\
0.355046676781444	0.295998772321623\\
0.355983637280793	0.294999718134681\\
0.357036232945852	0.294000663947739\\
0.357905602364801	0.29299847792949\\
0.358798478138517	0.291999423742548\\
0.359724518501768	0.291000369555606\\
0.360704948750774	0.289998183537357\\
0.361651827775886	0.288999129350415\\
0.362595462930511	0.288000075163473\\
0.363533282676587	0.286997889145224\\
0.364464058343452	0.285998834958282\\
0.365412908046695	0.28499978077134\\
0.366425667971348	0.284000726584397\\
0.36745886319691	0.282998540566148\\
0.368383516313781	0.281999486379206\\
0.369345614491512	0.281000432192264\\
0.370323256075175	0.279998246174015\\
0.371240978276792	0.278999191987074\\
0.372142500500793	0.278000137800131\\
0.373160928352148	0.276997951781882\\
0.37418850045228	0.27599889759494\\
0.375184679819235	0.274999843407998\\
0.37616940052645	0.274000789221057\\
0.377208474472944	0.272998603202808\\
0.378244173421712	0.271999549015866\\
0.379082337424146	0.271000494828923\\
0.380168025662291	0.269998308810674\\
0.381192169351213	0.268999254623732\\
0.382136756555229	0.26800020043679\\
0.38316327481224	0.266998014418541\\
0.384196116472465	0.265998960231599\\
0.385194559671753	0.264999906044657\\
0.386246329705718	0.264000851857715\\
0.387366222714914	0.262998665839467\\
0.388411359295986	0.261999611652525\\
0.389506037966514	0.261000557465584\\
0.390635692666126	0.259998371447335\\
0.391654309723314	0.258999317260393\\
0.392734751857974	0.258000263073451\\
0.393817688676463	0.256998077055202\\
0.394908405065604	0.25599902286826\\
0.395939368538876	0.254999968681318\\
0.397059475851024	0.254000914494377\\
0.398064029302241	0.252998728476128\\
0.399180659667413	0.251999674289186\\
0.400346904146625	0.251000620102244\\
0.401436341695734	0.249998434083996\\
0.402478749500781	0.248999379897053\\
0.403607208800064	0.248000325710109\\
0.404722090774463	0.246998139691858\\
0.405801738044545	0.245999085504913\\
0.407004983849669	0.24500003131797\\
0.40809274713513	0.244000977131026\\
0.409175034505703	0.242998791112774\\
0.410299679111266	0.24199973692583\\
0.411472272529062	0.241000682738886\\
0.412660894189441	0.239998496720635\\
0.413737477550212	0.238999442533691\\
0.414932657597961	0.238000388346747\\
0.416173910225647	0.236998202328496\\
0.417235333890873	0.235999148141552\\
0.418418414615045	0.235000093954608\\
0.419638731256869	0.234001039767664\\
0.42084047286802	0.232998853749413\\
0.42206652247468	0.231999799562469\\
0.42330960552555	0.231000745375525\\
0.424453492468996	0.229998559357274\\
0.425631452710074	0.22899950517033\\
0.426923438240988	0.228000450983385\\
0.428181589865271	0.226998264965135\\
0.42937921338255	0.22599921077819\\
0.430461366564233	0.225000156591246\\
0.431798682845813	0.223997970572995\\
0.433030875955694	0.22299891638605\\
0.434176590307029	0.221999862199106\\
0.43555906904989	0.221000808012162\\
0.436922873742752	0.219998621993911\\
0.438175989241876	0.218999567806967\\
0.439423822254901	0.218000513620023\\
0.440688725962757	0.216998327601772\\
0.441919102516003	0.215999273414827\\
0.443173220624875	0.215000219227883\\
0.444473711278338	0.213998033209632\\
0.445711453287642	0.212998979022688\\
0.446912604041853	0.211999924835744\\
0.448263918063269	0.211000870648799\\
0.44965238287538	0.209998684630548\\
0.451025360887289	0.208999630443604\\
0.452342018824597	0.20800057625666\\
0.453732675615008	0.206998390238408\\
0.45520336927922	0.205999336051464\\
0.456559299862139	0.205000281864519\\
0.45798267705462	0.203998095846268\\
0.459254137390706	0.202999041659323\\
0.460816949109836	0.201999987472379\\
0.462405247607012	0.201000933285435\\
0.463913872763899	0.199998747267183\\
0.465216435543456	0.198999693080238\\
0.466847751815514	0.198000638893294\\
0.468399950804761	0.196998452875043\\
0.469965784785579	0.195999398688098\\
0.471449725344191	0.195000344501154\\
0.472906440018859	0.193998158482902\\
0.47439009719016	0.192999104295958\\
0.47579308362665	0.192000050109013\\
0.47731714723095	0.191000995922069\\
0.478906595412707	0.189998809903817\\
0.480400073545819	0.188999755716873\\
0.48192531157872	0.188000701529928\\
0.483455246529685	0.186998515511677\\
0.484979841994995	0.185999461324732\\
0.486620285602656	0.185000407137787\\
0.488167829926321	0.183998221119536\\
0.489788737018939	0.182999166932591\\
0.491491842246459	0.182000112745646\\
0.493229084995998	0.181001058558702\\
0.494702367347848	0.17999887254045\\
0.496530269566421	0.178999818353505\\
0.498268726714311	0.178000764166561\\
0.50000544673219	0.176998578148309\\
0.501591681091064	0.175999523961364\\
0.503461238531214	0.17500046977442\\
0.505299989453669	0.173998283756168\\
0.507155064321139	0.172999229569224\\
0.508966280448094	0.172000175382279\\
0.510786120484839	0.171001121195334\\
0.51266211322558	0.169998935177083\\
0.51463906071818	0.168999880990138\\
0.516517506062348	0.168000826803193\\
0.518418237957386	0.166998640784941\\
0.520216926472966	0.165999586597997\\
0.522069548206894	0.165000532411052\\
0.523850562525091	0.1639983463928\\
0.525826587406036	0.162999292205855\\
0.527692942207748	0.16200023801891\\
0.52953995261418	0.161001183831965\\
0.531370997043948	0.159998997813713\\
0.533192927190437	0.158999943626768\\
0.535147182681717	0.158000889439823\\
0.536993970776245	0.156998703421571\\
0.539030970647203	0.155999649234626\\
0.540867481819514	0.155000595047682\\
0.542923180157156	0.15399840902943\\
0.545010084851578	0.152999354842485\\
0.547108793272867	0.15200030065554\\
0.549018522596797	0.150998114637288\\
0.550977234371907	0.149999060450343\\
0.553319354985905	0.149000006263398\\
0.555693197843694	0.148000952076453\\
0.557788717189539	0.146998766058202\\
0.559845134085195	0.145999711871257\\
0.561942064516796	0.145000657684312\\
0.56410931427668	0.14399847166606\\
0.566110475955327	0.142999417479115\\
0.56856722137719	0.14200036329217\\
0.570676128263214	0.140998177273918\\
0.572886731261776	0.139999123086973\\
0.575112412487235	0.139000068900028\\
0.577424728253824	0.138001014713083\\
0.579609894188736	0.136998828694831\\
0.58201103770163	0.135999774507886\\
0.584405029637846	0.135000720320941\\
0.586938645362917	0.13399853430269\\
0.589101842938477	0.132999480115745\\
0.591855253692879	0.1320004259288\\
0.594279137253295	0.130998239910548\\
0.596966837882679	0.129999185723603\\
0.599431026718022	0.129000131536658\\
0.601796822461362	0.128001077349713\\
0.604313632685374	0.126998891331461\\
0.607040967761376	0.125999837144516\\
0.609720014579904	0.125000782957571\\
0.612261674275134	0.123998596939321\\
0.614907012923139	0.122999542752378\\
0.617864922963689	0.122000488565435\\
0.620354885040222	0.120998302547185\\
0.622809815717612	0.119999248360241\\
0.625475085675631	0.119000194173298\\
0.628218389068758	0.118001139986355\\
0.63138630871132	0.116998953968105\\
0.634011619764237	0.115999899781161\\
0.636779331614211	0.115000845594218\\
0.639706454890739	0.113998659575968\\
0.642829926221795	0.112999605389025\\
0.645850511920467	0.112000551202082\\
0.649022875494739	0.110998365183831\\
0.652587720408055	0.109999310996888\\
0.655759848628206	0.109000256809945\\
0.658942609743476	0.108001202623002\\
0.661962598558657	0.106999016604751\\
0.66543392149335	0.105999962417808\\
0.668466459925289	0.105000908230865\\
0.672349418400458	0.103998722212615\\
0.676064016675631	0.102999668025672\\
0.679428970212323	0.102000613838729\\
0.682852924300211	0.100998427820479\\
0.686623492945301	0.0999993736335354\\
0.690560905108122	0.0990003194465924\\
0.694234874926864	0.0980012652596493\\
0.698486263710927	0.0969990792413991\\
0.703043303321412	0.0960000250544559\\
0.706641433791266	0.0950009708675129\\
0.710858226717026	0.0939987848492629\\
0.714467851961114	0.0929997306623198\\
0.718991893691548	0.0920006764753766\\
0.723519351259764	0.0909984904571266\\
0.728052385443955	0.0899994362701836\\
0.731999103011279	0.0890003820832405\\
0.7361434824399	0.0880013278962972\\
0.740730492526385	0.0869991418780472\\
0.7454668629129	0.0860000876911041\\
0.750026880528137	0.0850010335041612\\
0.754544875434387	0.083998847485911\\
0.759369053451169	0.0829997932989682\\
0.763813946862755	0.0820007391120251\\
0.76867625845843	0.0809985530937749\\
0.773551794445918	0.0799994989068317\\
0.778666549538614	0.0790004447198888\\
0.783315026572606	0.0780013905329456\\
0.788447594761653	0.0769992045146956\\
0.793921132966242	0.0760001503277525\\
0.799460873660893	0.0750010961408095\\
0.804976623238155	0.0739989101225593\\
0.810341788658206	0.0729998559356162\\
0.816656278215475	0.0720008017486732\\
0.82231251734516	0.0709986157304231\\
0.828257201471311	0.0699995615434802\\
0.834274783839807	0.069000507356537\\
0.839856132736507	0.0679983213382871\\
0.845807019578071	0.0669992671513441\\
0.852068809111328	0.0660002129644012\\
0.858896131228666	0.0650011587774582\\
0.86548086435183	0.063998972759208\\
0.872559205629527	0.0629999185722649\\
0.879307710323807	0.0620008643853216\\
0.885669307294088	0.0609986783670711\\
0.892550801083576	0.0599996241801276\\
0.899132640562345	0.0590005699931841\\
0.906449174072909	0.0579983839749337\\
0.913766750072482	0.0569993297879903\\
0.921437592140464	0.0560002756010469\\
0.928970758026509	0.0550012214141035\\
0.936715810871031	0.0539990353958529\\
0.945489220945125	0.0529999812089095\\
0.953799416947541	0.052000927021966\\
0.96276280431829	0.0509987410037154\\
0.971789463846179	0.0499996868167719\\
0.980938322349107	0.0490006326298283\\
0.990122788817675	0.0479984466115778\\
0.998827498086331	0.0469993924246342\\
1.00922232268225	0.0460003382376907\\
1.02064834101989	0.0450012840507472\\
1.03202115034395	0.0439990980324966\\
1.04239697999711	0.043000043845553\\
1.05419736473102	0.0420009896586093\\
1.06665137967063	0.0409988036403587\\
1.07880115429771	0.039999749453415\\
1.09094356980598	0.0390006952664714\\
1.10407827722321	0.0379985092482207\\
1.11631533472117	0.0369994550612771\\
1.12805305973433	0.0360004008743334\\
1.14155031988283	0.0350013466873897\\
1.15399952928069	0.033999160669139\\
1.16838611989937	0.0330001064821953\\
1.18422079817255	0.0320010522952516\\
1.19968454366502	0.030998866277001\\
1.21580450287288	0.0299998120900579\\
1.23050586868403	0.0290007579031147\\
1.24561488630792	0.0279985718848645\\
1.262129427515	0.0269995176979214\\
1.28286370660378	0.0260004635109782\\
1.30373686551917	0.0250014093240351\\
1.32544013097458	0.023999223305785\\
1.34887905762411	0.0230001691188418\\
1.37264411109949	0.0220011149318986\\
1.39895186776884	0.0209989289136485\\
1.42558068197402	0.0199998747267054\\
1.45721104673894	0.0190008205397622\\
1.48842268767331	0.0179986345215121\\
1.52147432757737	0.0169995803345688\\
1.55554850657788	0.0160005261476257\\
1.59395750107229	0.0150014719606826\\
1.64078538055962	0.0139992859424324\\
1.68578741744722	0.0130002317554893\\
1.73543369805783	0.012001177568546\\
1.79426392776288	0.0109989915502958\\
1.85402160098742	0.0099999373633527\\
1.91909997026492	0.00900088317640957\\
1.9979611035298	0.00799869715815937\\
2.07570289545091	0.00699964297121614\\
2.17679343965376	0.00600058878427301\\
2.27428300951784	0.00500153459732988\\
2.37773320981136	0.00399934857907969\\
2.54008682829391	0.00300029439213645\\
2.81646709780993	0.00200124020519332\\
3.22358720624983	0.000999054186943127\\
3.93962114513759	0\\
};
\addlegendentry{$\beta\text{OPT-AO [0.33m]}$}

\addplot [color=mycolor7, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-0.0498485964153191	0.998997813981749\\
-0.0463672550973893	0.997998759794803\\
-0.0449415966926866	0.996996573776552\\
-0.0438716069124972	0.995997519589605\\
-0.043037569107715	0.994998465402661\\
-0.0423428459794627	0.993996279384408\\
-0.0417366747784616	0.992997225197463\\
-0.0412314051885752	0.991998171010519\\
-0.0408274236537494	0.990999116823575\\
-0.0404865276419398	0.989996930805321\\
-0.0402136709598971	0.988997876618374\\
-0.0399499006481502	0.98799882243143\\
-0.0397345896405259	0.986996636413177\\
-0.0394827180966426	0.985997582226231\\
-0.03923300916098	0.984998528039285\\
-0.0389277880453698	0.983996342021033\\
-0.038613909649673	0.982997287834089\\
-0.0381976915488474	0.981998233647142\\
-0.0378272077566791	0.980999179460197\\
-0.0374192790045107	0.979996993441943\\
-0.0369953941224518	0.978997939254999\\
-0.0365960125127654	0.977998885068052\\
-0.0361467512109006	0.976996699049799\\
-0.0356952880446145	0.975997644862854\\
-0.0352111122012652	0.974998590675908\\
-0.0347441380776577	0.973996404657656\\
-0.0342541640860869	0.97299735047071\\
-0.0337702417621516	0.971998296283765\\
-0.0332819827615087	0.970999242096818\\
-0.0328184750982369	0.969997056078565\\
-0.0322996043017338	0.968998001891621\\
-0.0317480607369108	0.967998947704675\\
-0.0312645801029581	0.966996761686422\\
-0.0307270911889834	0.965997707499477\\
-0.0302266431971471	0.964998653312532\\
-0.0297470520269982	0.96399646729428\\
-0.0292333847623173	0.962997413107334\\
-0.0286733008332021	0.961998358920387\\
-0.0280999453288637	0.960999304733441\\
-0.0276477950122256	0.959997118715188\\
-0.0270889583893125	0.958998064528243\\
-0.0265477245254428	0.957999010341297\\
-0.0260384219292838	0.956996824323043\\
-0.0255471562251692	0.955997770136097\\
-0.0250577902134893	0.95499871594915\\
-0.0245510513582349	0.953996529930897\\
-0.0240384041011494	0.952997475743953\\
-0.0235188384701905	0.951998421557008\\
-0.0230183187738109	0.950999367370064\\
-0.0224830389699377	0.94999718135181\\
-0.0219635404769661	0.948998127164865\\
-0.0213962539716997	0.947999072977917\\
-0.0208388321245673	0.946996886959663\\
-0.0202699664058319	0.945997832772717\\
-0.019775880429197	0.944998778585772\\
-0.0192727616404371	0.943996592567519\\
-0.0187453988287084	0.942997538380574\\
-0.0182011433822852	0.941998484193628\\
-0.0177031951985885	0.940999430006682\\
-0.0172042873449445	0.939997243988428\\
-0.0167158727984021	0.938998189801482\\
-0.0162488367077672	0.937999135614537\\
-0.0157446484137174	0.936996949596285\\
-0.0152303866061496	0.93599789540934\\
-0.014714203520229	0.934998841222392\\
-0.014225389363184	0.93399665520414\\
-0.0137201243996266	0.932997601017193\\
-0.0132200238478136	0.931998546830248\\
-0.0127271057753846	0.930999492643302\\
-0.0122165736925636	0.929997306625049\\
-0.0117230393721009	0.928998252438101\\
-0.0112374982854715	0.927999198251157\\
-0.0107367016301055	0.926997012232905\\
-0.0102674179407672	0.925997958045959\\
-0.00980006029961528	0.924998903859013\\
-0.00931517189717816	0.923996717840761\\
-0.008825947716545	0.922997663653816\\
-0.00836901300831507	0.92199860946687\\
-0.00789933804388082	0.920996423448618\\
-0.00743414884514805	0.919997369261672\\
-0.00698271492505514	0.918998315074725\\
-0.00649778587440419	0.91799926088778\\
-0.00604921578079087	0.916997074869526\\
-0.00560979821387239	0.915998020682579\\
-0.00512863423256128	0.914998966495633\\
-0.00469235474550347	0.91399678047738\\
-0.00422288831139288	0.912997726290434\\
-0.00383096903961701	0.911998672103488\\
-0.00336993605571293	0.910996486085236\\
-0.00288414487358855	0.909997431898291\\
-0.00242461819659995	0.908998377711345\\
-0.00201654938803522	0.9079993235244\\
-0.00155600387483108	0.906997137506149\\
-0.0010783957133247	0.905998083319203\\
-0.000621513140280291	0.904999029132256\\
-9.52081624211454e-05	0.903996843114002\\
0.000356636129823666	0.902997788927056\\
0.000832464513169491	0.901998734740111\\
0.00126818040757203	0.900996548721858\\
0.00173400944348402	0.899997494534911\\
0.00222375025617904	0.898998440347965\\
0.00269944413293551	0.897999386161019\\
0.0031577937676049	0.896997200142764\\
0.00360425981070865	0.895998145955817\\
0.00401642446119113	0.894999091768872\\
0.00446460987682387	0.893996905750619\\
0.00491422175545915	0.892997851563672\\
0.00535540178839193	0.891998797376728\\
0.00581005574058972	0.890996611358474\\
0.00623629550197811	0.889997557171527\\
0.00670804917873787	0.888998502984581\\
0.0071513600379273	0.887999448797634\\
0.00761867125419818	0.886997262779379\\
0.00809220964290357	0.885998208592432\\
0.00851265755500977	0.884999154405487\\
0.00889478060544306	0.883996968387234\\
0.00937017168111398	0.882997914200288\\
0.00979009720388738	0.881998860013342\\
0.0102074285584724	0.880996673995089\\
0.0106465994122098	0.879997619808145\\
0.0110748778899354	0.8789985656212\\
0.01150064447849	0.877999511434254\\
0.0119417913574039	0.876997325416002\\
0.0124566423634563	0.875998271229055\\
0.0128514646492438	0.87499921704211\\
0.0132652077859933	0.873997031023857\\
0.0137102718994161	0.872997976836911\\
0.0141485682808751	0.871998922649964\\
0.0145711410125811	0.870996736631713\\
0.015035033095816	0.869997682444766\\
0.015428483453472	0.868998628257819\\
0.0158340021732128	0.867999574070872\\
0.0162142853628631	0.866997388052619\\
0.0166331417640252	0.865998333865674\\
0.0170267704249633	0.864999279678728\\
0.0174618585004606	0.863997093660474\\
0.0179004696076913	0.862998039473529\\
0.0183173487437429	0.861998985286582\\
0.0187306063429635	0.860996799268329\\
0.0191340872366387	0.859997745081382\\
0.0195538915868022	0.858998690894435\\
0.0199732062767524	0.857999636707489\\
0.0203896689224588	0.856997450689235\\
0.0208229957400441	0.855998396502287\\
0.0212380436329679	0.85499934231534\\
0.0216363769790489	0.853997156297087\\
0.0220814618275518	0.85299810211014\\
0.0225221763190465	0.851999047923194\\
0.0229158895492907	0.850996861904941\\
0.0233268823581045	0.849997807717994\\
0.0237421077487781	0.848998753531047\\
0.0242116578546017	0.8479996993441\\
0.0245833467922764	0.846997513325846\\
0.0249897731984767	0.845998459138899\\
0.0254165235827891	0.844999404951952\\
0.0257984420224605	0.843997218933699\\
0.0261873422603489	0.842998164746752\\
0.0265776976285887	0.841999110559805\\
0.027019017275823	0.840996924541552\\
0.0274591864661942	0.839997870354605\\
0.0278970942891214	0.838998816167657\\
0.0282719755312947	0.837996630149405\\
0.0286807462152627	0.836997575962457\\
0.0290894273273237	0.835998521775511\\
0.0294927561796964	0.834999467588564\\
0.0299182841031757	0.833997281570309\\
0.0303426615856029	0.832998227383362\\
0.0307023441560519	0.831999173196414\\
0.0311044095363337	0.830996987178159\\
0.0314712502371856	0.829997932991212\\
0.0318829000681117	0.828998878804267\\
0.0323098393988938	0.827996692786013\\
0.0327489749746124	0.826997638599067\\
0.0331327777921309	0.82599858441212\\
0.0335715411282839	0.824999530225173\\
0.033917267715574	0.82399734420692\\
0.0343643211658458	0.822998290019972\\
0.0347737877804135	0.821999235833027\\
0.0352421065502721	0.820997049814775\\
0.035629673037893	0.819997995627826\\
0.0360018242099042	0.818998941440877\\
0.0364224260054434	0.817996755422623\\
0.036844960630554	0.816997701235675\\
0.0372463553314728	0.815998647048728\\
0.0376361140736636	0.814999592861781\\
0.0380221870280556	0.813997406843526\\
0.0384171909679477	0.812998352656579\\
0.038792377165601	0.811999298469633\\
0.0392048760770408	0.810997112451381\\
0.0396353355352681	0.809998058264435\\
0.040077119354651	0.808999004077488\\
0.0404406558044638	0.807996818059235\\
0.040818308012909	0.806997763872289\\
0.0411959623043788	0.805998709685342\\
0.0416189752645179	0.804999655498395\\
0.0420416815863435	0.80399746948014\\
0.0424334583496769	0.802998415293193\\
0.0428222682549003	0.801999361106245\\
0.0432033522381811	0.80099717508799\\
0.0435708532661827	0.799998120901044\\
0.0439398646413125	0.798999066714095\\
0.0443851684836119	0.797996880695841\\
0.0447841790570455	0.796997826508894\\
0.0451985215896725	0.795998772321948\\
0.0456019152091699	0.794999718135001\\
0.0459861195404169	0.793997532116747\\
0.0464222157878438	0.7929984779298\\
0.0468058439911819	0.791999423742852\\
0.0471859738096072	0.790997237724597\\
0.04753742218181	0.78999818353765\\
0.0479632416551724	0.788999129350703\\
0.0483304256550515	0.787996943332449\\
0.0487227774006527	0.786997889145501\\
0.049077490156773	0.785998834958554\\
0.0494754351003853	0.784999780771606\\
0.0498428379423676	0.783997594753351\\
0.0502054980587835	0.782998540566404\\
0.0505731756585608	0.781999486379457\\
0.0509528983903934	0.780997300361203\\
0.0513237651024768	0.779998246174255\\
0.0517220981691131	0.778999191987307\\
0.0521354352009753	0.777997005969053\\
0.0525573412967237	0.776997951782106\\
0.0529227111458939	0.775998897595158\\
0.0533008829450518	0.774999843408211\\
0.0536972269229057	0.773997657389957\\
0.0540714160245161	0.772998603203009\\
0.0544520748377616	0.771999549016063\\
0.0548495491288522	0.770997362997808\\
0.0552334390337911	0.769998308810861\\
0.0555886007549388	0.768999254623913\\
0.0559644292458162	0.767997068605658\\
0.0563577774644541	0.766998014418713\\
0.0567680006074667	0.765998960231765\\
0.0571855217890791	0.76499677421351\\
0.057575832384959	0.763997720026563\\
0.0579398428985913	0.762998665839616\\
0.0582976120718957	0.761999611652666\\
0.0586997943388025	0.760997425634411\\
0.0590616514216191	0.759998371447463\\
0.0594497147616685	0.758999317260516\\
0.0598531055253278	0.757997131242261\\
0.060266172128643	0.756998077055314\\
0.0606518895767441	0.755999022868364\\
0.0610743761432805	0.75499683685011\\
0.0614890867247257	0.753997782663162\\
0.0618972584068756	0.752998728476214\\
0.0622814333989191	0.751999674289266\\
0.0626987427619132	0.750997488271011\\
0.0631184999874379	0.749998434084064\\
0.0635471496582002	0.748999379897117\\
0.0639228020622955	0.747997193878865\\
0.0643002188365266	0.746998139691917\\
0.064709283768338	0.745999085504968\\
0.0650848228413073	0.744996899486714\\
0.0654780622984098	0.743997845299768\\
0.0658614705616138	0.742998791112822\\
0.0662259239794436	0.741999736925873\\
0.0666035465809522	0.740997550907619\\
0.0669845970503138	0.739998496720672\\
0.0673519697902454	0.738999442533725\\
0.0677883328127996	0.737997256515469\\
0.0681751023768838	0.736998202328523\\
0.068560713726261	0.735999148141573\\
0.0689308080245669	0.73499696212332\\
0.0693182234077577	0.733997907936371\\
0.0697112373419835	0.732998853749425\\
0.0701116243874233	0.731999799562477\\
0.0705506056063653	0.730997613544222\\
0.070981660025355	0.729998559357275\\
0.0713679851396927	0.728999505170327\\
0.0717272756142599	0.727997319152073\\
0.0721370420470685	0.726998264965126\\
0.0725806957768559	0.725999210778179\\
0.0729409419380727	0.724997024759924\\
0.0733448429582888	0.723997970572975\\
0.0737213683197377	0.722998916386027\\
0.0741333281362144	0.721999862199079\\
0.0745413927554421	0.720997676180825\\
0.0749245538403876	0.719998621993877\\
0.0753357192390553	0.71899956780693\\
0.0757482382560648	0.717997381788674\\
0.0761226020565137	0.716998327601725\\
0.0765328054461245	0.715999273414777\\
0.0769216097699654	0.714997087396522\\
0.0773139960406296	0.713998033209575\\
0.0777159687988761	0.712998979022626\\
0.0780972254162993	0.711999924835679\\
0.0784558602437813	0.710997738817425\\
0.0788875084690094	0.709998684630477\\
0.0792954095014521	0.708999630443528\\
0.0796854288856024	0.707997444425272\\
0.0800638638565605	0.706998390238324\\
0.0805117369178062	0.705999336051376\\
0.0808674071203456	0.704997150033121\\
0.0812653971519135	0.703998095846173\\
0.0816445818952221	0.702999041659226\\
0.0820795822514103	0.701999987472279\\
0.0824658633910095	0.700997801454023\\
0.0828284940221551	0.699998747267074\\
0.0832231991946337	0.698999693080124\\
0.0836094272840007	0.697997507061869\\
0.0840060823023516	0.696998452874921\\
0.0844252926041032	0.695999398687973\\
0.0848688116532359	0.694997212669717\\
0.0852711433452008	0.693998158482769\\
0.0856652370261364	0.692999104295821\\
0.0860519614004338	0.692000050108874\\
0.0864572451161271	0.690997864090618\\
0.0868326341504284	0.68999880990367\\
0.0872396143575574	0.688999755716722\\
0.0876532658567164	0.687997569698467\\
0.0880719961829525	0.686998515511518\\
0.0885054616190615	0.685999461324567\\
0.0889087938019712	0.68499727530631\\
0.0893109300944594	0.683998221119363\\
0.089709207435121	0.682999166932416\\
0.0901223950703485	0.681996980914162\\
0.090555926995727	0.680997926727214\\
0.0909581972564401	0.679998872540266\\
0.0913745850928408	0.678999818353318\\
0.091781147842205	0.677997632335062\\
0.0921924694478571	0.676998578148113\\
0.0925944341671018	0.675999523961165\\
0.0929980263458869	0.67499733794291\\
0.0934363597365845	0.673998283755961\\
0.0938177307194675	0.672999229569012\\
0.094267001033675	0.671997043550756\\
0.0946679538523177	0.670997989363808\\
0.0950865905174581	0.669998935176861\\
0.0955494842271027	0.668999880989912\\
0.0959509621047006	0.667997694971657\\
0.0963413978219112	0.666998640784709\\
0.0967105958606352	0.665999586597761\\
0.0970722451644963	0.664997400579506\\
0.0974540739447441	0.663998346392557\\
0.0978563329140073	0.662999292205609\\
0.0983040711503881	0.661997106187353\\
0.0987246571186505	0.660998052000404\\
0.0991389266590453	0.659998997813457\\
0.0995445799142189	0.658999943626509\\
0.0999657828975253	0.657997757608254\\
0.100370766126835	0.656998703421306\\
0.100781700305497	0.655999649234358\\
0.101169405586604	0.654997463216104\\
0.101586414831419	0.653998409029155\\
0.102000605519811	0.652999354842208\\
0.102411122801152	0.651997168823951\\
0.102770724275009	0.650998114637001\\
0.103203135574438	0.649999060450053\\
0.103614045634367	0.649000006263105\\
0.103999361236526	0.647997820244849\\
0.104421466373658	0.6469987660579\\
0.104836618024241	0.645999711870952\\
0.105252214360276	0.644997525852696\\
0.105687606770219	0.643998471665748\\
0.106123070099799	0.642999417478799\\
0.106524664746713	0.641997231460543\\
0.106929087444113	0.640998177273595\\
0.107353403633906	0.639999123086646\\
0.107742871794711	0.639000068899697\\
0.108140320258779	0.637997882881442\\
0.108581773054567	0.636998828694492\\
0.108974161909597	0.635999774507543\\
0.109360287712842	0.634997588489287\\
0.109779191188173	0.633998534302339\\
0.110180037827622	0.632999480115389\\
0.110621838654839	0.631997294097134\\
0.111064417174709	0.630998239910185\\
0.111533003299186	0.629999185723237\\
0.111961692330482	0.62900013153629\\
0.112371259203024	0.627997945518035\\
0.112809164578618	0.626998891331086\\
0.113219524620117	0.625999837144137\\
0.113684379204589	0.624997651125881\\
0.114097464437089	0.623998596938933\\
0.114535463909653	0.622999542751985\\
0.114965456427141	0.621997356733729\\
0.115391374735917	0.62099830254678\\
0.115818826461934	0.619999248359832\\
0.116210586072802	0.619000194172885\\
0.116696522074898	0.617998008154629\\
0.117115044373374	0.616998953967681\\
0.117555809451035	0.615999899780733\\
0.118003588644955	0.614997713762477\\
0.11842330110131	0.613998659575529\\
0.118849637828212	0.612999605388581\\
0.119280561801532	0.611997419370326\\
0.119729739867132	0.610998365183377\\
0.120189795980379	0.609999310996429\\
0.120617605721892	0.608997124978173\\
0.121066771056772	0.607998070791224\\
0.121501146115733	0.606999016604274\\
0.121924985214981	0.605999962417324\\
0.122350616812946	0.604997776399069\\
0.122773374294473	0.60399872221212\\
0.123208887425256	0.602999668025171\\
0.123665032857057	0.601997482006915\\
0.124142779651342	0.600998427819966\\
0.124566522720779	0.599999373633016\\
0.125020417237235	0.59899718761476\\
0.125440896077689	0.597998133427811\\
0.12584539520616	0.596999079240862\\
0.126387581050709	0.596000025053912\\
0.126840729780953	0.594997839035656\\
0.127304103756615	0.593998784848708\\
0.127766117165801	0.59299973066176\\
0.128235532587866	0.591997544643505\\
0.128642212522164	0.590998490456555\\
0.129124151273214	0.589999436269606\\
0.129560438559453	0.588997250251351\\
0.129986683690225	0.587998196064402\\
0.130454004438587	0.586999141877454\\
0.130903054729113	0.586000087690506\\
0.131355030024916	0.584997901672251\\
0.131813966798669	0.583998847485301\\
0.132287443660759	0.582999793298353\\
0.132697332548597	0.581997607280097\\
0.133183419840322	0.580998553093149\\
0.133664673151727	0.579999498906201\\
0.13412087317039	0.578997312887944\\
0.134587274569056	0.577998258700995\\
0.135084532487551	0.576999204514046\\
0.13552374294648	0.576000150327098\\
0.135943631615124	0.574997964308841\\
0.136390163725775	0.573998910121892\\
0.13683809276264	0.572999855934945\\
0.137304225300993	0.571997669916689\\
0.137745948285125	0.570998615729738\\
0.138215354090162	0.56999956154279\\
0.13869625850407	0.568997375524534\\
0.139149171285766	0.567998321337584\\
0.139638247154407	0.566999267150635\\
0.14011663085373	0.566000212963684\\
0.140591169523868	0.564998026945428\\
0.141041613690294	0.563998972758479\\
0.141517356468202	0.562999918571532\\
0.141988475242363	0.561997732553277\\
0.142481133425155	0.560998678366329\\
0.14297054208864	0.559999624179381\\
0.143407872882867	0.558997438161124\\
0.143882773272292	0.557998383974176\\
0.14443106780766	0.556999329787228\\
0.14487698671107	0.556000275600279\\
0.145372781860944	0.554998089582023\\
0.145862155595066	0.553999035395073\\
0.146317957822279	0.552999981208123\\
0.146756578363588	0.551997795189867\\
0.147244117632532	0.550998741002918\\
0.147690352649554	0.549999686815968\\
0.148165286207022	0.548997500797713\\
0.148618039150354	0.547998446610764\\
0.149071254773169	0.546999392423816\\
0.149553076095631	0.546000338236865\\
0.150076758809031	0.544998152218609\\
0.150528321495218	0.543999098031659\\
0.151019120300163	0.54300004384471\\
0.151480529192765	0.541997857826455\\
0.151911326967028	0.540998803639505\\
0.152394559139602	0.539999749452557\\
0.152851502070116	0.5389975634343\\
0.153346192944398	0.537998509247352\\
0.153848862982267	0.536999455060402\\
0.154326027308866	0.535997269042147\\
0.154805285673015	0.534998214855197\\
0.155265160591115	0.533999160668248\\
0.155776975482263	0.533000106481299\\
0.156269028845919	0.531997920463043\\
0.156791395042283	0.530998866276094\\
0.157300427671042	0.529999812089144\\
0.157768587523421	0.528997626070889\\
0.158259803265085	0.52799857188394\\
0.158737018043282	0.526999517696992\\
0.159195752573467	0.525997331678736\\
0.159669984973597	0.524998277491788\\
0.160156230515635	0.523999223304839\\
0.160623863590255	0.523000169117889\\
0.161144585902632	0.521997983099633\\
0.1616728388057	0.520998928912685\\
0.162151520100455	0.519999874725736\\
0.162644278653054	0.518997688707481\\
0.163103877792751	0.517998634520532\\
0.163616119267253	0.516999580333583\\
0.164082918133307	0.515997394315328\\
0.164566546717836	0.514998340128379\\
0.165009895231079	0.513999285941429\\
0.165481687266668	0.51300023175448\\
0.165920410860315	0.511998045736225\\
0.166421731300044	0.510998991549275\\
0.166921566947098	0.509999937362327\\
0.167408821467067	0.50899775134407\\
0.167883787407708	0.507998697157121\\
0.168384880306903	0.506999642970173\\
0.168873223302822	0.505997456951916\\
0.169384182190614	0.504998402764967\\
0.169833363736458	0.503999348578019\\
0.170283961227861	0.503000294391071\\
0.170738560935141	0.501998108372814\\
0.17124482855431	0.500999054185866\\
0.171746598619238	0.499999999998916\\
0.172264398127802	0.498997813980665\\
0.172811617359776	0.497998759793721\\
0.173287023242577	0.496999705606778\\
0.173785190333388	0.495997519588528\\
0.174238129307332	0.494998465401585\\
0.174726890002418	0.493999411214642\\
0.175221632994006	0.493000357027698\\
0.175709149224937	0.491998171009449\\
0.176189064303483	0.490999116822506\\
0.176690813067478	0.490000062635562\\
0.177199898840859	0.488997876617312\\
0.177749307527013	0.487998822430369\\
0.178336512155391	0.486999768243425\\
0.178865357482344	0.485997582225175\\
0.179342293329375	0.484998528038232\\
0.179889379977112	0.483999473851289\\
0.180399220506789	0.483000419664346\\
0.180907141898238	0.481998233646096\\
0.18144933946703	0.480999179459154\\
0.181940174034578	0.480000125272211\\
0.182434655327381	0.478997939253962\\
0.182984435543932	0.477998885067019\\
0.183482872103251	0.476999830880077\\
0.184007601769183	0.475997644861827\\
0.184542505786512	0.474998590674885\\
0.185090259516352	0.473999536487943\\
0.185676990484944	0.473000482300999\\
0.186226423947966	0.47199829628275\\
0.186719699630606	0.470999242095807\\
0.187286887452437	0.470000187908864\\
0.187811857555625	0.468998001890614\\
0.188333006698128	0.467998947703672\\
0.188862177126258	0.466999893516729\\
0.18937964753135	0.465997707498479\\
0.189905602381243	0.464998653311537\\
0.19046240355215	0.463999599124594\\
0.19103857472865	0.463000544937651\\
0.191642822697216	0.461998358919401\\
0.1921989769501	0.460999304732458\\
0.19273238692842	0.460000250545515\\
0.193303273589189	0.458998064527265\\
0.193864812760064	0.457999010340322\\
0.194390164339941	0.456999956153379\\
0.19494528778157	0.455997770135129\\
0.195489386817336	0.454998715948186\\
0.195999175330681	0.453999661761243\\
0.196581262001917	0.452997475742993\\
0.197103385411499	0.451998421556051\\
0.1976449273186	0.450999367369109\\
0.198211864069149	0.450000313182166\\
0.198781261896907	0.448998127163917\\
0.199376793664623	0.447999072976974\\
0.199979137318597	0.447000018790032\\
0.200544252601741	0.445997832771782\\
0.201110734005706	0.444998778584839\\
0.201683347964645	0.443999724397896\\
0.202206131146565	0.442997538379648\\
0.202733757511637	0.441998484192705\\
0.203297098786606	0.440999430005763\\
0.203833920919983	0.44000037581882\\
0.204374771506882	0.438998189800569\\
0.20491786585828	0.437999135613627\\
0.205476680915233	0.437000081426684\\
0.206075173614382	0.435997895408435\\
0.206644703371066	0.434998841221494\\
0.207226778616923	0.433999787034551\\
0.207779078443954	0.432997601016301\\
0.208366593306368	0.431998546829358\\
0.208913812633877	0.430999492642415\\
0.209564714306095	0.430000438455472\\
0.210117084886333	0.428998252437222\\
0.21066784321641	0.42799919825028\\
0.21125777116465	0.427000144063336\\
0.211880659715461	0.425997958045086\\
0.212484320670124	0.424998903858144\\
0.213078493781041	0.423999849671202\\
0.213688195687717	0.422997663652952\\
0.214288353709331	0.421998609466009\\
0.214874349866072	0.420999555279067\\
0.215486622010628	0.420000501092124\\
0.216066650756392	0.418998315073875\\
0.216593857499037	0.417999260886932\\
0.217178700334039	0.417000206699988\\
0.217775643397124	0.415998020681739\\
0.21841442970698	0.414998966494796\\
0.218982536206129	0.413999912307853\\
0.219526597936941	0.412997726289604\\
0.220139774071095	0.411998672102661\\
0.220755864377117	0.410999617915718\\
0.221350417826973	0.410000563728776\\
0.221975614203639	0.408998377710527\\
0.222615077858638	0.407999323523585\\
0.223266215227507	0.407000269336642\\
0.223880931657741	0.405998083318392\\
0.224552948046136	0.404999029131451\\
0.225207494774114	0.403999974944508\\
0.225857478623435	0.402997788926258\\
0.226538562349469	0.401998734739316\\
0.227133503796691	0.400999680552373\\
0.227701354837441	0.400000626365431\\
0.228280944873908	0.398998440347182\\
0.228884582311645	0.397999386160239\\
0.229471728006567	0.397000331973297\\
0.230208288122773	0.395998145955048\\
0.230934538798816	0.394999091768105\\
0.231518689945202	0.394000037581162\\
0.2321567654874	0.392997851562912\\
0.232786824802589	0.391998797375971\\
0.233398098868901	0.390999743189028\\
0.23404780394887	0.390000689002085\\
0.234677708232318	0.388998502983836\\
0.235305571358085	0.387999448796894\\
0.235948293175025	0.387000394609951\\
0.236582778636805	0.385998208591702\\
0.23718986178248	0.384999154404759\\
0.23790188655832	0.384000100217816\\
0.238528317684145	0.382997914199567\\
0.239117359759519	0.381998860012626\\
0.239815696707538	0.380999805825684\\
0.240459572831183	0.379997619807434\\
0.241159418589182	0.378998565620492\\
0.241885030637426	0.37799951143355\\
0.242544449931568	0.377000457246607\\
0.243230829153196	0.375998271228358\\
0.243974755680057	0.374999217041415\\
0.244656521959325	0.374000162854472\\
0.245370783489478	0.372997976836222\\
0.246014204681316	0.37199892264928\\
0.246795734171581	0.370999868462337\\
0.247524552531213	0.369997682444087\\
0.248274393531171	0.368998628257144\\
0.248968955142124	0.367999574070202\\
0.24972112398642	0.367000519883259\\
0.25041186207501	0.36599833386501\\
0.251082941010673	0.364999279678067\\
0.251775085426991	0.364000225491125\\
0.252437902150477	0.362998039472876\\
0.253181062589699	0.361998985285933\\
0.253868685424667	0.360999931098991\\
0.254644428294676	0.359997745080741\\
0.255346366981357	0.358998690893799\\
0.256044852519433	0.357999636706857\\
0.256693173386829	0.357000582519915\\
0.257450136350208	0.355998396501666\\
0.258101814272117	0.354999342314725\\
0.258769417030469	0.354000288127783\\
0.259501174930024	0.352998102109534\\
0.260205969067536	0.351999047922591\\
0.260917596253402	0.350999993735649\\
0.261667447091449	0.3499978077174\\
0.262427100374238	0.348998753530458\\
0.263172919284185	0.347999699343516\\
0.263881048095324	0.347000645156573\\
0.264595649623133	0.345998459138324\\
0.265308556938678	0.344999404951381\\
0.265998617794322	0.344000350764439\\
0.266712942790822	0.34299816474619\\
0.267492009740257	0.341999110559247\\
0.268277751141447	0.341000056372305\\
0.269020537468715	0.339997870354056\\
0.269791634365693	0.338998816167114\\
0.27048289182636	0.337999761980172\\
0.271259986496416	0.33700070779323\\
0.272005175913653	0.335998521774981\\
0.272720989456374	0.334999467588039\\
0.273598473879932	0.334000413401097\\
0.274458720842537	0.332998227382848\\
0.275281052069455	0.331999173195906\\
0.276046132098429	0.331000119008964\\
0.276823995029859	0.329997932990715\\
0.277635519504621	0.328998878803773\\
0.278429695223801	0.327999824616832\\
0.279289675758691	0.32700077042989\\
0.280046976688783	0.325998584411642\\
0.28081659582237	0.3249995302247\\
0.281580497870686	0.324000476037759\\
0.28234411120931	0.32299829001951\\
0.283168844633733	0.321999235832569\\
0.283960402153293	0.321000181645627\\
0.284807180748112	0.319997995627378\\
0.285559129634646	0.318998941440437\\
0.286378747134365	0.317999887253494\\
0.287163135523508	0.317000833066553\\
0.287963073508152	0.315998647048303\\
0.288797223391817	0.314999592861361\\
0.289631932842424	0.314000538674419\\
0.290530484846812	0.31299835265617\\
0.291376296246999	0.311999298469229\\
0.29211052745837	0.311000244282287\\
0.292901834818776	0.309998058264038\\
0.293737434571401	0.308999004077096\\
0.294557106907255	0.307999949890155\\
0.295379074011343	0.306997763871905\\
0.296218075782805	0.305998709684963\\
0.297040070181054	0.304999655498021\\
0.297891402475846	0.304000601311079\\
0.298671268810592	0.30299841529283\\
0.299588315305662	0.301999361105888\\
0.300419392215675	0.301000306918946\\
0.301406065536421	0.299998120900697\\
0.302273192076131	0.298999066713755\\
0.30315825755715	0.298000012526813\\
0.304112988692706	0.296997826508564\\
0.305046676781444	0.295998772321623\\
0.305983637280793	0.294999718134681\\
0.307036232945852	0.294000663947739\\
0.307905602364801	0.29299847792949\\
0.308798478138517	0.291999423742548\\
0.309724518501768	0.291000369555606\\
0.310704948750774	0.289998183537357\\
0.311651827775886	0.288999129350415\\
0.312595462930511	0.288000075163473\\
0.313533282676587	0.286997889145224\\
0.314464058343452	0.285998834958282\\
0.315412908046695	0.28499978077134\\
0.316425667971348	0.284000726584397\\
0.31745886319691	0.282998540566148\\
0.318383516313781	0.281999486379206\\
0.319345614491512	0.281000432192264\\
0.320323256075175	0.279998246174015\\
0.321240978276792	0.278999191987074\\
0.322142500500793	0.278000137800131\\
0.323160928352148	0.276997951781882\\
0.32418850045228	0.27599889759494\\
0.325184679819235	0.274999843407998\\
0.32616940052645	0.274000789221057\\
0.327208474472944	0.272998603202808\\
0.328244173421712	0.271999549015866\\
0.329082337424146	0.271000494828923\\
0.330168025662291	0.269998308810674\\
0.331192169351213	0.268999254623732\\
0.332136756555229	0.26800020043679\\
0.33316327481224	0.266998014418541\\
0.334196116472465	0.265998960231599\\
0.335194559671753	0.264999906044657\\
0.336246329705718	0.264000851857715\\
0.337366222714914	0.262998665839467\\
0.338411359295986	0.261999611652525\\
0.339506037966514	0.261000557465584\\
0.340635692666126	0.259998371447335\\
0.341654309723314	0.258999317260393\\
0.342734751857974	0.258000263073451\\
0.343817688676463	0.256998077055202\\
0.344908405065604	0.25599902286826\\
0.345939368538876	0.254999968681318\\
0.347059475851024	0.254000914494377\\
0.348064029302241	0.252998728476128\\
0.349180659667413	0.251999674289186\\
0.350346904146625	0.251000620102244\\
0.351436341695734	0.249998434083996\\
0.352478749500781	0.248999379897053\\
0.353607208800064	0.248000325710109\\
0.354722090774463	0.246998139691858\\
0.355801738044545	0.245999085504913\\
0.357004983849669	0.24500003131797\\
0.35809274713513	0.244000977131026\\
0.359175034505703	0.242998791112774\\
0.360299679111266	0.24199973692583\\
0.361472272529062	0.241000682738886\\
0.362660894189441	0.239998496720635\\
0.363737477550212	0.238999442533691\\
0.364932657597961	0.238000388346747\\
0.366173910225647	0.236998202328496\\
0.367235333890873	0.235999148141552\\
0.368418414615045	0.235000093954608\\
0.369638731256869	0.234001039767664\\
0.37084047286802	0.232998853749413\\
0.37206652247468	0.231999799562469\\
0.37330960552555	0.231000745375525\\
0.374453492468996	0.229998559357274\\
0.375631452710074	0.22899950517033\\
0.376923438240988	0.228000450983385\\
0.378181589865271	0.226998264965135\\
0.37937921338255	0.22599921077819\\
0.380461366564233	0.225000156591246\\
0.381798682845813	0.223997970572995\\
0.383030875955694	0.22299891638605\\
0.384176590307029	0.221999862199106\\
0.38555906904989	0.221000808012162\\
0.386922873742752	0.219998621993911\\
0.388175989241876	0.218999567806967\\
0.389423822254901	0.218000513620023\\
0.390688725962757	0.216998327601772\\
0.391919102516003	0.215999273414827\\
0.393173220624875	0.215000219227883\\
0.394473711278338	0.213998033209632\\
0.395711453287642	0.212998979022688\\
0.396912604041853	0.211999924835744\\
0.398263918063269	0.211000870648799\\
0.39965238287538	0.209998684630548\\
0.401025360887289	0.208999630443604\\
0.402342018824597	0.20800057625666\\
0.403732675615008	0.206998390238408\\
0.40520336927922	0.205999336051464\\
0.406559299862139	0.205000281864519\\
0.40798267705462	0.203998095846268\\
0.409254137390706	0.202999041659323\\
0.410816949109836	0.201999987472379\\
0.412405247607012	0.201000933285435\\
0.413913872763899	0.199998747267183\\
0.415216435543456	0.198999693080238\\
0.416847751815514	0.198000638893294\\
0.418399950804761	0.196998452875043\\
0.419965784785579	0.195999398688098\\
0.421449725344191	0.195000344501154\\
0.422906440018859	0.193998158482902\\
0.42439009719016	0.192999104295958\\
0.42579308362665	0.192000050109013\\
0.42731714723095	0.191000995922069\\
0.428906595412707	0.189998809903817\\
0.430400073545819	0.188999755716873\\
0.43192531157872	0.188000701529928\\
0.433455246529685	0.186998515511677\\
0.434979841994996	0.185999461324732\\
0.436620285602656	0.185000407137787\\
0.438167829926321	0.183998221119536\\
0.439788737018939	0.182999166932591\\
0.441491842246459	0.182000112745646\\
0.443229084995998	0.181001058558702\\
0.444702367347848	0.17999887254045\\
0.446530269566421	0.178999818353505\\
0.448268726714311	0.178000764166561\\
0.45000544673219	0.176998578148309\\
0.451591681091064	0.175999523961364\\
0.453461238531214	0.17500046977442\\
0.455299989453669	0.173998283756168\\
0.457155064321139	0.172999229569224\\
0.458966280448094	0.172000175382279\\
0.460786120484839	0.171001121195334\\
0.46266211322558	0.169998935177083\\
0.46463906071818	0.168999880990138\\
0.466517506062348	0.168000826803193\\
0.468418237957386	0.166998640784941\\
0.470216926472966	0.165999586597997\\
0.472069548206894	0.165000532411052\\
0.473850562525091	0.1639983463928\\
0.475826587406036	0.162999292205855\\
0.477692942207748	0.16200023801891\\
0.47953995261418	0.161001183831965\\
0.481370997043948	0.159998997813713\\
0.483192927190437	0.158999943626768\\
0.485147182681717	0.158000889439823\\
0.486993970776245	0.156998703421571\\
0.489030970647203	0.155999649234626\\
0.490867481819514	0.155000595047682\\
0.492923180157156	0.15399840902943\\
0.495010084851578	0.152999354842485\\
0.497108793272867	0.15200030065554\\
0.499018522596797	0.150998114637288\\
0.500977234371907	0.149999060450343\\
0.503319354985905	0.149000006263398\\
0.505693197843694	0.148000952076453\\
0.507788717189539	0.146998766058202\\
0.509845134085194	0.145999711871257\\
0.511942064516796	0.145000657684312\\
0.51410931427668	0.14399847166606\\
0.516110475955327	0.142999417479115\\
0.518567221377189	0.14200036329217\\
0.520676128263214	0.140998177273918\\
0.522886731261776	0.139999123086973\\
0.525112412487235	0.139000068900028\\
0.527424728253824	0.138001014713083\\
0.529609894188736	0.136998828694831\\
0.532011037701629	0.135999774507886\\
0.534405029637846	0.135000720320941\\
0.536938645362917	0.13399853430269\\
0.539101842938477	0.132999480115745\\
0.541855253692879	0.1320004259288\\
0.544279137253295	0.130998239910548\\
0.546966837882679	0.129999185723603\\
0.549431026718022	0.129000131536658\\
0.551796822461362	0.128001077349713\\
0.554313632685374	0.126998891331461\\
0.557040967761376	0.125999837144516\\
0.559720014579904	0.125000782957571\\
0.562261674275134	0.123998596939321\\
0.564907012923139	0.122999542752378\\
0.567864922963689	0.122000488565435\\
0.570354885040222	0.120998302547185\\
0.572809815717612	0.119999248360241\\
0.575475085675631	0.119000194173298\\
0.578218389068758	0.118001139986355\\
0.58138630871132	0.116998953968105\\
0.584011619764237	0.115999899781161\\
0.586779331614211	0.115000845594218\\
0.589706454890739	0.113998659575968\\
0.592829926221795	0.112999605389025\\
0.595850511920467	0.112000551202082\\
0.599022875494739	0.110998365183831\\
0.602587720408055	0.109999310996888\\
0.605759848628206	0.109000256809945\\
0.608942609743476	0.108001202623002\\
0.611962598558657	0.106999016604751\\
0.61543392149335	0.105999962417808\\
0.618466459925289	0.105000908230865\\
0.622349418400458	0.103998722212615\\
0.626064016675631	0.102999668025672\\
0.629428970212323	0.102000613838729\\
0.632852924300211	0.100998427820479\\
0.636623492945301	0.0999993736335354\\
0.640560905108122	0.0990003194465924\\
0.644234874926864	0.0980012652596493\\
0.648486263710927	0.0969990792413991\\
0.653043303321412	0.0960000250544559\\
0.656641433791266	0.0950009708675129\\
0.660858226717026	0.0939987848492629\\
0.664467851961114	0.0929997306623198\\
0.668991893691548	0.0920006764753766\\
0.673519351259764	0.0909984904571266\\
0.678052385443955	0.0899994362701836\\
0.681999103011279	0.0890003820832405\\
0.6861434824399	0.0880013278962972\\
0.690730492526385	0.0869991418780472\\
0.6954668629129	0.0860000876911041\\
0.700026880528137	0.0850010335041612\\
0.704544875434387	0.083998847485911\\
0.709369053451169	0.0829997932989682\\
0.713813946862755	0.0820007391120251\\
0.71867625845843	0.0809985530937749\\
0.723551794445918	0.0799994989068317\\
0.728666549538614	0.0790004447198888\\
0.733315026572606	0.0780013905329456\\
0.738447594761653	0.0769992045146956\\
0.743921132966242	0.0760001503277525\\
0.749460873660893	0.0750010961408095\\
0.754976623238155	0.0739989101225593\\
0.760341788658206	0.0729998559356162\\
0.766656278215475	0.0720008017486732\\
0.77231251734516	0.0709986157304231\\
0.778257201471311	0.0699995615434802\\
0.784274783839807	0.069000507356537\\
0.789856132736507	0.0679983213382871\\
0.795807019578071	0.0669992671513441\\
0.802068809111327	0.0660002129644012\\
0.808896131228666	0.0650011587774582\\
0.81548086435183	0.063998972759208\\
0.822559205629527	0.0629999185722649\\
0.829307710323807	0.0620008643853216\\
0.835669307294088	0.0609986783670711\\
0.842550801083576	0.0599996241801276\\
0.849132640562345	0.0590005699931841\\
0.856449174072909	0.0579983839749337\\
0.863766750072482	0.0569993297879903\\
0.871437592140464	0.0560002756010469\\
0.878970758026509	0.0550012214141035\\
0.886715810871031	0.0539990353958529\\
0.895489220945125	0.0529999812089095\\
0.903799416947541	0.052000927021966\\
0.91276280431829	0.0509987410037154\\
0.921789463846179	0.0499996868167719\\
0.930938322349107	0.0490006326298283\\
0.940122788817675	0.0479984466115778\\
0.948827498086331	0.0469993924246342\\
0.959222322682253	0.0460003382376907\\
0.970648341019895	0.0450012840507472\\
0.982021150343953	0.0439990980324966\\
0.992396979997113	0.043000043845553\\
1.00419736473102	0.0420009896586093\\
1.01665137967063	0.0409988036403587\\
1.02880115429771	0.039999749453415\\
1.04094356980598	0.0390006952664714\\
1.05407827722321	0.0379985092482207\\
1.06631533472117	0.0369994550612771\\
1.07805305973433	0.0360004008743334\\
1.09155031988283	0.0350013466873897\\
1.10399952928069	0.033999160669139\\
1.11838611989937	0.0330001064821953\\
1.13422079817255	0.0320010522952516\\
1.14968454366502	0.030998866277001\\
1.16580450287288	0.0299998120900579\\
1.18050586868403	0.0290007579031147\\
1.19561488630792	0.0279985718848645\\
1.212129427515	0.0269995176979214\\
1.23286370660378	0.0260004635109782\\
1.25373686551917	0.0250014093240351\\
1.27544013097458	0.023999223305785\\
1.29887905762411	0.0230001691188418\\
1.32264411109949	0.0220011149318986\\
1.34895186776884	0.0209989289136485\\
1.37558068197402	0.0199998747267054\\
1.40721104673894	0.0190008205397622\\
1.43842268767331	0.0179986345215121\\
1.47147432757737	0.0169995803345688\\
1.50554850657788	0.0160005261476257\\
1.54395750107229	0.0150014719606826\\
1.59078538055962	0.0139992859424324\\
1.63578741744722	0.0130002317554893\\
1.68543369805783	0.012001177568546\\
1.74426392776288	0.0109989915502958\\
1.80402160098742	0.0099999373633527\\
1.86909997026492	0.00900088317640957\\
1.9479611035298	0.00799869715815937\\
2.02570289545091	0.00699964297121614\\
2.12679343965376	0.00600058878427301\\
2.22428300951784	0.00500153459732988\\
2.32773320981136	0.00399934857907969\\
2.49008682829391	0.00300029439213645\\
2.76646709780993	0.00200124020519332\\
3.17358720624983	0.000999054186943127\\
3.88962114513759	0\\
};
\addlegendentry{$\beta\text{OPT [0.33m]}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.000147739837655276	0.998997418352258\\
0.00397851021506416	0.997997969772164\\
0.00532360459620397	0.99699852119207\\
0.00632051375925288	0.995995939544326\\
0.00714596792136162	0.994996490964232\\
0.00783120453187976	0.993997042384139\\
0.00843599426076625	0.992997593804046\\
0.00892460800675421	0.991998145223953\\
0.00930463038978302	0.990998696643859\\
0.00962565142177745	0.989996114996116\\
0.00991371420553901	0.988996666416021\\
0.0101542995821712	0.987997217835927\\
0.0104029702733234	0.986997769255832\\
0.0106454972531799	0.985998320675739\\
0.0109497766267875	0.984998872095645\\
0.0112373321811675	0.983996290447903\\
0.0116313147833139	0.982996841867809\\
0.0120142883228381	0.981997393287714\\
0.0124356366480082	0.98099794470762\\
0.0128724714735014	0.979998496127525\\
0.0132789599553742	0.978995914479783\\
0.0137614298143425	0.977996465899688\\
0.0142252673291698	0.976997017319594\\
0.0147399322112979	0.9759975687395\\
0.015194725132492	0.974998120159406\\
0.0157305020653743	0.973998671579311\\
0.0162595447192436	0.972996089931567\\
0.0167370866819113	0.971996641351473\\
0.017281982613879	0.970997192771379\\
0.0177998595019488	0.969997744191285\\
0.0183750494343051	0.968998295611191\\
0.0189313446051332	0.967998847031097\\
0.0194820967859706	0.966996265383353\\
0.0199617966770055	0.96599681680326\\
0.0205073420549348	0.964997368223166\\
0.0211041585029186	0.963997919643073\\
0.0216531975457276	0.962998471062978\\
0.0222475776856212	0.961999022482883\\
0.0228379673136708	0.960996440835139\\
0.0234066918811664	0.959996992255045\\
0.0239646066970602	0.958997543674952\\
0.02452445060432	0.957998095094858\\
0.0250412768865914	0.956998646514763\\
0.0256351017046355	0.955996064867018\\
0.0261551656084805	0.954996616286924\\
0.0267177871615464	0.953997167706829\\
0.027247386595748	0.952997719126735\\
0.0278042649088497	0.951998270546641\\
0.0284649044635473	0.950998821966548\\
0.029065524326896	0.949996240318804\\
0.0296660789492212	0.94899679173871\\
0.0301813004257079	0.947997343158615\\
0.0307819575675092	0.946997894578519\\
0.0313608644452838	0.945998445998426\\
0.0318922838173519	0.944998997418332\\
0.0325183509668522	0.943996415770589\\
0.0330789884845537	0.942996967190494\\
0.0336464830959992	0.941997518610399\\
0.0341939308651575	0.940998070030305\\
0.0347809537881972	0.93999862145021\\
0.0353071013469427	0.938996039802467\\
0.0359007001693839	0.937996591222372\\
0.0364187079804189	0.936997142642278\\
0.0369461106881348	0.935997694062184\\
0.0374809286156019	0.93499824548209\\
0.0380430246407278	0.933998796901995\\
0.0385785414582121	0.932996215254252\\
0.0391354599211962	0.931996766674157\\
0.0396537188550691	0.930997318094062\\
0.0401839545005894	0.929997869513967\\
0.0407202141139108	0.928998420933873\\
0.0412118389434715	0.927998972353778\\
0.0417946401165693	0.926996390706034\\
0.0423049101103563	0.925996942125938\\
0.0428312243996419	0.924997493545844\\
0.0434158267151737	0.923998044965749\\
0.0439084330381322	0.922998596385654\\
0.0444500718189387	0.92199914780556\\
0.0449794324698676	0.920996566157816\\
0.0454436089265096	0.919997117577721\\
0.0459471414080597	0.918997668997626\\
0.0464223845025924	0.917998220417532\\
0.0469483128244341	0.916998771837437\\
0.0474903618328221	0.915996190189693\\
0.0480097145893817	0.914996741609597\\
0.0485296593992021	0.913997293029503\\
0.0490454564277674	0.912997844449408\\
0.0495367769580369	0.911998395869312\\
0.0500346047812591	0.910998947289218\\
0.0506148452322085	0.909996365641473\\
0.0511360102653111	0.908996917061378\\
0.0516408985963062	0.907997468481284\\
0.052116262027363	0.906998019901188\\
0.0526283505999203	0.905998571321093\\
0.0531335988556882	0.904999122740997\\
0.0536297853374447	0.903996541093253\\
0.0541453610921438	0.902997092513158\\
0.0546631801105878	0.901997643933063\\
0.05519979284169	0.900998195352968\\
0.0556912027618081	0.899998746772874\\
0.0561620871702276	0.898996165125129\\
0.0566797149012092	0.897996716545033\\
0.0572198954048509	0.896997267964938\\
0.0576959847530613	0.895997819384843\\
0.058208893051044	0.894998370804749\\
0.058707372392859	0.893998922224653\\
0.0592836068136036	0.892996340576909\\
0.0598329812166976	0.891996891996813\\
0.0603111154052293	0.890997443416717\\
0.0608542887403848	0.889997994836622\\
0.0613468993489349	0.888998546256526\\
0.061828964035317	0.88799909767643\\
0.0623616942507596	0.886996516028686\\
0.0628902557351408	0.88599706744859\\
0.0634071823798429	0.884997618868495\\
0.0638982389128617	0.8839981702884\\
0.0643617449078089	0.882998721708305\\
0.0648787554746344	0.88199927312821\\
0.0653786300054629	0.880996691480465\\
0.0658903540112466	0.87999724290037\\
0.0663547826665662	0.878997794320275\\
0.0668483754252886	0.877998345740181\\
0.067305488599149	0.876998897160085\\
0.067806008526637	0.87599631551234\\
0.0682651174658555	0.874996866932244\\
0.0687321190103449	0.873997418352148\\
0.0691960903816261	0.872997969772053\\
0.0696487637303763	0.871998521191957\\
0.0701000408993128	0.870999072611862\\
0.0705733048497531	0.869996490964118\\
0.071062762890529	0.868997042384021\\
0.0715558941421441	0.867997593803925\\
0.0720584779785306	0.86699814522383\\
0.0724921276855843	0.865998696643734\\
0.0729499049171901	0.864999248063638\\
0.0734021833971399	0.863996666415893\\
0.0738613640703991	0.862997217835798\\
0.0743406849017151	0.861997769255702\\
0.0748394831858956	0.860998320675606\\
0.0753066395539393	0.859998872095511\\
0.0757727851746841	0.858996290447766\\
0.0762641543434344	0.85799684186767\\
0.0767765980901898	0.856997393287574\\
0.0772672773682364	0.855997944707478\\
0.0777193271269314	0.854998496127382\\
0.0781738204438988	0.853999047547287\\
0.0786004950327779	0.852996465899541\\
0.0790304208349228	0.851997017319445\\
0.0795005535546213	0.850997568739349\\
0.0799610642827611	0.849998120159253\\
0.0804774060483327	0.848998671579157\\
0.08094907265703	0.847999222999061\\
0.0813954290862307	0.846996641351316\\
0.0818602856071506	0.845997192771219\\
0.0823079093737758	0.844997744191123\\
0.0827645713987104	0.843998295611027\\
0.0832480454030471	0.842998847030931\\
0.0837229115332935	0.841996265383185\\
0.0841274091817469	0.84099681680309\\
0.0845661301679213	0.839997368222993\\
0.0850031023121863	0.838997919642896\\
0.0854747388859258	0.8379984710628\\
0.0859570518072268	0.836999022482705\\
0.0864570887919591	0.83599644083496\\
0.0869279751468926	0.834996992254863\\
0.0874342855489448	0.833997543674768\\
0.087872134679009	0.832998095094671\\
0.0883270735274718	0.831998646514575\\
0.0887939334060219	0.830999197934479\\
0.0892167959798453	0.829996616286734\\
0.0896815966874503	0.828997167706637\\
0.0901487412948801	0.827997719126541\\
0.0905938349594236	0.826998270546444\\
0.0910482933883059	0.825998821966347\\
0.091497249877806	0.824999373386251\\
0.0919711550410116	0.823996791738505\\
0.092422753243219	0.822997343158409\\
0.0928796014947373	0.821997894578314\\
0.0933307234755342	0.820998445998218\\
0.0937958996064009	0.819998997418122\\
0.0942526951139418	0.818996415770376\\
0.0947419900456377	0.817996967190279\\
0.0952086282628257	0.816997518610183\\
0.0957028527402594	0.815998070030087\\
0.0961370457516739	0.814998621449989\\
0.0965789403017949	0.813999172869892\\
0.0970047768895018	0.812996591222147\\
0.0974488733918529	0.81199714264205\\
0.0979137577702698	0.810997694061953\\
0.0983818155864752	0.809998245481856\\
0.0988509428509842	0.80899879690176\\
0.0992657384359967	0.807999348321663\\
0.0997387830766897	0.806996766673917\\
0.100144636254285	0.805997318093821\\
0.100630717512317	0.804997869513724\\
0.101047926521216	0.803998420933627\\
0.10146572152785	0.802998972353531\\
0.101922213998909	0.801996390705785\\
0.102349442490764	0.800996942125687\\
0.102778674950702	0.799997493545591\\
0.103235357842612	0.798998044965494\\
0.103671721942003	0.797998596385397\\
0.104120445970561	0.7969991478053\\
0.104582231503612	0.795996566157554\\
0.105057948372108	0.794997117577457\\
0.105541511492185	0.79399766899736\\
0.106008877886747	0.792998220417263\\
0.106487421152897	0.791998771837166\\
0.106956189951025	0.79099932325707\\
0.107396168506544	0.789996741609324\\
0.107838155204274	0.788997293029227\\
0.108331102803543	0.787997844449129\\
0.108751380029845	0.786998395869032\\
0.1091978870978	0.785998947288935\\
0.109638868853647	0.784999498708838\\
0.11007526955803	0.783996917061091\\
0.110503103387281	0.782997468480994\\
0.110943842674413	0.781998019900897\\
0.111363423972498	0.7809985713208\\
0.111829424015751	0.779999122740702\\
0.112260791582601	0.778996541092956\\
0.112701149125241	0.777997092512859\\
0.113137728855674	0.776997643932762\\
0.113586879978619	0.775998195352664\\
0.11399146304605	0.774998746772567\\
0.114471570274458	0.77399929819247\\
0.114927417460329	0.772996716544724\\
0.115385027584651	0.771997267964626\\
0.115797014773063	0.770997819384529\\
0.116238709331269	0.769998370804432\\
0.116696144722633	0.768998922224335\\
0.117150328902576	0.767999473644237\\
0.117593477323046	0.766996891996491\\
0.11803874917263	0.765997443416393\\
0.118459330693404	0.764997994836296\\
0.118927718119	0.763998546256199\\
0.119347423455883	0.762999097676101\\
0.119758360958702	0.761996516028355\\
0.120180572751733	0.760997067448257\\
0.120601457254886	0.75999761886816\\
0.121079290787397	0.758998170288063\\
0.121523631289391	0.757998721707965\\
0.121979179866356	0.756999273127868\\
0.122452639584111	0.755996691480121\\
0.122870931491825	0.754997242900024\\
0.123282944238387	0.753997794319927\\
0.123740773588933	0.752998345739829\\
0.124177475092597	0.751998897159732\\
0.124616061373065	0.750999448579634\\
0.125087745945406	0.749996866931888\\
0.125549439030679	0.74899741835179\\
0.1259609976156	0.747997969771693\\
0.126430727882846	0.746998521191596\\
0.126845333779318	0.745999072611498\\
0.127260317671084	0.744999624031401\\
0.12772261457738	0.743997042383654\\
0.128176443370422	0.742997593803557\\
0.128662847581441	0.74199814522346\\
0.129127283730916	0.740998696643362\\
0.129609820170618	0.739999248063265\\
0.130049582483128	0.738996666415518\\
0.130518012355523	0.737997217835421\\
0.13094752676058	0.736997769255324\\
0.131397179501321	0.735998320675226\\
0.131852543809889	0.734998872095129\\
0.132302131887232	0.733999423515031\\
0.132709564909133	0.732996841867285\\
0.133150043354624	0.731997393287187\\
0.133581261180235	0.73099794470709\\
0.134025960399901	0.729998496126993\\
0.134485683368205	0.728999047546895\\
0.134922311001007	0.727999598966798\\
0.135363675615399	0.726997017319051\\
0.135840729045481	0.725997568738954\\
0.136316261516543	0.724998120158857\\
0.136702565068612	0.723998671578759\\
0.137158034001474	0.722999222998662\\
0.137599372483915	0.721996641350915\\
0.138027063041041	0.720997192770818\\
0.138491942297743	0.719997744190721\\
0.138953252060344	0.718998295610623\\
0.139390573106839	0.717998847030526\\
0.139866191142576	0.716999398450428\\
0.1403218698446	0.715996816802682\\
0.140770547641503	0.714997368222585\\
0.141259495987553	0.713997919642487\\
0.141698507322244	0.71299847106239\\
0.14215460342304	0.711999022482292\\
0.142580000028907	0.710999573902195\\
0.143034329478792	0.709996992254448\\
0.143524173246027	0.708997543674351\\
0.14397225279672	0.707998095094254\\
0.144420579448712	0.706998646514156\\
0.144891073539442	0.705999197934059\\
0.145336377545478	0.704996616286312\\
0.145795636963986	0.703997167706215\\
0.146235334822506	0.702997719126118\\
0.146699941476885	0.70199827054602\\
0.147104366300702	0.700998821965923\\
0.147554263268314	0.699999373385826\\
0.148039937755653	0.698996791738079\\
0.148538441626729	0.697997343157982\\
0.14897204065279	0.696997894577884\\
0.14938114261979	0.695998445997787\\
0.149868056347428	0.694998997417689\\
0.150353164165057	0.693999548837592\\
0.15078429789681	0.692996967189845\\
0.151240987767264	0.691997518609748\\
0.151654874802497	0.690998070029651\\
0.152063900180716	0.689998621449553\\
0.152522412897445	0.688999172869456\\
0.152992218218842	0.687999724289359\\
0.153415239215569	0.686997142641612\\
0.153883610614441	0.685997694061515\\
0.154330865511047	0.684998245481417\\
0.154780838935075	0.68399879690132\\
0.155211269933552	0.682999348321223\\
0.15568419265014	0.681996766673476\\
0.156156878131751	0.680997318093379\\
0.156633334088529	0.679997869513281\\
0.157047771735645	0.678998420933184\\
0.157534378878752	0.677998972353086\\
0.15802116931352	0.676999523772989\\
0.158462408149251	0.675996942125243\\
0.158940501015133	0.674997493545145\\
0.159404046342379	0.673998044965048\\
0.159815177270714	0.67299859638495\\
0.16028265706703	0.671999147804853\\
0.160722425326695	0.670999699224756\\
0.161197350412648	0.669997117577009\\
0.161626395159015	0.668997668996912\\
0.162049805886837	0.667998220416814\\
0.162541696798665	0.666998771836717\\
0.163049147948003	0.66599932325662\\
0.163511502440021	0.664996741608873\\
0.163975973647245	0.663997293028776\\
0.164462450691046	0.662997844448678\\
0.164894431140509	0.661998395868581\\
0.165344219463885	0.660998947288484\\
0.165816785355726	0.659999498708386\\
0.166268437861246	0.65899691706064\\
0.166782437995883	0.657997468480542\\
0.167251140208563	0.656998019900445\\
0.167675701569497	0.655998571320347\\
0.168189044998037	0.65499912274025\\
0.168675540006037	0.653999674160153\\
0.169161519602881	0.652997092512406\\
0.169636909109263	0.651997643932309\\
0.170166890710112	0.650998195352211\\
0.170650535880591	0.649998746772114\\
0.171129750039097	0.648999298192017\\
0.171600366451444	0.647999849611919\\
0.172098008707812	0.646997267964173\\
0.172614618912626	0.645997819384075\\
0.173093799174759	0.644998370803978\\
0.173623310549097	0.643998922223881\\
0.174073783617094	0.642999473643783\\
0.174543514239462	0.641996891996037\\
0.174967757853623	0.640997443415939\\
0.175462766792018	0.639997994835842\\
0.175923780161882	0.638998546255744\\
0.176430196416176	0.637999097675647\\
0.176923474947777	0.63699964909555\\
0.177372987083505	0.635997067447803\\
0.177802877676555	0.634997618867706\\
0.178303700403998	0.633998170287608\\
0.178792872093024	0.632998721707511\\
0.179235248062828	0.631999273127414\\
0.179706785702973	0.630999824547316\\
0.180184851706019	0.62999724289957\\
0.180645305850584	0.628997794319472\\
0.181146413270274	0.627998345739375\\
0.181620070330439	0.626998897159278\\
0.182108489294558	0.62599944857918\\
0.182572920859979	0.624996866931434\\
0.183082527574408	0.623997418351336\\
0.183567259701516	0.622997969771239\\
0.184024804725283	0.621998521191142\\
0.184453724849543	0.620999072611044\\
0.18492587229623	0.619999624030947\\
0.185382947940105	0.6189970423832\\
0.185842959160149	0.617997593803103\\
0.186329591843778	0.616998145223005\\
0.186788701714186	0.615998696642908\\
0.187278752708172	0.614999248062811\\
0.187777295979676	0.613999799482713\\
0.188241064640038	0.612997217834967\\
0.188729555511562	0.611997769254869\\
0.189235843898347	0.610998320674772\\
0.189697991680794	0.609998872094675\\
0.190182794963686	0.608999423514577\\
0.190688603495157	0.60799997493448\\
0.191220941633875	0.606997393286733\\
0.191705435661226	0.605997944706636\\
0.192181241521134	0.604998496126539\\
0.192672093793236	0.603999047546441\\
0.193219442260378	0.602999598966344\\
0.193739445454529	0.601997017318597\\
0.194198926239167	0.6009975687385\\
0.194689923310289	0.599998120158402\\
0.19522117141198	0.598998671578305\\
0.195726190435355	0.597999222998208\\
0.196218679170276	0.59699977441811\\
0.19671954143405	0.595997192770364\\
0.1972014691957	0.594997744190266\\
0.197717293612232	0.593998295610169\\
0.198229808544094	0.592998847030072\\
0.198718503495304	0.591999398449974\\
0.199223346268388	0.590999949869877\\
0.199756365742238	0.58999736822213\\
0.200261615017777	0.588997919642033\\
0.20075018446299	0.587998471061936\\
0.201257249016033	0.586999022481838\\
0.201733388641768	0.585999573901741\\
0.202234078913175	0.584996992253994\\
0.20271288699918	0.583997543673897\\
0.203172196207968	0.5829980950938\\
0.203647573679977	0.581998646513702\\
0.204125345400769	0.580999197933605\\
0.204683128011456	0.579999749353507\\
0.205170257909021	0.578997167705761\\
0.205705990422572	0.577997719125663\\
0.20624621079056	0.576998270545566\\
0.206739011693121	0.575998821965469\\
0.207192846313832	0.574999373385371\\
0.207666377338197	0.573999924805274\\
0.208173765791156	0.572997343157527\\
0.208654868651125	0.57199789457743\\
0.209130971496274	0.570998445997333\\
0.209710532593165	0.569998997417235\\
0.210220954107574	0.568999548837138\\
0.210722088611359	0.567996967189391\\
0.211212611015542	0.566997518609294\\
0.211719281295906	0.565998070029197\\
0.212198224723584	0.564998621449099\\
0.212707506127367	0.563999172869002\\
0.213205127523789	0.562999724288904\\
0.213706278908968	0.561997142641158\\
0.214219403394407	0.56099769406106\\
0.214741630426443	0.559998245480963\\
0.215233509965648	0.558998796900866\\
0.215718607027255	0.557999348320768\\
0.216208754611732	0.556999899740671\\
0.216715970896321	0.555997318092924\\
0.217255439144089	0.554997869512827\\
0.217745957210668	0.55399842093273\\
0.218282302388649	0.552998972352632\\
0.218835968941649	0.551999523772535\\
0.219376632292689	0.551000075192438\\
0.219954067150932	0.549997493544691\\
0.220452892331676	0.548998044964594\\
0.220940199980257	0.547998596384496\\
0.221441221514266	0.546999147804399\\
0.221956160172493	0.545999699224301\\
0.222524466961746	0.544997117576555\\
0.222987391547082	0.543997668996458\\
0.223478707140733	0.54299822041636\\
0.22400697771347	0.541998771836263\\
0.224537520671918	0.540999323256165\\
0.225022965603413	0.539999874676068\\
0.225602057859564	0.538997293028321\\
0.226101726265262	0.537997844448224\\
0.226565009511796	0.536998395868127\\
0.227134401692341	0.535998947288029\\
0.227665344133189	0.534999498707932\\
0.228138014838153	0.534000050127835\\
0.22862919335898	0.532997468480088\\
0.229156896906204	0.531998019899991\\
0.229721464584644	0.530998571319893\\
0.230185963446954	0.529999122739796\\
0.230676990095972	0.528999674159699\\
0.231188367234523	0.527997092511952\\
0.231681750437523	0.526997643931855\\
0.232196061718695	0.525998195351757\\
0.232698559229419	0.52499874677166\\
0.233252444744846	0.523999298191562\\
0.233771665781887	0.522999849611465\\
0.234277422727376	0.521997267963718\\
0.234785045825798	0.520997819383621\\
0.235311813253248	0.519998370803524\\
0.235793767467297	0.518998922223426\\
0.236334907715931	0.517999473643329\\
0.236864123918519	0.517000025063232\\
0.237350182945659	0.515997443415485\\
0.237876889172489	0.514997994835388\\
0.238373352267111	0.51399854625529\\
0.238904571933761	0.512999097675193\\
0.239451794820023	0.511999649095096\\
0.239984045595091	0.511000200514998\\
0.240497477464286	0.509997618867252\\
0.241026819039394	0.508998170287154\\
0.241584129343079	0.507998721707057\\
0.242100208831513	0.506999273126959\\
0.242627163666765	0.505999824546862\\
0.243198068610175	0.504997242899116\\
0.243695907963001	0.503997794319018\\
0.244241429767326	0.502998345738921\\
0.244783254656243	0.501998897158823\\
0.245369702759309	0.500999448578726\\
0.245903005629174	0.499999999998629\\
0.246391527377517	0.498997418350888\\
0.246915775760982	0.497997969770796\\
0.247411923253852	0.496998521190706\\
0.247964697345461	0.495999072610615\\
0.248550532288224	0.494999624030523\\
0.24909520209271	0.494000175450432\\
0.249680828237073	0.492997593802692\\
0.250254141779838	0.491998145222601\\
0.250873162473154	0.49099869664251\\
0.251449220484186	0.489999248062419\\
0.252040050436494	0.488999799482328\\
0.252601831610831	0.487997217834588\\
0.253155685760748	0.486997769254496\\
0.25375091873295	0.485998320674405\\
0.254301099219026	0.484998872094313\\
0.254901627928097	0.483999423514222\\
0.255465147270033	0.482999974934132\\
0.255981447611226	0.481997393286391\\
0.256535190981505	0.480997944706302\\
0.257116494259051	0.479998496126211\\
0.257678593999578	0.47899904754612\\
0.258226596104969	0.47799959896603\\
0.258794377002769	0.477000150385939\\
0.25935359024752	0.475997568738198\\
0.259930418533609	0.474998120158107\\
0.260474361445574	0.473998671578016\\
0.261049460284576	0.472999222997924\\
0.261637662734505	0.471999774417833\\
0.262179790708587	0.471000325837742\\
0.262827509635973	0.469997744190002\\
0.263400332428071	0.468998295609911\\
0.263992185342319	0.467998847029821\\
0.264526323958379	0.46699939844973\\
0.265109627782406	0.46599994986964\\
0.265709426745434	0.4649973682219\\
0.266348908300409	0.463997919641808\\
0.266881668944558	0.462998471061717\\
0.267455019953671	0.461999022481626\\
0.26806035573255	0.460999573901533\\
0.268651670549976	0.460000125321442\\
0.269262340749843	0.458997543673701\\
0.269889816377721	0.45799809509361\\
0.270486276381644	0.456998646513518\\
0.271085230855163	0.455999197933428\\
0.271699461367953	0.454999749353336\\
0.272243545639599	0.454000300773244\\
0.272829852316893	0.452997719125504\\
0.273367937694704	0.451998270545413\\
0.27394711029218	0.450998821965322\\
0.2745459169545	0.44999937338523\\
0.275158852163328	0.448999924805139\\
0.275730665670193	0.447997343157398\\
0.276288690276084	0.446997894577307\\
0.276853685814406	0.445998445997216\\
0.277461672947844	0.444998997417125\\
0.2780517215015	0.443999548837035\\
0.278692041798527	0.443000100256943\\
0.279334322430714	0.441997518609203\\
0.279932145326238	0.440998070029111\\
0.280564880031973	0.43999862144902\\
0.281159379014219	0.438999172868928\\
0.281824756877491	0.437999724288837\\
0.282485693078794	0.437000275708745\\
0.283145823857827	0.435997694061006\\
0.283745427869972	0.434998245480914\\
0.284372021916189	0.433998796900823\\
0.285027034410136	0.432999348320732\\
0.285670487147463	0.43199989974064\\
0.286358037335442	0.431000451160549\\
0.287029057483352	0.429997869512808\\
0.287631490000196	0.428998420932716\\
0.288246610118938	0.427998972352625\\
0.288855629025823	0.426999523772534\\
0.289484085699335	0.426000075192442\\
0.290098262544748	0.424997493544703\\
0.290734809682087	0.423998044964612\\
0.291372302096148	0.42299859638452\\
0.291978594104166	0.421999147804429\\
0.292559068149559	0.420999699224337\\
0.293152847653024	0.420000250644246\\
0.293848755667296	0.418997668996505\\
0.294553320307771	0.417998220416413\\
0.295134111835978	0.416998771836321\\
0.295744822817721	0.415999323256231\\
0.296424019023203	0.414999874676139\\
0.297097649047067	0.414000426096048\\
0.297779641982921	0.412997844448307\\
0.29841906081283	0.411998395868215\\
0.299076840049401	0.410998947288123\\
0.299748459005541	0.409999498708032\\
0.300417174862011	0.40900005012794\\
0.301051023803769	0.407997468480201\\
0.301731190318594	0.406998019900109\\
0.302378403533141	0.405998571320018\\
0.303034640621028	0.404999122739926\\
0.303728185775326	0.403999674159835\\
0.30441733975626	0.403000225579743\\
0.30518644751639	0.401997643932003\\
0.305884621730245	0.400998195351911\\
0.306513501815467	0.39999874677182\\
0.307167873165481	0.398999298191728\\
0.307860044673379	0.397999849611636\\
0.308514488433046	0.397000401031543\\
0.309250262481494	0.395997819383802\\
0.309874614588447	0.394998370803709\\
0.310540424542214	0.393998922223618\\
0.311302284525831	0.392999473643527\\
0.311936529546697	0.392000025063436\\
0.312658082728758	0.390997443415695\\
0.313380299068858	0.389997994835603\\
0.314052258547036	0.388998546255511\\
0.314671740996473	0.387999097675419\\
0.315344129955523	0.386999649095327\\
0.316063557836962	0.386000200515236\\
0.316796717862597	0.384997618867495\\
0.317425198691928	0.383998170287403\\
0.318146225280346	0.382998721707311\\
0.318887415403208	0.381999273127219\\
0.319594521365435	0.380999824547129\\
0.320240550212777	0.380000375967037\\
0.320919824206338	0.378997794319297\\
0.321580846300095	0.377998345739206\\
0.322271941926098	0.376998897159114\\
0.322993824953231	0.375999448579022\\
0.323686785548683	0.37499999999893\\
0.324409362509822	0.374000551418838\\
0.325090142762719	0.372997969771096\\
0.325828145452717	0.371998521191004\\
0.326503111931664	0.370999072610912\\
0.327249651760291	0.36999962403082\\
0.327938879025031	0.369000175450728\\
0.328675760284429	0.367997593802988\\
0.329439325938707	0.366998145222895\\
0.330154710883731	0.365998696642803\\
0.330910171705215	0.364999248062711\\
0.331620723645167	0.363999799482619\\
0.332335560734021	0.363000350902527\\
0.333104854358585	0.361997769254785\\
0.333828260254091	0.360998320674693\\
0.334571198076082	0.359998872094601\\
0.335360089087363	0.358999423514509\\
0.336053666151791	0.357999974934417\\
0.336851431517891	0.357000526354326\\
0.33760630937645	0.355997944706585\\
0.338430799092155	0.354998496126494\\
0.339202644819424	0.353999047546402\\
0.339958536653943	0.35299959896631\\
0.340678225024263	0.352000150386218\\
0.34140934722698	0.350997568738477\\
0.342108480520352	0.349998120158385\\
0.342878975695006	0.348998671578294\\
0.343665639642864	0.347999222998201\\
0.344388358310156	0.34699977441811\\
0.345223899255015	0.346000325838019\\
0.34598472473413	0.344997744190278\\
0.346726291748018	0.343998295610186\\
0.347508509610425	0.342998847030095\\
0.348236362489257	0.341999398450003\\
0.349061279257311	0.340999949869911\\
0.349852442586241	0.340000501289818\\
0.350629169218714	0.338997919642077\\
0.351460488327537	0.337998471061985\\
0.352251832590058	0.336999022481893\\
0.352970350040256	0.335999573901801\\
0.353795783710345	0.335000125321709\\
0.354616542945717	0.334000676741616\\
0.355417404493454	0.332998095093875\\
0.35625862621867	0.331998646513783\\
0.357115444620088	0.330999197933691\\
0.35787433122125	0.329999749353599\\
0.358694831288633	0.329000300773507\\
0.359489735126219	0.327997719125767\\
0.360315508803794	0.326998270545675\\
0.361100186484221	0.325998821965583\\
0.361890711113481	0.324999373385492\\
0.362764311428054	0.3239999248054\\
0.363648966409091	0.323000476225307\\
0.364472209328436	0.321997894577566\\
0.36537108440282	0.320998445997474\\
0.3661304490769	0.319998997417383\\
0.367084572352347	0.318999548837291\\
0.367899194626305	0.318000100257199\\
0.368769012346175	0.317000651677107\\
0.369714485670678	0.315998070029365\\
0.370533885612207	0.314998621449273\\
0.371337057785846	0.313999172869181\\
0.372115046543562	0.31299972428909\\
0.37308850565705	0.312000275708999\\
0.374056943629665	0.310997694061258\\
0.374945111024343	0.309998245481166\\
0.375869840016156	0.308998796901074\\
0.376798152947747	0.307999348320983\\
0.377718058832578	0.30699989974089\\
0.378626650330627	0.306000451160798\\
0.379559977041769	0.304997869513057\\
0.380401270118596	0.303998420932965\\
0.381359518368289	0.302998972352873\\
0.38223035151209	0.30199952377278\\
0.383209653903602	0.301000075192689\\
0.384167283461856	0.300000626612597\\
0.385064990334775	0.298998044964855\\
0.38598083349218	0.297998596384764\\
0.386855567460519	0.296999147804672\\
0.387774568226268	0.29599969922458\\
0.388846769041082	0.295000250644487\\
0.389776343536578	0.294000802064395\\
0.39066679101294	0.292998220416654\\
0.39158059135132	0.291998771836562\\
0.392510909339484	0.29099932325647\\
0.39350994674255	0.289999874676378\\
0.394418008191818	0.289000426096286\\
0.395319579178004	0.287997844448545\\
0.396375737137061	0.286998395868453\\
0.397363809201909	0.285998947288361\\
0.398317586905136	0.284999498708268\\
0.399412422675894	0.284000050128176\\
0.400503040443448	0.283000601548084\\
0.401568206771116	0.281998019900343\\
0.402608247671252	0.280998571320251\\
0.403602818799624	0.279999122740159\\
0.404717980273615	0.278999674160066\\
0.405679638080638	0.278000225579974\\
0.406666809268847	0.277000776999882\\
0.407757486191021	0.275998195352141\\
0.408777652862123	0.274998746772049\\
0.409973662093043	0.273999298191957\\
0.411043842615246	0.272999849611864\\
0.412074717205333	0.272000401031772\\
0.41313629065936	0.27099781938403\\
0.414200484851045	0.269998370803938\\
0.41522210184329	0.268998922223846\\
0.416295133922563	0.267999473643753\\
0.41734619296934	0.267000025063661\\
0.418438885268287	0.266000576483569\\
0.419583328356619	0.264997994835827\\
0.420641970125358	0.263998546255734\\
0.421791160934358	0.262999097675643\\
0.423139901405775	0.26199964909555\\
0.42433082154208	0.261000200515459\\
0.425507744847243	0.260000751935366\\
0.426552012865266	0.258998170287625\\
0.427770389839688	0.257998721707534\\
0.428942399752403	0.256999273127442\\
0.430174595787348	0.255999824547349\\
0.431379283783136	0.255000375967257\\
0.432645137972499	0.253997794319516\\
0.433987401653635	0.252998345739423\\
0.435284294680464	0.251998897159331\\
0.436552383713573	0.250999448579238\\
0.437896693049262	0.249999999999147\\
0.439193461654253	0.249000551419057\\
0.440415656119044	0.247997969771317\\
0.441684565676259	0.246998521191226\\
0.442960435927126	0.245999072611136\\
0.444323311029668	0.244999624031046\\
0.445680764497289	0.244000175450955\\
0.447030030703123	0.243000726870865\\
0.44826165107268	0.241998145223125\\
0.449486392261282	0.240998696643035\\
0.450648432864755	0.239999248062945\\
0.451911074378094	0.238999799482855\\
0.453213344256822	0.238000350902765\\
0.454509924682608	0.237000902322674\\
0.455782322970612	0.235998320674935\\
0.457104726502193	0.234998872094845\\
0.458434615937942	0.233999423514754\\
0.459875963664887	0.232999974934664\\
0.46141601251659	0.232000526354574\\
0.462914743773397	0.230997944706835\\
0.464225747201189	0.229998496126745\\
0.465648402942687	0.228999047546654\\
0.467111602940477	0.227999598966564\\
0.468522258472026	0.227000150386474\\
0.469843842368989	0.226000701806384\\
0.471429915322835	0.224998120158645\\
0.472934192468817	0.223998671578555\\
0.47429063847063	0.222999222998465\\
0.475646610717048	0.221999774418374\\
0.477155503033347	0.221000325838284\\
0.478711323557264	0.220000877258194\\
0.480336438911678	0.218998295610455\\
0.481839711364841	0.217998847030365\\
0.483209520432542	0.216999398450275\\
0.484664338746176	0.215999949870185\\
0.486255082286112	0.215000501290095\\
0.487826345668529	0.213997919642356\\
0.489337759060986	0.212998471062267\\
0.490871101705945	0.211999022482177\\
0.492500716148317	0.210999573902087\\
0.494057214220346	0.210000125321997\\
0.495566601028588	0.209000676741907\\
0.497177812847672	0.207998095094168\\
0.498856257177525	0.206998646514078\\
0.500500182299717	0.205999197933988\\
0.502093716526579	0.204999749353898\\
0.503673858447449	0.204000300773808\\
0.50509383938161	0.203000852193719\\
0.506827499307493	0.20199827054598\\
0.508760469668991	0.20099882196589\\
0.510448663451743	0.1999993733858\\
0.512475709667956	0.198999924805711\\
0.514158899664216	0.198000476225621\\
0.515788112254537	0.197001027645531\\
0.517458165605471	0.195998445997792\\
0.51935266039182	0.194998997417703\\
0.521165234903789	0.193999548837613\\
0.523083126109809	0.193000100257524\\
0.52496968310445	0.192000651677434\\
0.526797868305789	0.190998070029695\\
0.52864447977555	0.189998621449605\\
0.530459435208225	0.188999172869515\\
0.532201405418411	0.187999724289426\\
0.533927748909951	0.187000275709336\\
0.535861858681183	0.186000827129246\\
0.537709568131875	0.184998245481508\\
0.539568104674361	0.183998796901418\\
0.541435107202588	0.182999348321328\\
0.543301997796992	0.181999899741239\\
0.545194082016777	0.18100045116115\\
0.547002433500807	0.18000100258106\\
0.549183874813684	0.178998420933322\\
0.551153752988651	0.177998972353232\\
0.553176180859418	0.176999523773143\\
0.554993584723943	0.176000075193053\\
0.556969901379586	0.175000626612964\\
0.558961209493469	0.173998044965225\\
0.560676925943749	0.172998596385136\\
0.56277058762054	0.171999147805046\\
0.564745478479581	0.170999699224957\\
0.566993426223926	0.170000250644867\\
0.569238117763307	0.169000802064778\\
0.571450002088997	0.16799822041704\\
0.573671758805041	0.16699877183695\\
0.575826157394567	0.165999323256861\\
0.578116767618038	0.164999874676771\\
0.580334616078994	0.164000426096682\\
0.582409906135637	0.163000977516593\\
0.584578500674307	0.161998395868854\\
0.586673202767702	0.160998947288765\\
0.588956863566833	0.159999498708675\\
0.591099614027465	0.159000050128586\\
0.593616437636243	0.158000601548496\\
0.596034246170141	0.157001152968407\\
0.598359021360923	0.155998571320669\\
0.600761661340834	0.154999122740579\\
0.603427471469882	0.15399967416049\\
0.6059705274584	0.153000225580401\\
0.608284986357141	0.152000777000311\\
0.610594620071253	0.150998195352573\\
0.612989527160239	0.149998746772484\\
0.615521405863365	0.148999298192395\\
0.617935390320216	0.147999849612306\\
0.62039416778305	0.147000401032217\\
0.622637316604213	0.146000952452127\\
0.625216185148451	0.144998370804389\\
0.627738993996111	0.1439989222243\\
0.630505742282703	0.142999473644211\\
0.632957725752101	0.142000025064122\\
0.635400304546159	0.141000576484033\\
0.637984560920749	0.140001127903944\\
0.640922043204811	0.138998546256205\\
0.64368149620856	0.137999097676116\\
0.646523307642607	0.136999649096027\\
0.649268353300189	0.136000200515937\\
0.651921132879942	0.135000751935848\\
0.654799266187902	0.13399817028811\\
0.657427763251879	0.132998721708021\\
0.660477391806015	0.131999273127932\\
0.663102550017229	0.130999824547843\\
0.666026357532675	0.130000375967753\\
0.669091367851717	0.129000927387664\\
0.672068640528018	0.127998345739926\\
0.675193091364425	0.126998897159837\\
0.678271070592216	0.125999448579748\\
0.681684679899304	0.124999999999659\\
0.684907155717541	0.124000551419568\\
0.68809612859437	0.123001102839477\\
0.691252342001056	0.121998521191737\\
0.694585344273493	0.120999072611646\\
0.697838345498945	0.119999624031555\\
0.701028376571267	0.119000175451464\\
0.70423622812907	0.118000726871373\\
0.707745861982018	0.116998145223632\\
0.711258983474092	0.115998696643541\\
0.714417315983597	0.11499924806345\\
0.717701583518594	0.113999799483359\\
0.721309424348146	0.113000350903268\\
0.72516326406318	0.112000902323177\\
0.728832531415013	0.110998320675437\\
0.73248655096783	0.109998872095346\\
0.736607075877356	0.108999423515255\\
0.740670592076263	0.107999974935164\\
0.745109075668331	0.107000526355072\\
0.74921850826964	0.106001077774981\\
0.753226803819504	0.104998496127241\\
0.757463613353034	0.10399904754715\\
0.761842701923137	0.102999598967059\\
0.765937322328769	0.102000150386968\\
0.770026825365932	0.101000701806877\\
0.774166775121255	0.100001253226786\\
0.778510763037911	0.0989986715790457\\
0.783142775474275	0.0979992229989547\\
0.787584272435088	0.0969997744188636\\
0.791929993264418	0.0960003258387724\\
0.796394953461375	0.0950008772586816\\
0.801409553469264	0.0939982956109414\\
0.805859743029539	0.0929988470308505\\
0.810903637578264	0.0919993984507593\\
0.81604706285668	0.0909999498706683\\
0.821126225763972	0.0900005012905774\\
0.826296732244355	0.0890010527104863\\
0.831228713710327	0.0879984710627457\\
0.836075404084905	0.0869990224826547\\
0.841406222526811	0.0859995739025635\\
0.846410791966382	0.0850001253224725\\
0.851836697044561	0.0840006767423815\\
0.857043354369705	0.0830012281622905\\
0.863122149115131	0.0819986465145501\\
0.868680350656056	0.0809991979344588\\
0.874519483487352	0.0799997493543676\\
0.880675815985425	0.0790003007742766\\
0.886309573313243	0.0780008521941853\\
0.891991104474304	0.0769982705464449\\
0.898391966723155	0.0759988219663539\\
0.905583401808843	0.0749993733862627\\
0.912046263443732	0.0739999248061715\\
0.918160941335718	0.0730004762260803\\
0.924634545075288	0.0720010276459889\\
0.93161818986088	0.0709984459982486\\
0.938375680493393	0.0699989974181575\\
0.946844013811064	0.0689995488380661\\
0.954265087409859	0.0680001002579751\\
0.962029585453312	0.0670006516778838\\
0.969754015711412	0.0660012030977928\\
0.97802639627023	0.0649986214500523\\
0.986520052147148	0.0639991728699612\\
0.994730416584116	0.0629997242898699\\
1.00345581613445	0.0620002757097788\\
1.01197935937562	0.0610008271296879\\
1.021197840568	0.060001378549597\\
1.02933270416603	0.0589987969018569\\
1.03817640215681	0.0579993483217661\\
1.04788046117845	0.0569998997416753\\
1.056760655662	0.0560004511615845\\
1.06701843219738	0.0550010025814937\\
1.07711267645072	0.0539984209337536\\
1.08694018890273	0.0529989723536628\\
1.09712871286474	0.051999523773572\\
1.10660673830998	0.0510000751934813\\
1.11613388328228	0.0500006266133904\\
1.12617963010672	0.0490011780332997\\
1.13817552377541	0.0479985963855598\\
1.14994854586773	0.0469991478054691\\
1.16261028067443	0.0459996992253784\\
1.17530605899321	0.0450002506452877\\
1.18785455981818	0.0440008020651969\\
1.20116351834094	0.0430013534851061\\
1.21495668712806	0.0419987718373662\\
1.22756248360663	0.0409993232572755\\
1.24026444030745	0.0399998746771848\\
1.25558444542451	0.0390004260970941\\
1.27161971204788	0.0380009775170034\\
1.28704642983615	0.0369983958692635\\
1.30324769324249	0.0359989472891726\\
1.31858195598377	0.0349994987090819\\
1.33489222010889	0.0340000501289912\\
1.35323568760146	0.0330006015489005\\
1.37058625065009	0.0320011529688098\\
1.3898548407798	0.0309985713210698\\
1.41011011830501	0.0299991227409787\\
1.42979417379806	0.0289996741608876\\
1.44971234333871	0.0280002255807965\\
1.47258629634262	0.0270007770007055\\
1.49417442043651	0.0260013284206144\\
1.51899239685407	0.0249987467728742\\
1.54584603316189	0.0239992981927831\\
1.57332018721661	0.0229998496126922\\
1.60752693686835	0.0220004010326011\\
1.63674271779463	0.0210009524525101\\
1.66847351507659	0.0200015038724191\\
1.70085651447136	0.0189989222246789\\
1.73502347718022	0.0179994736445879\\
1.77208116570469	0.0170000250644968\\
1.81574910266862	0.0160005764844058\\
1.86419194387342	0.0150011279043147\\
1.91735812724802	0.0139985462565744\\
1.97940404873222	0.0129990976764832\\
2.03893460502054	0.011999649096392\\
2.10093348712865	0.0110002005163008\\
2.17469307028926	0.0100007519362096\\
2.25300130362975	0.00900130335611837\\
2.3477756767237	0.00799872170837801\\
2.44979333090113	0.00699927312828685\\
2.59557665870024	0.00599982454819581\\
2.77144565979919	0.00500037596810476\\
3.01651287810505	0.00400092738801361\\
3.45886259608824	0.00300147880792256\\
4.02410637630659	0.0019988971601822\\
4.875354512083	0.000999448580091156\\
5.52783398882541	0\\
};
\addlegendentry{OPT-AO [0.37m]}

\addplot [color=mycolor6, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-0.0498522601623447	0.998997418352258\\
-0.0460214897849359	0.997997969772164\\
-0.044676395403796	0.99699852119207\\
-0.0436794862407471	0.995995939544326\\
-0.0428540320786384	0.994996490964232\\
-0.0421687954681202	0.993997042384139\\
-0.0415640057392338	0.992997593804046\\
-0.0410753919932458	0.991998145223953\\
-0.040695369610217	0.990998696643859\\
-0.0403743485782226	0.989996114996116\\
-0.040086285794461	0.988996666416021\\
-0.0398457004178288	0.987997217835927\\
-0.0395970297266766	0.986997769255832\\
-0.0393545027468201	0.985998320675739\\
-0.0390502233732125	0.984998872095645\\
-0.0387626678188325	0.983996290447903\\
-0.0383686852166861	0.982996841867809\\
-0.0379857116771619	0.981997393287714\\
-0.0375643633519918	0.98099794470762\\
-0.0371275285264986	0.979998496127525\\
-0.0367210400446258	0.978995914479783\\
-0.0362385701856575	0.977996465899688\\
-0.0357747326708302	0.976997017319594\\
-0.0352600677887021	0.9759975687395\\
-0.034805274867508	0.974998120159406\\
-0.0342694979346257	0.973998671579311\\
-0.0337404552807564	0.972996089931567\\
-0.0332629133180887	0.971996641351473\\
-0.032718017386121	0.970997192771379\\
-0.0322001404980512	0.969997744191285\\
-0.0316249505656949	0.968998295611191\\
-0.0310686553948668	0.967998847031097\\
-0.0305179032140294	0.966996265383353\\
-0.0300382033229945	0.96599681680326\\
-0.0294926579450652	0.964997368223166\\
-0.0288958414970814	0.963997919643073\\
-0.0283468024542724	0.962998471062978\\
-0.0277524223143788	0.961999022482883\\
-0.0271620326863292	0.960996440835139\\
-0.0265933081188336	0.959996992255045\\
-0.0260353933029398	0.958997543674952\\
-0.02547554939568	0.957998095094858\\
-0.0249587231134086	0.956998646514763\\
-0.0243648982953645	0.955996064867018\\
-0.0238448343915195	0.954996616286924\\
-0.0232822128384536	0.953997167706829\\
-0.022752613404252	0.952997719126735\\
-0.0221957350911503	0.951998270546641\\
-0.0215350955364527	0.950998821966548\\
-0.020934475673104	0.949996240318804\\
-0.0203339210507788	0.94899679173871\\
-0.0198186995742921	0.947997343158615\\
-0.0192180424324908	0.946997894578519\\
-0.0186391355547162	0.945998445998426\\
-0.0181077161826481	0.944998997418332\\
-0.0174816490331478	0.943996415770589\\
-0.0169210115154463	0.942996967190494\\
-0.0163535169040008	0.941997518610399\\
-0.0158060691348425	0.940998070030305\\
-0.0152190462118028	0.93999862145021\\
-0.0146928986530573	0.938996039802467\\
-0.0140992998306161	0.937996591222372\\
-0.0135812920195811	0.936997142642278\\
-0.0130538893118652	0.935997694062184\\
-0.0125190713843981	0.93499824548209\\
-0.0119569753592722	0.933998796901995\\
-0.0114214585417879	0.932996215254252\\
-0.0108645400788038	0.931996766674157\\
-0.0103462811449309	0.930997318094062\\
-0.00981604549941061	0.929997869513967\\
-0.00927978588608916	0.928998420933873\\
-0.00878816105652855	0.927998972353778\\
-0.00820535988343075	0.926996390706034\\
-0.00769508988964371	0.925996942125938\\
-0.00716877560035814	0.924997493545844\\
-0.00658417328482631	0.923998044965749\\
-0.00609156696186776	0.922998596385654\\
-0.00554992818106135	0.92199914780556\\
-0.00502056753013238	0.920996566157816\\
-0.00455639107349038	0.919997117577721\\
-0.00405285859194034	0.918997668997626\\
-0.0035776154974076	0.917998220417532\\
-0.00305168717556587	0.916998771837437\\
-0.00250963816717792	0.915996190189693\\
-0.00199028541061835	0.914996741609597\\
-0.00147034060079793	0.913997293029503\\
-0.000954543572232652	0.912997844449408\\
-0.000463223041963133	0.911998395869312\\
3.46047812591274e-05	0.910998947289218\\
0.000614845232208533	0.909996365641473\\
0.00113601026531108	0.908996917061378\\
0.00164089859630619	0.907997468481284\\
0.00211626202736295	0.906998019901188\\
0.00262835059992034	0.905998571321093\\
0.00313359885568816	0.904999122740997\\
0.00362978533744469	0.903996541093253\\
0.00414536109214375	0.902997092513158\\
0.00466318011058777	0.901997643933063\\
0.00519979284169003	0.900998195352968\\
0.00569120276180812	0.899998746772874\\
0.00616208717022763	0.898996165125129\\
0.00667971490120917	0.897996716545033\\
0.00721989540485094	0.896997267964938\\
0.00769598475306126	0.895997819384843\\
0.00820889305104405	0.894998370804749\\
0.00870737239285904	0.893998922224653\\
0.00928360681360361	0.892996340576909\\
0.00983298121669762	0.891996891996813\\
0.0103111154052292	0.890997443416717\\
0.0108542887403848	0.889997994836622\\
0.0113468993489349	0.888998546256526\\
0.011828964035317	0.88799909767643\\
0.0123616942507596	0.886996516028686\\
0.0128902557351408	0.88599706744859\\
0.0134071823798429	0.884997618868495\\
0.0138982389128617	0.8839981702884\\
0.0143617449078089	0.882998721708305\\
0.0148787554746344	0.88199927312821\\
0.0153786300054629	0.880996691480465\\
0.0158903540112466	0.87999724290037\\
0.0163547826665661	0.878997794320275\\
0.0168483754252886	0.877998345740181\\
0.017305488599149	0.876998897160085\\
0.017806008526637	0.87599631551234\\
0.0182651174658555	0.874996866932244\\
0.0187321190103449	0.873997418352148\\
0.0191960903816261	0.872997969772053\\
0.0196487637303763	0.871998521191957\\
0.0201000408993128	0.870999072611862\\
0.0205733048497531	0.869996490964118\\
0.021062762890529	0.868997042384021\\
0.0215558941421441	0.867997593803925\\
0.0220584779785306	0.86699814522383\\
0.0224921276855843	0.865998696643734\\
0.0229499049171901	0.864999248063638\\
0.0234021833971399	0.863996666415893\\
0.0238613640703991	0.862997217835798\\
0.0243406849017151	0.861997769255702\\
0.0248394831858956	0.860998320675606\\
0.0253066395539393	0.859998872095511\\
0.0257727851746841	0.858996290447766\\
0.0262641543434343	0.85799684186767\\
0.0267765980901898	0.856997393287574\\
0.0272672773682364	0.855997944707478\\
0.0277193271269314	0.854998496127382\\
0.0281738204438988	0.853999047547287\\
0.0286004950327779	0.852996465899541\\
0.0290304208349228	0.851997017319445\\
0.0295005535546213	0.850997568739349\\
0.0299610642827611	0.849998120159253\\
0.0304774060483327	0.848998671579157\\
0.03094907265703	0.847999222999061\\
0.0313954290862307	0.846996641351316\\
0.0318602856071506	0.845997192771219\\
0.0323079093737758	0.844997744191123\\
0.0327645713987103	0.843998295611027\\
0.0332480454030471	0.842998847030931\\
0.0337229115332935	0.841996265383185\\
0.0341274091817469	0.84099681680309\\
0.0345661301679213	0.839997368222993\\
0.0350031023121863	0.838997919642896\\
0.0354747388859258	0.8379984710628\\
0.0359570518072268	0.836999022482705\\
0.0364570887919591	0.83599644083496\\
0.0369279751468926	0.834996992254863\\
0.0374342855489448	0.833997543674768\\
0.037872134679009	0.832998095094671\\
0.0383270735274718	0.831998646514575\\
0.0387939334060219	0.830999197934479\\
0.0392167959798453	0.829996616286734\\
0.0396815966874503	0.828997167706637\\
0.0401487412948801	0.827997719126541\\
0.0405938349594236	0.826998270546444\\
0.0410482933883059	0.825998821966347\\
0.041497249877806	0.824999373386251\\
0.0419711550410116	0.823996791738505\\
0.042422753243219	0.822997343158409\\
0.0428796014947373	0.821997894578314\\
0.0433307234755342	0.820998445998218\\
0.0437958996064009	0.819998997418122\\
0.0442526951139418	0.818996415770376\\
0.0447419900456377	0.817996967190279\\
0.0452086282628257	0.816997518610183\\
0.0457028527402594	0.815998070030087\\
0.0461370457516739	0.814998621449989\\
0.0465789403017949	0.813999172869892\\
0.0470047768895017	0.812996591222147\\
0.0474488733918529	0.81199714264205\\
0.0479137577702698	0.810997694061953\\
0.0483818155864752	0.809998245481856\\
0.0488509428509842	0.80899879690176\\
0.0492657384359967	0.807999348321663\\
0.0497387830766897	0.806996766673917\\
0.0501446362542849	0.805997318093821\\
0.0506307175123174	0.804997869513724\\
0.0510479265212164	0.803998420933627\\
0.0514657215278501	0.802998972353531\\
0.0519222139989092	0.801996390705785\\
0.0523494424907638	0.800996942125687\\
0.0527786749507019	0.799997493545591\\
0.0532353578426116	0.798998044965494\\
0.0536717219420029	0.797998596385397\\
0.0541204459705609	0.7969991478053\\
0.0545822315036123	0.795996566157554\\
0.0550579483721078	0.794997117577457\\
0.0555415114921851	0.79399766899736\\
0.0560088778867472	0.792998220417263\\
0.0564874211528973	0.791998771837166\\
0.0569561899510248	0.79099932325707\\
0.057396168506544	0.789996741609324\\
0.0578381552042743	0.788997293029227\\
0.058331102803543	0.787997844449129\\
0.0587513800298446	0.786998395869032\\
0.0591978870977998	0.785998947288935\\
0.0596388688536466	0.784999498708838\\
0.0600752695580299	0.783996917061091\\
0.0605031033872811	0.782997468480994\\
0.0609438426744127	0.781998019900897\\
0.0613634239724984	0.7809985713208\\
0.0618294240157505	0.779999122740702\\
0.0622607915826014	0.778996541092956\\
0.0627011491252413	0.777997092512859\\
0.0631377288556743	0.776997643932762\\
0.0635868799786194	0.775998195352664\\
0.0639914630460502	0.774998746772567\\
0.0644715702744575	0.77399929819247\\
0.0649274174603291	0.772996716544724\\
0.0653850275846511	0.771997267964626\\
0.0657970147730632	0.770997819384529\\
0.0662387093312686	0.769998370804432\\
0.0666961447226327	0.768998922224335\\
0.0671503289025763	0.767999473644237\\
0.0675934773230458	0.766996891996491\\
0.0680387491726304	0.765997443416393\\
0.0684593306934044	0.764997994836296\\
0.0689277181190005	0.763998546256199\\
0.0693474234558828	0.762999097676101\\
0.0697583609587017	0.761996516028355\\
0.0701805727517326	0.760997067448257\\
0.0706014572548861	0.75999761886816\\
0.0710792907873969	0.758998170288063\\
0.0715236312893907	0.757998721707965\\
0.0719791798663559	0.756999273127868\\
0.0724526395841109	0.755996691480121\\
0.0728709314918253	0.754997242900024\\
0.0732829442383871	0.753997794319927\\
0.073740773588933	0.752998345739829\\
0.0741774750925967	0.751998897159732\\
0.0746160613730645	0.750999448579634\\
0.0750877459454063	0.749996866931888\\
0.0755494390306795	0.74899741835179\\
0.0759609976155997	0.747997969771693\\
0.0764307278828463	0.746998521191596\\
0.0768453337793179	0.745999072611498\\
0.0772603176710841	0.744999624031401\\
0.0777226145773804	0.743997042383654\\
0.0781764433704216	0.742997593803557\\
0.0786628475814414	0.74199814522346\\
0.0791272837309164	0.740998696643362\\
0.0796098201706183	0.739999248063265\\
0.0800495824831276	0.738996666415518\\
0.0805180123555232	0.737997217835421\\
0.0809475267605795	0.736997769255324\\
0.0813971795013212	0.735998320675226\\
0.0818525438098892	0.734998872095129\\
0.0823021318872321	0.733999423515031\\
0.0827095649091334	0.732996841867285\\
0.0831500433546235	0.731997393287187\\
0.0835812611802351	0.73099794470709\\
0.0840259603999012	0.729998496126993\\
0.0844856833682048	0.728999047546895\\
0.0849223110010066	0.727999598966798\\
0.0853636756153986	0.726997017319051\\
0.0858407290454808	0.725997568738954\\
0.086316261516543	0.724998120158857\\
0.0867025650686123	0.723998671578759\\
0.0871580340014739	0.722999222998662\\
0.0875993724839145	0.721996641350915\\
0.0880270630410413	0.720997192770818\\
0.0884919422977428	0.719997744190721\\
0.0889532520603443	0.718998295610623\\
0.0893905731068393	0.717998847030526\\
0.0898661911425761	0.716999398450428\\
0.0903218698445998	0.715996816802682\\
0.0907705476415031	0.714997368222585\\
0.0912594959875527	0.713997919642487\\
0.0916985073222435	0.71299847106239\\
0.0921546034230395	0.711999022482292\\
0.0925800000289069	0.710999573902195\\
0.0930343294787915	0.709996992254448\\
0.0935241732460274	0.708997543674351\\
0.0939722527967204	0.707998095094254\\
0.0944205794487121	0.706998646514156\\
0.0948910735394422	0.705999197934059\\
0.0953363775454778	0.704996616286312\\
0.0957956369639858	0.703997167706215\\
0.0962353348225057	0.702997719126118\\
0.0966999414768851	0.70199827054602\\
0.0971043663007024	0.700998821965923\\
0.0975542632683137	0.699999373385826\\
0.0980399377556533	0.698996791738079\\
0.0985384416267294	0.697997343157982\\
0.0989720406527901	0.696997894577884\\
0.09938114261979	0.695998445997787\\
0.0998680563474277	0.694998997417689\\
0.100353164165057	0.693999548837592\\
0.10078429789681	0.692996967189845\\
0.101240987767264	0.691997518609748\\
0.101654874802497	0.690998070029651\\
0.102063900180716	0.689998621449553\\
0.102522412897445	0.688999172869456\\
0.102992218218842	0.687999724289359\\
0.103415239215569	0.686997142641612\\
0.103883610614441	0.685997694061515\\
0.104330865511047	0.684998245481417\\
0.104780838935075	0.68399879690132\\
0.105211269933552	0.682999348321223\\
0.10568419265014	0.681996766673476\\
0.106156878131751	0.680997318093379\\
0.106633334088529	0.679997869513281\\
0.107047771735645	0.678998420933184\\
0.107534378878752	0.677998972353086\\
0.10802116931352	0.676999523772989\\
0.108462408149251	0.675996942125243\\
0.108940501015133	0.674997493545145\\
0.109404046342379	0.673998044965048\\
0.109815177270714	0.67299859638495\\
0.11028265706703	0.671999147804853\\
0.110722425326695	0.670999699224756\\
0.111197350412648	0.669997117577009\\
0.111626395159015	0.668997668996912\\
0.112049805886837	0.667998220416814\\
0.112541696798665	0.666998771836717\\
0.113049147948003	0.66599932325662\\
0.113511502440021	0.664996741608873\\
0.113975973647245	0.663997293028776\\
0.114462450691046	0.662997844448678\\
0.114894431140509	0.661998395868581\\
0.115344219463885	0.660998947288484\\
0.115816785355726	0.659999498708386\\
0.116268437861246	0.65899691706064\\
0.116782437995883	0.657997468480542\\
0.117251140208563	0.656998019900445\\
0.117675701569497	0.655998571320347\\
0.118189044998037	0.65499912274025\\
0.118675540006037	0.653999674160153\\
0.119161519602881	0.652997092512406\\
0.119636909109263	0.651997643932309\\
0.120166890710112	0.650998195352211\\
0.120650535880591	0.649998746772114\\
0.121129750039097	0.648999298192017\\
0.121600366451444	0.647999849611919\\
0.122098008707812	0.646997267964173\\
0.122614618912626	0.645997819384075\\
0.123093799174759	0.644998370803978\\
0.123623310549097	0.643998922223881\\
0.124073783617094	0.642999473643783\\
0.124543514239462	0.641996891996037\\
0.124967757853623	0.640997443415939\\
0.125462766792018	0.639997994835842\\
0.125923780161882	0.638998546255744\\
0.126430196416176	0.637999097675647\\
0.126923474947777	0.63699964909555\\
0.127372987083505	0.635997067447803\\
0.127802877676555	0.634997618867706\\
0.128303700403998	0.633998170287608\\
0.128792872093024	0.632998721707511\\
0.129235248062828	0.631999273127414\\
0.129706785702973	0.630999824547316\\
0.130184851706019	0.62999724289957\\
0.130645305850584	0.628997794319472\\
0.131146413270273	0.627998345739375\\
0.131620070330439	0.626998897159278\\
0.132108489294558	0.62599944857918\\
0.132572920859979	0.624996866931434\\
0.133082527574408	0.623997418351336\\
0.133567259701516	0.622997969771239\\
0.134024804725283	0.621998521191142\\
0.134453724849543	0.620999072611044\\
0.13492587229623	0.619999624030947\\
0.135382947940105	0.6189970423832\\
0.135842959160149	0.617997593803103\\
0.136329591843778	0.616998145223005\\
0.136788701714186	0.615998696642908\\
0.137278752708172	0.614999248062811\\
0.137777295979676	0.613999799482713\\
0.138241064640038	0.612997217834967\\
0.138729555511562	0.611997769254869\\
0.139235843898347	0.610998320674772\\
0.139697991680794	0.609998872094675\\
0.140182794963686	0.608999423514577\\
0.140688603495157	0.60799997493448\\
0.141220941633875	0.606997393286733\\
0.141705435661226	0.605997944706636\\
0.142181241521134	0.604998496126539\\
0.142672093793236	0.603999047546441\\
0.143219442260378	0.602999598966344\\
0.143739445454529	0.601997017318597\\
0.144198926239167	0.6009975687385\\
0.144689923310289	0.599998120158402\\
0.14522117141198	0.598998671578305\\
0.145726190435355	0.597999222998208\\
0.146218679170276	0.59699977441811\\
0.14671954143405	0.595997192770364\\
0.1472014691957	0.594997744190266\\
0.147717293612232	0.593998295610169\\
0.148229808544094	0.592998847030072\\
0.148718503495304	0.591999398449974\\
0.149223346268388	0.590999949869877\\
0.149756365742238	0.58999736822213\\
0.150261615017777	0.588997919642033\\
0.15075018446299	0.587998471061936\\
0.151257249016033	0.586999022481838\\
0.151733388641768	0.585999573901741\\
0.152234078913175	0.584996992253994\\
0.15271288699918	0.583997543673897\\
0.153172196207968	0.5829980950938\\
0.153647573679977	0.581998646513702\\
0.154125345400769	0.580999197933605\\
0.154683128011456	0.579999749353507\\
0.155170257909021	0.578997167705761\\
0.155705990422572	0.577997719125663\\
0.156246210790561	0.576998270545566\\
0.156739011693121	0.575998821965469\\
0.157192846313832	0.574999373385371\\
0.157666377338197	0.573999924805274\\
0.158173765791156	0.572997343157527\\
0.158654868651125	0.57199789457743\\
0.159130971496274	0.570998445997333\\
0.159710532593165	0.569998997417235\\
0.160220954107574	0.568999548837138\\
0.160722088611359	0.567996967189391\\
0.161212611015542	0.566997518609294\\
0.161719281295906	0.565998070029197\\
0.162198224723584	0.564998621449099\\
0.162707506127367	0.563999172869002\\
0.163205127523789	0.562999724288904\\
0.163706278908967	0.561997142641158\\
0.164219403394407	0.56099769406106\\
0.164741630426443	0.559998245480963\\
0.165233509965648	0.558998796900866\\
0.165718607027255	0.557999348320768\\
0.166208754611732	0.556999899740671\\
0.166715970896321	0.555997318092924\\
0.167255439144089	0.554997869512827\\
0.167745957210668	0.55399842093273\\
0.168282302388649	0.552998972352632\\
0.168835968941649	0.551999523772535\\
0.169376632292689	0.551000075192438\\
0.169954067150932	0.549997493544691\\
0.170452892331676	0.548998044964594\\
0.170940199980257	0.547998596384496\\
0.171441221514266	0.546999147804399\\
0.171956160172493	0.545999699224301\\
0.172524466961746	0.544997117576555\\
0.172987391547082	0.543997668996458\\
0.173478707140733	0.54299822041636\\
0.17400697771347	0.541998771836263\\
0.174537520671918	0.540999323256165\\
0.175022965603413	0.539999874676068\\
0.175602057859564	0.538997293028321\\
0.176101726265262	0.537997844448224\\
0.176565009511796	0.536998395868127\\
0.177134401692341	0.535998947288029\\
0.177665344133189	0.534999498707932\\
0.178138014838153	0.534000050127835\\
0.17862919335898	0.532997468480088\\
0.179156896906204	0.531998019899991\\
0.179721464584644	0.530998571319893\\
0.180185963446954	0.529999122739796\\
0.180676990095972	0.528999674159699\\
0.181188367234523	0.527997092511952\\
0.181681750437523	0.526997643931855\\
0.182196061718695	0.525998195351757\\
0.182698559229419	0.52499874677166\\
0.183252444744846	0.523999298191562\\
0.183771665781887	0.522999849611465\\
0.184277422727376	0.521997267963718\\
0.184785045825798	0.520997819383621\\
0.185311813253248	0.519998370803524\\
0.185793767467297	0.518998922223426\\
0.186334907715931	0.517999473643329\\
0.186864123918519	0.517000025063232\\
0.187350182945659	0.515997443415485\\
0.187876889172489	0.514997994835388\\
0.188373352267111	0.51399854625529\\
0.188904571933761	0.512999097675193\\
0.189451794820023	0.511999649095096\\
0.189984045595091	0.511000200514998\\
0.190497477464286	0.509997618867252\\
0.191026819039394	0.508998170287154\\
0.191584129343079	0.507998721707057\\
0.192100208831513	0.506999273126959\\
0.192627163666765	0.505999824546862\\
0.193198068610175	0.504997242899116\\
0.193695907963001	0.503997794319018\\
0.194241429767326	0.502998345738921\\
0.194783254656243	0.501998897158823\\
0.195369702759309	0.500999448578726\\
0.195903005629174	0.499999999998629\\
0.196391527377517	0.498997418350888\\
0.196915775760982	0.497997969770796\\
0.197411923253852	0.496998521190706\\
0.197964697345461	0.495999072610615\\
0.198550532288224	0.494999624030523\\
0.19909520209271	0.494000175450432\\
0.199680828237073	0.492997593802692\\
0.200254141779838	0.491998145222601\\
0.200873162473155	0.49099869664251\\
0.201449220484186	0.489999248062419\\
0.202040050436494	0.488999799482328\\
0.202601831610831	0.487997217834588\\
0.203155685760748	0.486997769254496\\
0.20375091873295	0.485998320674405\\
0.204301099219026	0.484998872094313\\
0.204901627928097	0.483999423514222\\
0.205465147270033	0.482999974934132\\
0.205981447611226	0.481997393286391\\
0.206535190981505	0.480997944706302\\
0.207116494259051	0.479998496126211\\
0.207678593999578	0.47899904754612\\
0.208226596104969	0.47799959896603\\
0.208794377002769	0.477000150385939\\
0.20935359024752	0.475997568738198\\
0.209930418533609	0.474998120158107\\
0.210474361445574	0.473998671578016\\
0.211049460284576	0.472999222997924\\
0.211637662734505	0.471999774417833\\
0.212179790708587	0.471000325837742\\
0.212827509635973	0.469997744190002\\
0.213400332428071	0.468998295609911\\
0.213992185342319	0.467998847029821\\
0.21452632395838	0.46699939844973\\
0.215109627782406	0.46599994986964\\
0.215709426745434	0.4649973682219\\
0.216348908300409	0.463997919641808\\
0.216881668944558	0.462998471061717\\
0.217455019953671	0.461999022481626\\
0.21806035573255	0.460999573901533\\
0.218651670549976	0.460000125321442\\
0.219262340749843	0.458997543673701\\
0.219889816377721	0.45799809509361\\
0.220486276381644	0.456998646513518\\
0.221085230855163	0.455999197933428\\
0.221699461367953	0.454999749353336\\
0.222243545639599	0.454000300773244\\
0.222829852316893	0.452997719125504\\
0.223367937694704	0.451998270545413\\
0.22394711029218	0.450998821965322\\
0.2245459169545	0.44999937338523\\
0.225158852163328	0.448999924805139\\
0.225730665670193	0.447997343157398\\
0.226288690276084	0.446997894577307\\
0.226853685814406	0.445998445997216\\
0.227461672947844	0.444998997417125\\
0.2280517215015	0.443999548837035\\
0.228692041798527	0.443000100256943\\
0.229334322430714	0.441997518609203\\
0.229932145326238	0.440998070029111\\
0.230564880031973	0.43999862144902\\
0.231159379014219	0.438999172868928\\
0.231824756877491	0.437999724288837\\
0.232485693078794	0.437000275708745\\
0.233145823857827	0.435997694061006\\
0.233745427869972	0.434998245480914\\
0.234372021916189	0.433998796900823\\
0.235027034410136	0.432999348320732\\
0.235670487147463	0.43199989974064\\
0.236358037335442	0.431000451160549\\
0.237029057483352	0.429997869512808\\
0.237631490000196	0.428998420932716\\
0.238246610118938	0.427998972352625\\
0.238855629025823	0.426999523772534\\
0.239484085699335	0.426000075192442\\
0.240098262544748	0.424997493544703\\
0.240734809682087	0.423998044964612\\
0.241372302096148	0.42299859638452\\
0.241978594104167	0.421999147804429\\
0.242559068149559	0.420999699224337\\
0.243152847653024	0.420000250644246\\
0.243848755667296	0.418997668996505\\
0.244553320307771	0.417998220416413\\
0.245134111835978	0.416998771836321\\
0.245744822817721	0.415999323256231\\
0.246424019023203	0.414999874676139\\
0.247097649047067	0.414000426096048\\
0.247779641982921	0.412997844448307\\
0.24841906081283	0.411998395868215\\
0.249076840049401	0.410998947288123\\
0.249748459005541	0.409999498708032\\
0.250417174862011	0.40900005012794\\
0.251051023803769	0.407997468480201\\
0.251731190318594	0.406998019900109\\
0.252378403533141	0.405998571320018\\
0.253034640621028	0.404999122739926\\
0.253728185775326	0.403999674159835\\
0.25441733975626	0.403000225579743\\
0.25518644751639	0.401997643932003\\
0.255884621730245	0.400998195351911\\
0.256513501815467	0.39999874677182\\
0.257167873165481	0.398999298191728\\
0.257860044673379	0.397999849611636\\
0.258514488433046	0.397000401031543\\
0.259250262481494	0.395997819383802\\
0.259874614588447	0.394998370803709\\
0.260540424542214	0.393998922223618\\
0.261302284525831	0.392999473643527\\
0.261936529546697	0.392000025063436\\
0.262658082728758	0.390997443415695\\
0.263380299068858	0.389997994835603\\
0.264052258547036	0.388998546255511\\
0.264671740996473	0.387999097675419\\
0.265344129955523	0.386999649095327\\
0.266063557836962	0.386000200515236\\
0.266796717862597	0.384997618867495\\
0.267425198691928	0.383998170287403\\
0.268146225280346	0.382998721707311\\
0.268887415403208	0.381999273127219\\
0.269594521365435	0.380999824547129\\
0.270240550212777	0.380000375967037\\
0.270919824206338	0.378997794319297\\
0.271580846300095	0.377998345739206\\
0.272271941926098	0.376998897159114\\
0.272993824953231	0.375999448579022\\
0.273686785548683	0.37499999999893\\
0.274409362509822	0.374000551418838\\
0.275090142762719	0.372997969771096\\
0.275828145452717	0.371998521191004\\
0.276503111931664	0.370999072610912\\
0.277249651760291	0.36999962403082\\
0.277938879025031	0.369000175450728\\
0.278675760284429	0.367997593802988\\
0.279439325938707	0.366998145222895\\
0.280154710883732	0.365998696642803\\
0.280910171705215	0.364999248062711\\
0.281620723645167	0.363999799482619\\
0.282335560734021	0.363000350902527\\
0.283104854358585	0.361997769254785\\
0.283828260254091	0.360998320674693\\
0.284571198076082	0.359998872094601\\
0.285360089087363	0.358999423514509\\
0.286053666151791	0.357999974934417\\
0.286851431517891	0.357000526354326\\
0.28760630937645	0.355997944706585\\
0.288430799092155	0.354998496126494\\
0.289202644819424	0.353999047546402\\
0.289958536653943	0.35299959896631\\
0.290678225024263	0.352000150386218\\
0.29140934722698	0.350997568738477\\
0.292108480520352	0.349998120158385\\
0.292878975695006	0.348998671578294\\
0.293665639642864	0.347999222998201\\
0.294388358310156	0.34699977441811\\
0.295223899255015	0.346000325838019\\
0.29598472473413	0.344997744190278\\
0.296726291748018	0.343998295610186\\
0.297508509610425	0.342998847030095\\
0.298236362489257	0.341999398450003\\
0.299061279257311	0.340999949869911\\
0.299852442586241	0.340000501289818\\
0.300629169218714	0.338997919642077\\
0.301460488327537	0.337998471061985\\
0.302251832590058	0.336999022481893\\
0.302970350040256	0.335999573901801\\
0.303795783710345	0.335000125321709\\
0.304616542945717	0.334000676741616\\
0.305417404493454	0.332998095093875\\
0.30625862621867	0.331998646513783\\
0.307115444620088	0.330999197933691\\
0.30787433122125	0.329999749353599\\
0.308694831288633	0.329000300773507\\
0.309489735126219	0.327997719125767\\
0.310315508803794	0.326998270545675\\
0.311100186484221	0.325998821965583\\
0.311890711113481	0.324999373385492\\
0.312764311428054	0.3239999248054\\
0.313648966409091	0.323000476225307\\
0.314472209328436	0.321997894577566\\
0.31537108440282	0.320998445997474\\
0.3161304490769	0.319998997417383\\
0.317084572352347	0.318999548837291\\
0.317899194626305	0.318000100257199\\
0.318769012346175	0.317000651677107\\
0.319714485670678	0.315998070029365\\
0.320533885612207	0.314998621449273\\
0.321337057785846	0.313999172869181\\
0.322115046543562	0.31299972428909\\
0.32308850565705	0.312000275708999\\
0.324056943629665	0.310997694061258\\
0.324945111024343	0.309998245481166\\
0.325869840016156	0.308998796901074\\
0.326798152947747	0.307999348320983\\
0.327718058832578	0.30699989974089\\
0.328626650330627	0.306000451160798\\
0.329559977041769	0.304997869513057\\
0.330401270118596	0.303998420932965\\
0.331359518368289	0.302998972352873\\
0.33223035151209	0.30199952377278\\
0.333209653903602	0.301000075192689\\
0.334167283461856	0.300000626612597\\
0.335064990334775	0.298998044964855\\
0.33598083349218	0.297998596384764\\
0.336855567460519	0.296999147804672\\
0.337774568226268	0.29599969922458\\
0.338846769041082	0.295000250644487\\
0.339776343536578	0.294000802064395\\
0.34066679101294	0.292998220416654\\
0.34158059135132	0.291998771836562\\
0.342510909339484	0.29099932325647\\
0.34350994674255	0.289999874676378\\
0.344418008191818	0.289000426096286\\
0.345319579178004	0.287997844448545\\
0.346375737137061	0.286998395868453\\
0.347363809201909	0.285998947288361\\
0.348317586905136	0.284999498708268\\
0.349412422675894	0.284000050128176\\
0.350503040443448	0.283000601548084\\
0.351568206771116	0.281998019900343\\
0.352608247671252	0.280998571320251\\
0.353602818799624	0.279999122740159\\
0.354717980273615	0.278999674160066\\
0.355679638080638	0.278000225579974\\
0.356666809268847	0.277000776999882\\
0.357757486191021	0.275998195352141\\
0.358777652862123	0.274998746772049\\
0.359973662093043	0.273999298191957\\
0.361043842615246	0.272999849611864\\
0.362074717205333	0.272000401031772\\
0.36313629065936	0.27099781938403\\
0.364200484851045	0.269998370803938\\
0.36522210184329	0.268998922223846\\
0.366295133922563	0.267999473643753\\
0.36734619296934	0.267000025063661\\
0.368438885268287	0.266000576483569\\
0.369583328356619	0.264997994835827\\
0.370641970125358	0.263998546255734\\
0.371791160934358	0.262999097675643\\
0.373139901405775	0.26199964909555\\
0.37433082154208	0.261000200515459\\
0.375507744847243	0.260000751935366\\
0.376552012865266	0.258998170287625\\
0.377770389839688	0.257998721707534\\
0.378942399752403	0.256999273127442\\
0.380174595787348	0.255999824547349\\
0.381379283783136	0.255000375967257\\
0.382645137972499	0.253997794319516\\
0.383987401653635	0.252998345739423\\
0.385284294680464	0.251998897159331\\
0.386552383713573	0.250999448579238\\
0.387896693049262	0.249999999999147\\
0.389193461654253	0.249000551419057\\
0.390415656119044	0.247997969771317\\
0.391684565676259	0.246998521191226\\
0.392960435927126	0.245999072611136\\
0.394323311029668	0.244999624031046\\
0.395680764497289	0.244000175450955\\
0.397030030703123	0.243000726870865\\
0.39826165107268	0.241998145223125\\
0.399486392261282	0.240998696643035\\
0.400648432864755	0.239999248062945\\
0.401911074378094	0.238999799482855\\
0.403213344256822	0.238000350902765\\
0.404509924682608	0.237000902322674\\
0.405782322970612	0.235998320674935\\
0.407104726502193	0.234998872094845\\
0.408434615937943	0.233999423514754\\
0.409875963664887	0.232999974934664\\
0.41141601251659	0.232000526354574\\
0.412914743773397	0.230997944706835\\
0.414225747201189	0.229998496126745\\
0.415648402942687	0.228999047546654\\
0.417111602940477	0.227999598966564\\
0.418522258472026	0.227000150386474\\
0.419843842368989	0.226000701806384\\
0.421429915322835	0.224998120158645\\
0.422934192468817	0.223998671578555\\
0.42429063847063	0.222999222998465\\
0.425646610717048	0.221999774418374\\
0.427155503033347	0.221000325838284\\
0.428711323557264	0.220000877258194\\
0.430336438911678	0.218998295610455\\
0.431839711364841	0.217998847030365\\
0.433209520432542	0.216999398450275\\
0.434664338746176	0.215999949870185\\
0.436255082286112	0.215000501290095\\
0.437826345668529	0.213997919642356\\
0.439337759060986	0.212998471062267\\
0.440871101705945	0.211999022482177\\
0.442500716148317	0.210999573902087\\
0.444057214220346	0.210000125321997\\
0.445566601028588	0.209000676741907\\
0.447177812847672	0.207998095094168\\
0.448856257177525	0.206998646514078\\
0.450500182299717	0.205999197933988\\
0.452093716526579	0.204999749353898\\
0.453673858447449	0.204000300773808\\
0.45509383938161	0.203000852193719\\
0.456827499307493	0.20199827054598\\
0.458760469668991	0.20099882196589\\
0.460448663451743	0.1999993733858\\
0.462475709667956	0.198999924805711\\
0.464158899664216	0.198000476225621\\
0.465788112254537	0.197001027645531\\
0.467458165605471	0.195998445997792\\
0.46935266039182	0.194998997417703\\
0.471165234903789	0.193999548837613\\
0.473083126109809	0.193000100257524\\
0.47496968310445	0.192000651677434\\
0.476797868305789	0.190998070029695\\
0.47864447977555	0.189998621449605\\
0.480459435208225	0.188999172869515\\
0.482201405418411	0.187999724289426\\
0.483927748909951	0.187000275709336\\
0.485861858681183	0.186000827129246\\
0.487709568131875	0.184998245481508\\
0.489568104674361	0.183998796901418\\
0.491435107202588	0.182999348321328\\
0.493301997796992	0.181999899741239\\
0.495194082016777	0.18100045116115\\
0.497002433500807	0.18000100258106\\
0.499183874813684	0.178998420933322\\
0.501153752988651	0.177998972353232\\
0.503176180859418	0.176999523773143\\
0.504993584723943	0.176000075193053\\
0.506969901379586	0.175000626612964\\
0.508961209493468	0.173998044965225\\
0.510676925943749	0.172998596385136\\
0.51277058762054	0.171999147805046\\
0.514745478479581	0.170999699224957\\
0.516993426223926	0.170000250644867\\
0.519238117763307	0.169000802064778\\
0.521450002088997	0.16799822041704\\
0.523671758805041	0.16699877183695\\
0.525826157394567	0.165999323256861\\
0.528116767618038	0.164999874676771\\
0.530334616078994	0.164000426096682\\
0.532409906135637	0.163000977516593\\
0.534578500674307	0.161998395868854\\
0.536673202767702	0.160998947288765\\
0.538956863566833	0.159999498708675\\
0.541099614027465	0.159000050128586\\
0.543616437636243	0.158000601548496\\
0.546034246170141	0.157001152968407\\
0.548359021360923	0.155998571320669\\
0.550761661340834	0.154999122740579\\
0.553427471469882	0.15399967416049\\
0.5559705274584	0.153000225580401\\
0.558284986357141	0.152000777000311\\
0.560594620071253	0.150998195352573\\
0.562989527160239	0.149998746772484\\
0.565521405863365	0.148999298192395\\
0.567935390320216	0.147999849612306\\
0.57039416778305	0.147000401032217\\
0.572637316604213	0.146000952452127\\
0.575216185148451	0.144998370804389\\
0.577738993996111	0.1439989222243\\
0.580505742282703	0.142999473644211\\
0.582957725752101	0.142000025064122\\
0.585400304546159	0.141000576484033\\
0.587984560920749	0.140001127903944\\
0.590922043204811	0.138998546256205\\
0.59368149620856	0.137999097676116\\
0.596523307642607	0.136999649096027\\
0.599268353300188	0.136000200515937\\
0.601921132879942	0.135000751935848\\
0.604799266187902	0.13399817028811\\
0.607427763251879	0.132998721708021\\
0.610477391806015	0.131999273127932\\
0.613102550017229	0.130999824547843\\
0.616026357532675	0.130000375967753\\
0.619091367851717	0.129000927387664\\
0.622068640528018	0.127998345739926\\
0.625193091364425	0.126998897159837\\
0.628271070592216	0.125999448579748\\
0.631684679899304	0.124999999999659\\
0.634907155717541	0.124000551419568\\
0.638096128594369	0.123001102839477\\
0.641252342001056	0.121998521191737\\
0.644585344273493	0.120999072611646\\
0.647838345498944	0.119999624031555\\
0.651028376571267	0.119000175451464\\
0.65423622812907	0.118000726871373\\
0.657745861982018	0.116998145223632\\
0.661258983474092	0.115998696643541\\
0.664417315983597	0.11499924806345\\
0.667701583518594	0.113999799483359\\
0.671309424348146	0.113000350903268\\
0.67516326406318	0.112000902323177\\
0.678832531415013	0.110998320675437\\
0.68248655096783	0.109998872095346\\
0.686607075877356	0.108999423515255\\
0.690670592076263	0.107999974935164\\
0.695109075668331	0.107000526355072\\
0.699218508269639	0.106001077774981\\
0.703226803819504	0.104998496127241\\
0.707463613353034	0.10399904754715\\
0.711842701923137	0.102999598967059\\
0.715937322328769	0.102000150386968\\
0.720026825365932	0.101000701806877\\
0.724166775121255	0.100001253226786\\
0.728510763037911	0.0989986715790457\\
0.733142775474275	0.0979992229989547\\
0.737584272435088	0.0969997744188636\\
0.741929993264418	0.0960003258387724\\
0.746394953461375	0.0950008772586816\\
0.751409553469264	0.0939982956109414\\
0.755859743029539	0.0929988470308505\\
0.760903637578264	0.0919993984507593\\
0.76604706285668	0.0909999498706683\\
0.771126225763971	0.0900005012905774\\
0.776296732244354	0.0890010527104863\\
0.781228713710327	0.0879984710627457\\
0.786075404084905	0.0869990224826547\\
0.791406222526811	0.0859995739025635\\
0.796410791966382	0.0850001253224725\\
0.801836697044561	0.0840006767423815\\
0.807043354369705	0.0830012281622905\\
0.813122149115131	0.0819986465145501\\
0.818680350656056	0.0809991979344588\\
0.824519483487352	0.0799997493543676\\
0.830675815985425	0.0790003007742766\\
0.836309573313243	0.0780008521941853\\
0.841991104474304	0.0769982705464449\\
0.848391966723155	0.0759988219663539\\
0.855583401808843	0.0749993733862627\\
0.862046263443732	0.0739999248061715\\
0.868160941335718	0.0730004762260803\\
0.874634545075288	0.0720010276459889\\
0.88161818986088	0.0709984459982486\\
0.888375680493393	0.0699989974181575\\
0.896844013811064	0.0689995488380661\\
0.904265087409859	0.0680001002579751\\
0.912029585453312	0.0670006516778838\\
0.919754015711412	0.0660012030977928\\
0.92802639627023	0.0649986214500523\\
0.936520052147148	0.0639991728699612\\
0.944730416584116	0.0629997242898699\\
0.953455816134453	0.0620002757097788\\
0.961979359375622	0.0610008271296879\\
0.971197840567999	0.060001378549597\\
0.979332704166027	0.0589987969018569\\
0.988176402156814	0.0579993483217661\\
0.997880461178453	0.0569998997416753\\
1.006760655662	0.0560004511615845\\
1.01701843219738	0.0550010025814937\\
1.02711267645072	0.0539984209337536\\
1.03694018890273	0.0529989723536628\\
1.04712871286474	0.051999523773572\\
1.05660673830998	0.0510000751934813\\
1.06613388328228	0.0500006266133904\\
1.07617963010672	0.0490011780332997\\
1.08817552377541	0.0479985963855598\\
1.09994854586773	0.0469991478054691\\
1.11261028067443	0.0459996992253784\\
1.12530605899321	0.0450002506452877\\
1.13785455981818	0.0440008020651969\\
1.15116351834094	0.0430013534851061\\
1.16495668712806	0.0419987718373662\\
1.17756248360663	0.0409993232572755\\
1.19026444030745	0.0399998746771848\\
1.20558444542451	0.0390004260970941\\
1.22161971204788	0.0380009775170034\\
1.23704642983615	0.0369983958692635\\
1.25324769324249	0.0359989472891726\\
1.26858195598377	0.0349994987090819\\
1.28489222010889	0.0340000501289912\\
1.30323568760146	0.0330006015489005\\
1.32058625065009	0.0320011529688098\\
1.3398548407798	0.0309985713210698\\
1.36011011830501	0.0299991227409787\\
1.37979417379806	0.0289996741608876\\
1.39971234333871	0.0280002255807965\\
1.42258629634262	0.0270007770007055\\
1.44417442043651	0.0260013284206144\\
1.46899239685407	0.0249987467728742\\
1.49584603316189	0.0239992981927831\\
1.52332018721661	0.0229998496126922\\
1.55752693686835	0.0220004010326011\\
1.58674271779463	0.0210009524525101\\
1.61847351507659	0.0200015038724191\\
1.65085651447136	0.0189989222246789\\
1.68502347718022	0.0179994736445879\\
1.72208116570469	0.0170000250644968\\
1.76574910266862	0.0160005764844058\\
1.81419194387342	0.0150011279043147\\
1.86735812724802	0.0139985462565744\\
1.92940404873222	0.0129990976764832\\
1.98893460502054	0.011999649096392\\
2.05093348712865	0.0110002005163008\\
2.12469307028926	0.0100007519362096\\
2.20300130362975	0.00900130335611837\\
2.2977756767237	0.00799872170837801\\
2.39979333090113	0.00699927312828685\\
2.54557665870024	0.00599982454819581\\
2.72144565979919	0.00500037596810476\\
2.96651287810505	0.00400092738801361\\
3.40886259608824	0.00300147880792256\\
3.97410637630659	0.0019988971601822\\
4.825354512083	0.000999448580091156\\
5.47783398882541	0\\
};
\addlegendentry{OPT [0.37m]}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
5.94160048731176e-05	0.998998860772603\\
0.00376661435838787	0.997997721545206\\
0.00509858180890009	0.996999720685294\\
0.00613870427823735	0.995998581457897\\
0.0069044588335791	0.994997442230501\\
0.00759376780958116	0.993999441370588\\
0.00820365589205789	0.992998302143191\\
0.00868963651726019	0.992000301283279\\
0.00911759947742376	0.990999162055882\\
0.00945516733269553	0.989998022828486\\
0.00973677058071269	0.989000021968573\\
0.00999458577762805	0.987998882741177\\
0.0102174262670141	0.98699774351378\\
0.0104633235308758	0.985999742653868\\
0.0107088763365608	0.984998603426471\\
0.010982540324708	0.983997464199075\\
0.0112905464553403	0.982999463339163\\
0.011619074052489	0.981998324111766\\
0.01198684706243	0.981000323251854\\
0.0123696673487661	0.979999184024457\\
0.0127788715942236	0.978998044797061\\
0.0131884380483508	0.978000043937149\\
0.0136413363171467	0.976998904709752\\
0.014086093432934	0.975997765482356\\
0.0145123424616327	0.974999764622443\\
0.0149585500379552	0.973998625395047\\
0.015371058550124	0.97299748616765\\
0.015809945999619	0.971999485307738\\
0.0162955141678923	0.970998346080342\\
0.0167416387226628	0.970000345220429\\
0.0172383063390009	0.968999205993033\\
0.0177236887965007	0.967998066765636\\
0.0182665314844139	0.967000065905724\\
0.018715119145878	0.965998926678328\\
0.0191713660816534	0.964997787450931\\
0.0196703800465061	0.963999786591019\\
0.0201523582370176	0.962998647363622\\
0.020671391053243	0.961997508136226\\
0.0211935273430071	0.960999507276313\\
0.0216518710355891	0.959998368048917\\
0.0221576062966807	0.959000367189005\\
0.022695438318064	0.957999227961608\\
0.0232444857910795	0.956998088734212\\
0.0237541086421249	0.956000087874299\\
0.0242258949289165	0.954998948646903\\
0.0247324691661843	0.953997809419507\\
0.0252147223571756	0.952999808559594\\
0.0257374522197451	0.951998669332198\\
0.0262511536140579	0.950997530104801\\
0.0267806285709759	0.949999529244889\\
0.0272892755135733	0.948998390017492\\
0.0277734471848032	0.94800038915758\\
0.0283127763030215	0.946999249930184\\
0.0288538763110652	0.945998110702787\\
0.0293577416840826	0.945000109842875\\
0.0297899015956774	0.943998970615478\\
0.0303395027431232	0.942997831388082\\
0.0308638349166578	0.941999830528169\\
0.0313674004581742	0.940998691300773\\
0.0318980463679863	0.939997552073377\\
0.032443909104217	0.938999551213464\\
0.0329390252657437	0.937998411986068\\
0.0334222307576238	0.937000411126155\\
0.0339362297291566	0.935999271898759\\
0.0344592460030132	0.934998132671363\\
0.0350008790112326	0.93400013181145\\
0.0355169887350321	0.932998992584054\\
0.0360004025700536	0.931997853356657\\
0.0365184240350235	0.930999852496745\\
0.0370285642543345	0.929998713269348\\
0.0374956031280738	0.928997574041952\\
0.0379666731003554	0.92799957318204\\
0.0385140448237682	0.926998433954643\\
0.0390129768986114	0.926000433094731\\
0.0395343233197389	0.924999293867334\\
0.0399878538101708	0.923998154639938\\
0.040449800235047	0.923000153780026\\
0.0409568121884286	0.921999014552629\\
0.0414409511412993	0.920997875325233\\
0.0419809960652194	0.91999987446532\\
0.0425062341838809	0.918998735237924\\
0.0430241049603109	0.917997596010527\\
0.0435533543421533	0.916999595150615\\
0.0440946008204036	0.915998455923219\\
0.0446053908218639	0.915000455063306\\
0.0451354400055037	0.91399931583591\\
0.0456088859169423	0.912998176608513\\
0.046081490148173	0.912000175748601\\
0.0466471535891226	0.910999036521205\\
0.0471573521051756	0.909997897293808\\
0.0476650955219138	0.908999896433896\\
0.0482284605937511	0.907998757206499\\
0.0486784818402658	0.906997617979103\\
0.0491586830804282	0.90599961711919\\
0.0496840433890575	0.904998477891794\\
0.0502582564226048	0.904000477031882\\
0.0507270182090064	0.902999337804485\\
0.0512526590621381	0.901998198577089\\
0.051738937474351	0.901000197717176\\
0.0523015564228887	0.89999905848978\\
0.0528278813989313	0.898997919262383\\
0.0533247169048358	0.897999918402471\\
0.0538616380675447	0.896998779175075\\
0.0543603731508339	0.895997639947678\\
0.0548897704115532	0.894999639087766\\
0.0554113801274059	0.893998499860369\\
0.0559770079492735	0.893000499000457\\
0.056491818494004	0.891999359773061\\
0.0569876880084001	0.890998220545664\\
0.0575209454043604	0.890000219685752\\
0.0579869867008691	0.888999080458355\\
0.058558206142283	0.887997941230959\\
0.0590887590077926	0.886999940371046\\
0.0595840915669005	0.88599880114365\\
0.060092555868567	0.884997661916254\\
0.0605787612619176	0.883999661056341\\
0.0610779963270518	0.882998521828945\\
0.0615539817359267	0.882000520969032\\
0.0620387477546106	0.880999381741636\\
0.0625491971898957	0.87999824251424\\
0.0630287058477065	0.879000241654327\\
0.0635094919639092	0.877999102426931\\
0.0640632746617695	0.876997963199534\\
0.0645580849486679	0.875999962339622\\
0.0650932867609172	0.874998823112225\\
0.0656041070325146	0.873997683884829\\
0.0661536231707061	0.872999683024917\\
0.0665877268629993	0.87199854379752\\
0.0670765568470384	0.871000542937608\\
0.0675716489358237	0.869999403710211\\
0.0680417199141186	0.868998264482815\\
0.0685893925490668	0.868000263622903\\
0.0691394094801175	0.866999124395506\\
0.0696795807371551	0.86599798516811\\
0.070224296004387	0.864999984308197\\
0.0707398156386499	0.863998845080801\\
0.0712909329348055	0.862997705853404\\
0.0717699087736589	0.861999704993492\\
0.0722854569216962	0.860998565766096\\
0.0727567515095492	0.860000564906183\\
0.0733489934095681	0.858999425678787\\
0.0738974117641092	0.85799828645139\\
0.0744033278977485	0.857000285591478\\
0.0749166731613823	0.855999146364081\\
0.0754423966729374	0.854998007136685\\
0.0759175475909897	0.854000006276773\\
0.0764553105257371	0.852998867049376\\
0.0769677758720929	0.85199772782198\\
0.0774924071075432	0.850999726962067\\
0.0780547614786689	0.849998587734671\\
0.0785337514953415	0.849000586874759\\
0.0790404532002702	0.847999447647362\\
0.0795460757964129	0.846998308419966\\
0.0800739861081759	0.846000307560053\\
0.0805598539334313	0.844999168332657\\
0.0810907854146083	0.84399802910526\\
0.081573536794595	0.843000028245348\\
0.082091828806105	0.841998889017952\\
0.0825849038732032	0.840997749790555\\
0.083121026545622	0.839999748930643\\
0.0836738230751275	0.838998609703246\\
0.0842126744559512	0.838000608843334\\
0.0847424477076582	0.836999469615938\\
0.0852572192243161	0.835998330388541\\
0.0857836639310562	0.835000329528629\\
0.0863135643897646	0.833999190301232\\
0.0868623697971018	0.832998051073836\\
0.0873719779560702	0.832000050213923\\
0.0878892333905671	0.830998910986527\\
0.0884627994535654	0.829997771759131\\
0.0890198952652412	0.828999770899218\\
0.0895945500389769	0.827998631671822\\
0.0901094987866157	0.826997492444425\\
0.0906612707595791	0.825999491584513\\
0.0912062514419822	0.824998352357116\\
0.0917392493198301	0.824000351497204\\
0.0922589811054871	0.822999212269808\\
0.0927428173644234	0.821998073042411\\
0.093260814980735	0.821000072182499\\
0.093768089857565	0.819998932955102\\
0.094287129374796	0.818997793727706\\
0.0947921286857725	0.817999792867794\\
0.0952757028838124	0.816998653640397\\
0.0958096356828118	0.815997514413001\\
0.09640326917186	0.814999513553088\\
0.0969084831417173	0.813998374325692\\
0.0974355165902592	0.813000373465779\\
0.0980359524883155	0.811999234238383\\
0.0985546378274903	0.810998095010987\\
0.0990922745194098	0.810000094151074\\
0.0996468254137212	0.808998954923678\\
0.10017702892773	0.807997815696281\\
0.100714524258041	0.806999814836369\\
0.101194477846885	0.805998675608973\\
0.101705252400932	0.804997536381576\\
0.102220649818	0.803999535521664\\
0.102752787693965	0.802998396294267\\
0.103329929697684	0.802000395434355\\
0.103844086381708	0.800999256206958\\
0.104444795384546	0.799998116979562\\
0.104960469022342	0.79900011611965\\
0.10551123108279	0.797998976892253\\
0.106020845155541	0.796997837664857\\
0.106531314233643	0.795999836804944\\
0.107074784504169	0.794998697577548\\
0.107622093907825	0.793997558350152\\
0.108136262039442	0.792999557490239\\
0.108699181833958	0.791998418262843\\
0.109199946868223	0.79100041740293\\
0.109685421613508	0.789999278175534\\
0.110232483672384	0.788998138948137\\
0.110769859937519	0.788000138088225\\
0.111328215439773	0.786998998860829\\
0.111890393224427	0.785997859633432\\
0.112457297557634	0.78499985877352\\
0.113007666953124	0.783998719546123\\
0.113513047661484	0.782997580318727\\
0.114056258684123	0.781999579458814\\
0.114673067242497	0.780998440231418\\
0.11519664407627	0.780000439371506\\
0.115762761330851	0.778999300144109\\
0.116320846615029	0.777998160916713\\
0.116935428811438	0.7770001600568\\
0.117501007573661	0.775999020829404\\
0.118109869291801	0.774997881602008\\
0.118696468784572	0.773999880742095\\
0.119260408060953	0.772998741514699\\
0.119845793917788	0.771997602287302\\
0.120428425908909	0.77099960142739\\
0.120956023016832	0.769998462199993\\
0.121554363620266	0.769000461340081\\
0.122097462394527	0.767999322112685\\
0.122693675711799	0.766998182885288\\
0.123232544858187	0.766000182025376\\
0.123813182041449	0.764999042797979\\
0.124400316128312	0.763997903570583\\
0.125012440678384	0.762999902710671\\
0.125643009294949	0.761998763483274\\
0.12618827691525	0.760997624255878\\
0.126800404691559	0.759999623395965\\
0.127349629475353	0.758998484168569\\
0.12801934684525	0.758000483308656\\
0.128627221868616	0.75699934408126\\
0.129180670958884	0.755998204853864\\
0.129758848839907	0.755000203993951\\
0.130386019297875	0.753999064766555\\
0.130947836444855	0.752997925539158\\
0.131568998534017	0.751999924679246\\
0.132244422867381	0.75099878545185\\
0.132803548752071	0.749997646224453\\
0.133474752581228	0.748999645364541\\
0.134168608387704	0.747998506137144\\
0.134762422383751	0.747000505277232\\
0.135392952499678	0.745999366049835\\
0.136048494593088	0.744998226822439\\
0.13666484960777	0.744000225962527\\
0.137286004527263	0.74299908673513\\
0.137921119518289	0.741997947507734\\
0.138537078915185	0.740999946647821\\
0.139216549694326	0.739998807420425\\
0.139847249681781	0.738997668193028\\
0.140487064683304	0.737999667333116\\
0.141161248022426	0.73699852810572\\
0.141789399586848	0.736000527245807\\
0.142472655650677	0.734999388018411\\
0.143101506351859	0.733998248791014\\
0.143733377414219	0.733000247931102\\
0.14439376873471	0.731999108703706\\
0.145012081523396	0.730997969476309\\
0.145671504525212	0.729999968616397\\
0.146296731951618	0.728998829389\\
0.146937634037413	0.727997690161604\\
0.147583985234263	0.726999689301691\\
0.148139090687813	0.725998550074295\\
0.148827793296048	0.725000549214383\\
0.149484935248336	0.723999409986986\\
0.15011846840098	0.72299827075959\\
0.150731973997412	0.722000269899677\\
0.151346911291899	0.720999130672281\\
0.152021455048529	0.719997991444885\\
0.152694478462857	0.718999990584972\\
0.153422937034448	0.717998851357576\\
0.15405332020181	0.716997712130179\\
0.15466601158566	0.715999711270267\\
0.155374837137105	0.71499857204287\\
0.156038944211271	0.714000571182958\\
0.156727392739364	0.712999431955562\\
0.157377451981434	0.711998292728165\\
0.158064065695844	0.711000291868253\\
0.158742044747797	0.709999152640856\\
0.159405811270897	0.70899801341346\\
0.160044135514729	0.708000012553547\\
0.160756118208088	0.706998873326151\\
0.161451229536322	0.705997734098755\\
0.162094195122761	0.704999733238842\\
0.162819396960508	0.703998594011446\\
0.16353309311324	0.703000593151533\\
0.164221857736928	0.701999453924137\\
0.16485265855706	0.700998314696741\\
0.165586698262267	0.700000313836828\\
0.166277299118969	0.698999174609432\\
0.167003170587233	0.697998035382035\\
0.167681637510115	0.697000034522123\\
0.168298723345512	0.695998895294726\\
0.169006045159135	0.69499775606733\\
0.169729146409334	0.693999755207418\\
0.17049662255942	0.692998615980021\\
0.171122984709075	0.692000615120109\\
0.171799534072806	0.690999475892712\\
0.172517586319121	0.689998336665316\\
0.173174871451302	0.689000335805404\\
0.173961288130878	0.687999196578007\\
0.174696158650628	0.686998057350611\\
0.175440416988269	0.686000056490698\\
0.176115384481205	0.684998917263302\\
0.176870094882322	0.683997778035905\\
0.177543674425323	0.682999777175993\\
0.178266956356506	0.681998637948597\\
0.179043242017459	0.681000637088684\\
0.179757012779734	0.679999497861288\\
0.180569319730485	0.678998358633891\\
0.181295908800589	0.678000357773979\\
0.181989421555768	0.676999218546583\\
0.182682648994348	0.675998079319186\\
0.183433643777859	0.675000078459274\\
0.184224139652518	0.673998939231877\\
0.184985568567128	0.672997800004481\\
0.185749334298481	0.671999799144568\\
0.186521277583082	0.670998659917172\\
0.187278974599962	0.67000065905726\\
0.18810937891461	0.668999519829863\\
0.188914288976915	0.667998380602467\\
0.189622355855299	0.667000379742554\\
0.19033298650031	0.665999240515158\\
0.191041928175076	0.664998101287761\\
0.19181464894941	0.664000100427849\\
0.192624459915787	0.662998961200453\\
0.193378653037026	0.661997821973056\\
0.194131041177755	0.660999821113144\\
0.194821627530341	0.659998681885747\\
0.1955700881784	0.659000681025835\\
0.196321532296403	0.657999541798439\\
0.197068995636149	0.656998402571042\\
0.197894773714225	0.65600040171113\\
0.198731042530138	0.654999262483733\\
0.199483081256172	0.653998123256337\\
0.200314046873651	0.653000122396424\\
0.201085961647417	0.651998983169028\\
0.201900300241037	0.650997843941632\\
0.202662530545645	0.649999843081719\\
0.203504845179947	0.648998703854323\\
0.204302097459367	0.64800070299441\\
0.205122443040179	0.646999563767014\\
0.205902464946105	0.645998424539618\\
0.206695099979403	0.645000423679705\\
0.207496036489118	0.643999284452309\\
0.20834327384697	0.642998145224912\\
0.209106219582737	0.642000144365\\
0.209912071484815	0.640999005137603\\
0.210687937589131	0.639997865910207\\
0.211588904713695	0.638999865050295\\
0.212418307856566	0.637998725822898\\
0.213303410489741	0.637000724962986\\
0.214113990799761	0.635999585735589\\
0.214944919426009	0.634998446508193\\
0.215750275021609	0.634000445648281\\
0.216656936572305	0.632999306420884\\
0.217502404614734	0.631998167193488\\
0.218325456341736	0.631000166333575\\
0.219264826907241	0.629999027106179\\
0.220058652205549	0.628997887878782\\
0.220889714838009	0.62799988701887\\
0.221830104869402	0.626998747791474\\
0.222608872668516	0.626000746931561\\
0.223479066987356	0.624999607704165\\
0.224330766078823	0.623998468476768\\
0.225186442641225	0.623000467616856\\
0.226076867332771	0.621999328389459\\
0.226918735814613	0.620998189162063\\
0.227708947179041	0.620000188302151\\
0.228523385442823	0.618999049074754\\
0.229420989110094	0.617997909847358\\
0.230295040281826	0.616999908987445\\
0.231203030345044	0.615998769760049\\
0.232048330940908	0.615000768900137\\
0.232937873837482	0.61399962967274\\
0.233869647479387	0.612998490445344\\
0.234805834353569	0.612000489585431\\
0.235685311217482	0.610999350358035\\
0.236563044965891	0.609998211130638\\
0.237474781564148	0.609000210270726\\
0.238406123718244	0.60799907104333\\
0.2393296799227	0.606997931815933\\
0.24017582833912	0.605999930956021\\
0.241007016761043	0.604998791728624\\
0.241989460746532	0.604000790868712\\
0.242879283725576	0.602999651641316\\
0.243811171171168	0.601998512413919\\
0.244673621723729	0.601000511554007\\
0.245550934386998	0.59999937232661\\
0.246483540212227	0.598998233099214\\
0.247523866316409	0.598000232239301\\
0.248465285841129	0.596999093011905\\
0.249398170620099	0.595997953784509\\
0.250286539497365	0.594999952924596\\
0.25126892041126	0.5939988136972\\
0.252297746041334	0.593000812837287\\
0.253242262707524	0.591999673609891\\
0.254269561616445	0.590998534382495\\
0.255233546198752	0.590000533522582\\
0.256167218509134	0.588999394295186\\
0.257056303002876	0.587998255067789\\
0.258021898880312	0.587000254207877\\
0.258990043467712	0.58599911498048\\
0.259961362306693	0.584997975753084\\
0.260951120887742	0.583999974893172\\
0.2619754994293	0.582998835665775\\
0.262986754880231	0.582000834805863\\
0.263949443805145	0.580999695578466\\
0.264900767511302	0.57999855635107\\
0.265887760528027	0.579000555491157\\
0.26691469060401	0.577999416263761\\
0.267904837808297	0.576998277036365\\
0.268946715162666	0.576000276176452\\
0.269997978499896	0.574999136949056\\
0.271076343797202	0.573997997721659\\
0.272110099951738	0.572999996861747\\
0.273254190450011	0.571998857634351\\
0.274285019483933	0.571000856774438\\
0.275399876003585	0.569999717547042\\
0.27649611303956	0.568998578319645\\
0.277637539691797	0.568000577459733\\
0.278634214763767	0.566999438232336\\
0.279602964332815	0.56599829900494\\
0.280710018207417	0.565000298145028\\
0.281717853064295	0.563999158917631\\
0.282897574842043	0.562998019690235\\
0.283907969869803	0.562000018830322\\
0.28491458190689	0.560998879602926\\
0.285996575905306	0.560000878743014\\
0.287110341969471	0.558999739515617\\
0.288167134207072	0.557998600288221\\
0.289167678512183	0.557000599428308\\
0.29021369667125	0.555999460200912\\
0.29140518073958	0.554998320973515\\
0.292633294253676	0.554000320113603\\
0.293694299492931	0.552999180886207\\
0.294747494265065	0.55199804165881\\
0.29587887028897	0.551000040798898\\
0.297061875905189	0.549998901571501\\
0.298193040965527	0.549000900711589\\
0.299207450904592	0.547999761484192\\
0.300363048638541	0.546998622256796\\
0.301455512822938	0.546000621396884\\
0.302540629943555	0.544999482169487\\
0.303584484549056	0.543998342942091\\
0.304618475170003	0.543000342082178\\
0.305778668784952	0.541999202854782\\
0.306732331694709	0.540998063627386\\
0.307855260545841	0.540000062767473\\
0.308913695183217	0.538998923540077\\
0.310228248984517	0.538000922680164\\
0.311347741986613	0.536999783452768\\
0.312587205408117	0.535998644225371\\
0.313742433630786	0.535000643365459\\
0.315008588368673	0.533999504138063\\
0.316184260266562	0.532998364910666\\
0.317320678372365	0.532000364050754\\
0.318488501513555	0.530999224823357\\
0.319604570247539	0.529998085595961\\
0.320789715594943	0.529000084736049\\
0.321931805829033	0.527998945508652\\
0.32312719866441	0.52700094464874\\
0.32435432999639	0.525999805421343\\
0.325527581675742	0.524998666193947\\
0.326778896442175	0.524000665334034\\
0.327924834452826	0.522999526106638\\
0.329270960163772	0.521998386879242\\
0.330460920143919	0.521000386019329\\
0.331585196503163	0.519999246791933\\
0.33285393092113	0.518998107564536\\
0.334162312906379	0.518000106704624\\
0.335330901286857	0.516998967477228\\
0.336470460344487	0.516000966617315\\
0.337582345286967	0.514999827389919\\
0.338917378874168	0.513998688162522\\
0.340245850358905	0.51300068730261\\
0.341494697323367	0.511999548075213\\
0.342637488289234	0.510998408847817\\
0.343914666435909	0.510000407987905\\
0.345306919760257	0.508999268760508\\
0.346452857609339	0.507998129533112\\
0.347872124558727	0.507000128673199\\
0.349072150029618	0.505998989445803\\
0.350381285029207	0.50500098858589\\
0.351772879832828	0.503999849358494\\
0.353113172392253	0.502998710131098\\
0.354396737962961	0.502000709271185\\
0.355752674806837	0.500999570043789\\
0.357120211732959	0.499998430816392\\
0.358462712708345	0.49900042995648\\
0.35971306931842	0.497999290729083\\
0.360979086019902	0.496998151501686\\
0.362375197564025	0.496000150641773\\
0.363704440365029	0.494999011414376\\
0.365009546776558	0.493997872186979\\
0.366385392332444	0.492999871327066\\
0.367786208601414	0.491998732099669\\
0.369232636842916	0.491000731239756\\
0.370634762806324	0.489999592012359\\
0.37195227702192	0.488998452784962\\
0.373229003367225	0.488000451925049\\
0.374530136248931	0.486999312697652\\
0.375882279556239	0.485998173470256\\
0.377230658283891	0.485000172610343\\
0.378576486324505	0.483999033382946\\
0.380019626310862	0.482997894155549\\
0.381315302658778	0.481999893295637\\
0.382760071316724	0.48099875406824\\
0.384128718852957	0.480000753208327\\
0.385666933178816	0.478999613980931\\
0.387112725917567	0.477998474753534\\
0.388553797541359	0.477000473893622\\
0.389886230643016	0.475999334666225\\
0.391360293262876	0.474998195438828\\
0.392880528345156	0.474000194578916\\
0.394258861481564	0.472999055351519\\
0.395820722020872	0.471997916124123\\
0.397337201000133	0.47099991526421\\
0.398764915672197	0.469998776036814\\
0.400115295545893	0.469000775176901\\
0.401652290339463	0.467999635949505\\
0.403165980861194	0.466998496722108\\
0.404741626684387	0.466000495862196\\
0.406318589531701	0.4649993566348\\
0.407921878282083	0.463998217407403\\
0.409442495921107	0.463000216547491\\
0.410929290863721	0.461999077320094\\
0.41244062104793	0.460997938092698\\
0.413846055532432	0.459999937232785\\
0.415475139139756	0.458998798005389\\
0.417148638682893	0.458000797145477\\
0.418803098842055	0.45699965791808\\
0.420286555823988	0.455998518690684\\
0.421802946651505	0.455000517830771\\
0.423232792456956	0.453999378603375\\
0.424835304178735	0.452998239375978\\
0.426505900082565	0.452000238516066\\
0.428005928427727	0.45099909928867\\
0.429736853740026	0.449997960061273\\
0.431200509176043	0.448999959201361\\
0.432776785257345	0.447998819973964\\
0.43428398139823	0.447000819114052\\
0.435794428344626	0.445999679886656\\
0.437225995711804	0.444998540659259\\
0.438771167069378	0.444000539799347\\
0.440287606276401	0.44299940057195\\
0.441918144279567	0.441998261344554\\
0.443575460959919	0.441000260484641\\
0.445062349727252	0.439999121257245\\
0.446610302450962	0.438997982029849\\
0.448147465639626	0.437999981169936\\
0.449844716469805	0.43699884194254\\
0.451372742427433	0.436000841082627\\
0.453012138875088	0.434999701855231\\
0.454500488669177	0.433998562627835\\
0.456244804882188	0.433000561767922\\
0.457809407466547	0.431999422540526\\
0.459412106325107	0.430998283313129\\
0.461007332770331	0.430000282453217\\
0.462767370844682	0.42899914322582\\
0.464421662311263	0.427998003998424\\
0.465966683374088	0.427000003138512\\
0.467672084340766	0.425998863911115\\
0.469366079685074	0.425000863051203\\
0.471142549849252	0.423999723823806\\
0.472732334038828	0.42299858459641\\
0.474340534490728	0.422000583736498\\
0.475914277935415	0.420999444509101\\
0.477612081855066	0.419998305281705\\
0.479213688541799	0.419000304421792\\
0.480912150992991	0.417999165194396\\
0.482735030940335	0.416998025966999\\
0.484438091625981	0.416000025107087\\
0.486255771961774	0.414998885879691\\
0.488114473175158	0.414000885019778\\
0.489840342817768	0.412999745792382\\
0.491572220585124	0.411998606564985\\
0.49332150905011	0.411000605705073\\
0.495089544121337	0.409999466477676\\
0.496864409062842	0.40899832725028\\
0.49871961785517	0.408000326390368\\
0.500356783572719	0.406999187162971\\
0.502156294901727	0.405998047935575\\
0.504085921101547	0.405000047075662\\
0.505854347729931	0.403998907848266\\
0.507689434819428	0.403000906988354\\
0.509409753080815	0.401999767760957\\
0.511236022397193	0.400998628533561\\
0.513128554222772	0.400000627673648\\
0.515150189871584	0.398999488446252\\
0.517101102942478	0.397998349218855\\
0.519070503046984	0.397000348358943\\
0.520952347435802	0.395999209131547\\
0.522949771167331	0.39499806990415\\
0.524916542532052	0.394000069044238\\
0.526776653159626	0.392998929816841\\
0.528714818859892	0.392000928956929\\
0.530886730424473	0.390999789729533\\
0.532858308756575	0.389998650502136\\
0.534909944704775	0.389000649642224\\
0.536958756949748	0.387999510414827\\
0.538783768014442	0.386998371187431\\
0.540865202024678	0.386000370327518\\
0.54271604401622	0.384999231100122\\
0.544626778299454	0.383998091872726\\
0.546431454487787	0.383000091012813\\
0.548332839199331	0.381998951785417\\
0.550334007382716	0.381000950925504\\
0.552349034661666	0.379999811698108\\
0.554496481721279	0.378998672470712\\
0.556316613205105	0.378000671610799\\
0.558550386606534	0.376999532383403\\
0.560591846545587	0.375998393156006\\
0.562525453958361	0.375000392296094\\
0.564561216351298	0.373999253068697\\
0.566481335426602	0.372998113841301\\
0.568516145506264	0.372000112981389\\
0.570693648316305	0.370998973753992\\
0.572926573274234	0.37000097289408\\
0.574984620727979	0.368999833666683\\
0.576988175859014	0.367998694439287\\
0.579140142598424	0.367000693579374\\
0.581138935206097	0.365999554351978\\
0.583160258644938	0.364998415124582\\
0.584959450412725	0.364000414264669\\
0.587144126574008	0.362999275037273\\
0.589270671133807	0.361998135809876\\
0.59151763975007	0.361000134949964\\
0.593705994892543	0.359998995722568\\
0.595802503399208	0.359000994862655\\
0.598035075574079	0.357999855635259\\
0.600107930750158	0.356998716407862\\
0.60211766326725	0.35600071554795\\
0.604476706913202	0.354999576320553\\
0.606663055814568	0.353998437093157\\
0.608946953386597	0.353000436233245\\
0.611034222310904	0.351999297005848\\
0.613499972233376	0.350998157778452\\
0.616020892642997	0.350000156918539\\
0.618084505353584	0.348999017691143\\
0.620097426124392	0.348001016831231\\
0.622467098344932	0.346999877603834\\
0.624713067171899	0.345998738376438\\
0.627025025664001	0.345000737516525\\
0.629298519970498	0.343999598289129\\
0.631502041432157	0.342998459061732\\
0.633798691571207	0.34200045820182\\
0.636081044000115	0.340999318974424\\
0.638344338754768	0.339998179747027\\
0.640796854851772	0.339000178887115\\
0.643299041541316	0.337999039659718\\
0.645521339219956	0.337001038799806\\
0.647970067385294	0.335999899572409\\
0.650397155292912	0.334998760345013\\
0.652825304199842	0.334000759485101\\
0.65534399095886	0.332999620257704\\
0.657536033983521	0.331998481030308\\
0.660069199230177	0.331000480170395\\
0.662645102414815	0.329999340942999\\
0.66528980210182	0.328998201715603\\
0.667720279696997	0.32800020085569\\
0.67039368762448	0.326999061628294\\
0.672991202990603	0.326001060768381\\
0.675314600372986	0.324999921540985\\
0.677732349277338	0.323998782313588\\
0.680321941821492	0.323000781453676\\
0.682833853374482	0.32199964222628\\
0.685103522928588	0.320998502998883\\
0.687629478559218	0.320000502138971\\
0.690376843485481	0.318999362911574\\
0.692773186936259	0.317998223684178\\
0.695149850331678	0.317000222824266\\
0.697465547741476	0.315999083596869\\
0.700134732165628	0.315001082736957\\
0.70285201785704	0.31399994350956\\
0.705443656077705	0.312998804282164\\
0.708067362411864	0.312000803422251\\
0.710668558333247	0.310999664194855\\
0.713310527425242	0.309998524967459\\
0.715947838706509	0.309000524107546\\
0.718696969498013	0.30799938488015\\
0.721480633129987	0.306998245652753\\
0.724045381049144	0.306000244792841\\
0.726874534804472	0.304999105565445\\
0.729398546847579	0.304001104705532\\
0.732135140715835	0.302999965478136\\
0.735179408341245	0.301998826250739\\
0.737862671061858	0.301000825390827\\
0.740714694027812	0.29999968616343\\
0.743471062545482	0.298998546936034\\
0.746365866647277	0.298000546076122\\
0.749276698864441	0.296999406848725\\
0.751941660914484	0.295998267621329\\
0.75463144165077	0.295000266761416\\
0.757431183491568	0.29399912753402\\
0.760297821262241	0.293001126674107\\
0.763397448319622	0.291999987446711\\
0.766208344255529	0.290998848219315\\
0.769013607739124	0.290000847359402\\
0.772131410972281	0.288999708132006\\
0.775303972451345	0.287998568904609\\
0.778596809173186	0.287000568044697\\
0.781558024928327	0.285999428817301\\
0.784705119236227	0.284998289589904\\
0.788048691345367	0.284000288729992\\
0.791271940475269	0.282999149502595\\
0.794463271712183	0.282001148642683\\
0.797714704044913	0.281000009415286\\
0.801250853550773	0.27999887018789\\
0.804295702379822	0.279000869327978\\
0.807642544345081	0.277999730100581\\
0.811000933249202	0.276998590873185\\
0.814129353544222	0.276000590013272\\
0.817677594086854	0.274999450785876\\
0.821164225380583	0.27399831155848\\
0.824739061774668	0.273000310698567\\
0.82816702919017	0.271999171471171\\
0.832266470930402	0.271001170611258\\
0.83567418803237	0.270000031383862\\
0.839138992922032	0.268998892156465\\
0.842637313396497	0.268000891296553\\
0.8463299781526	0.266999752069157\\
0.850052182723481	0.26599861284176\\
0.853191566723332	0.265000611981848\\
0.85642157127469	0.263999472754451\\
0.85974118692859	0.262998333527055\\
0.863184647419576	0.262000332667143\\
0.866903719029114	0.260999193439746\\
0.870807766024526	0.260001192579834\\
0.87453871919381	0.259000053352437\\
0.878201349004987	0.257998914125041\\
0.882101607376209	0.257000913265128\\
0.886083178418415	0.255999774037732\\
0.89005157418695	0.254998634810336\\
0.894166081080545	0.254000633950423\\
0.897767874965785	0.252999494723027\\
0.901851436568628	0.25199835549563\\
0.905883358243223	0.251000354635718\\
0.909447997516066	0.249999215408321\\
0.913354634522888	0.249001214548408\\
0.917112482888927	0.24800007532101\\
0.921128959690017	0.246998936093613\\
0.925122328639027	0.246000935233699\\
0.929054569087962	0.244999796006302\\
0.932920166901161	0.243998656778904\\
0.93682320017201	0.243000655918991\\
0.941045015344826	0.241999516691593\\
0.945243089480468	0.240998377464196\\
0.949165138337354	0.240000376604283\\
0.953273363469535	0.238999237376885\\
0.957502895045813	0.238001236516972\\
0.961568895511801	0.237000097289575\\
0.965746257850533	0.235998958062178\\
0.970099292806082	0.235000957202265\\
0.974051991203349	0.233999817974867\\
0.978371524661575	0.23299867874747\\
0.98252643598885	0.232000677887557\\
0.98707699885816	0.230999538660159\\
0.991836090130676	0.229998399432762\\
0.996632033786543	0.229000398572849\\
1.00153767886437	0.227999259345452\\
1.00658706232491	0.227001258485539\\
1.01173481242302	0.226000119258142\\
1.01679620976159	0.224998980030745\\
1.02146971616371	0.224000979170832\\
1.02659882516308	0.222999839943435\\
1.03128186360436	0.221998700716037\\
1.03610207804059	0.221000699856124\\
1.04113152154284	0.219999560628727\\
1.04659675900287	0.21899842140133\\
1.05204640583717	0.218000420541417\\
1.0567589882471	0.21699928131402\\
1.06160076931558	0.216001280454107\\
1.06659746225985	0.21500014122671\\
1.07188286203997	0.213999001999313\\
1.07711257287071	0.2130010011394\\
1.08201442332463	0.211999861912003\\
1.08720271287746	0.210998722684606\\
1.09290968517642	0.210000721824693\\
1.09836188583398	0.208999582597296\\
1.10452274226185	0.2079984433699\\
1.10992214867653	0.207000442509987\\
1.11580334975838	0.20599930328259\\
1.12147539103072	0.205001302422677\\
1.12744141833559	0.20400016319528\\
1.13253081141033	0.202999023967883\\
1.13805366476518	0.202001023107971\\
1.14437309719143	0.200999883880574\\
1.15020991661571	0.199998744653177\\
1.155382301113	0.199000743793265\\
1.16116156286732	0.197999604565868\\
1.16691333919419	0.196998465338471\\
1.17349541748825	0.196000464478559\\
1.17949489070684	0.194999325251162\\
1.18480360054818	0.19400132439125\\
1.19000174491137	0.193000185163853\\
1.19563174285191	0.191999045936456\\
1.20164289665191	0.191001045076544\\
1.20744468148908	0.189999905849147\\
1.21319900058322	0.188998766621751\\
1.21995842849998	0.188000765761838\\
1.22635823905811	0.186999626534441\\
1.23275906134828	0.185998487307045\\
1.23956172423735	0.185000486447132\\
1.2463246394991	0.183999347219736\\
1.25343823429789	0.183001346359823\\
1.2601196338664	0.182000207132427\\
1.26692092421268	0.180999067905031\\
1.27346227952425	0.180001067045118\\
1.28091994288402	0.178999927817722\\
1.28853766920041	0.177998788590325\\
1.29579574641066	0.177000787730413\\
1.30281084967565	0.175999648503016\\
1.3100052470677	0.17499850927562\\
1.3171540231069	0.174000508415708\\
1.32368225288155	0.172999369188311\\
1.33126510393636	0.172001368328399\\
1.3384163258299	0.171000229101002\\
1.34548609128845	0.169999089873606\\
1.35215909929642	0.169001089013693\\
1.36005546391399	0.167999949786297\\
1.3670077537656	0.166998810558901\\
1.37362833467634	0.166000809698988\\
1.38068849617538	0.164999670471592\\
1.38754380648401	0.163998531244195\\
1.39447133680073	0.163000530384283\\
1.40131667749934	0.161999391156887\\
1.40817046331775	0.16099825192949\\
1.41533399680881	0.160000251069578\\
1.42291413631738	0.158999111842181\\
1.4302383328314	0.158001110982269\\
1.43765034859152	0.156999971754872\\
1.44536606810203	0.155998832527476\\
1.453673012474	0.155000831667564\\
1.46170539535218	0.153999692440167\\
1.47002244923302	0.152998553212771\\
1.47755387477946	0.152000552352858\\
1.48484625191069	0.150999413125462\\
1.49272854534028	0.149998273898066\\
1.50006554549348	0.149000273038153\\
1.50830520243669	0.147999133810757\\
1.51644903654581	0.147001132950844\\
1.52485914957802	0.145999993723448\\
1.53356435899814	0.144998854496051\\
1.54235747375266	0.144000853636139\\
1.55164377760918	0.142999714408743\\
1.56080049123164	0.141998575181346\\
1.57043427019167	0.141000574321434\\
1.57865970322673	0.139999435094037\\
1.58735900886397	0.138998295866641\\
1.59617597721002	0.138000295006729\\
1.60514995330864	0.136999155779332\\
1.61488049153046	0.13600115491942\\
1.62596135734681	0.135000015692023\\
1.63623240947482	0.133998876464627\\
1.64764523467274	0.133000875604714\\
1.65815796038676	0.131999736377318\\
1.66836205188732	0.130998597149922\\
1.67940023052422	0.130000596290009\\
1.69109706577014	0.128999457062613\\
1.70225216512815	0.127998317835216\\
1.71294525272323	0.127000316975304\\
1.72352680960129	0.125999177747907\\
1.73351699415167	0.125001176887995\\
1.74393587407108	0.124000037660597\\
1.75570995198521	0.122998898433199\\
1.76584961318144	0.122000897573285\\
1.77607202393049	0.120999758345887\\
1.78684439865435	0.119998619118489\\
1.79816834312261	0.119000618258574\\
1.80905037943325	0.117999479031176\\
1.82039159365068	0.116998339803778\\
1.83091717832386	0.116000338943864\\
1.84296562700292	0.114999199716466\\
1.85338762178764	0.114001198856551\\
1.86422569064141	0.113000059629153\\
1.8754391924005	0.111998920401755\\
1.88681540834934	0.111000919541841\\
1.89900769171679	0.109999780314443\\
1.91143314537499	0.108998641087044\\
1.92410526039104	0.10800064022713\\
1.9360758273292	0.106999500999732\\
1.94819804780133	0.105998361772334\\
1.96012630634931	0.10500036091242\\
1.97405369626398	0.103999221685022\\
1.98701538038312	0.103001220825108\\
2.00099209853472	0.10200008159771\\
2.01624635810653	0.100998942370311\\
2.03161145131183	0.100000941510397\\
2.04639705137781	0.0989998022829993\\
2.06044185975587	0.0979986630556012\\
2.07483580281045	0.097000662195687\\
2.09146700818419	0.0959995229682891\\
2.10682259704495	0.0949983837408911\\
2.1214679489871	0.094000382880977\\
2.13894948420395	0.0929992436535789\\
2.15433695087098	0.0920012427936648\\
2.17039320677189	0.0910001035662668\\
2.18756119178964	0.0899989643388688\\
2.20235544944236	0.0890009634789547\\
2.21861669885398	0.0879998242515565\\
2.23402082636614	0.0869986850241584\\
2.25272193948502	0.0860006841642443\\
2.27098512637869	0.0849995449368465\\
2.28889746217642	0.0839984057094483\\
2.30652990534443	0.0830004048495344\\
2.3239914775287	0.0819992656221363\\
2.34260111650174	0.0810012647622221\\
2.35854956386646	0.0800001255348241\\
2.37740672460789	0.0789989863074262\\
2.39458501469175	0.0780009854475121\\
2.414182628196	0.076999846220114\\
2.43385059465015	0.0759987069927159\\
2.45173666619011	0.0750007061328017\\
2.47164840571547	0.0739995669054038\\
2.49364155264607	0.0729984276780057\\
2.51472432167744	0.0720004268180916\\
2.53623059873213	0.0709992875906936\\
2.55790630315963	0.0700012867307797\\
2.58158920885231	0.0690001475033815\\
2.6046605012681	0.0679990082759836\\
2.62722719241632	0.0670010074160697\\
2.65049547902137	0.0659998681886718\\
2.67408191159296	0.0649987289612737\\
2.69523119658357	0.0640007281013597\\
2.71988589570616	0.0629995888739615\\
2.74388090297865	0.0619984496465632\\
2.76880442731372	0.0610004487866489\\
2.79535129381154	0.0599993095592505\\
2.8220698353473	0.0590013086993361\\
2.84837114391073	0.0580001694719376\\
2.87898055363254	0.0569990302445393\\
2.91055428170887	0.0560010293846249\\
2.93840859057828	0.0549998901572266\\
2.97184420387607	0.0539987509298281\\
3.00167248766383	0.0530007500699138\\
3.03400736459899	0.0519996108425153\\
3.06744832246667	0.0509984716151167\\
3.09994618581082	0.0500004707552023\\
3.13622855294884	0.0489993315278038\\
3.17177010684566	0.0480013306678893\\
3.20863978008454	0.0470001914404907\\
3.24716960709426	0.0459990522130922\\
3.28603331727673	0.0450010513531777\\
3.32468828125513	0.0439999121257791\\
3.36386651018283	0.0429987728983806\\
3.4051818412357	0.042000772038466\\
3.44895510097484	0.0409996328110673\\
3.48641916346376	0.0399984935836688\\
3.52809594224137	0.0390004927237542\\
3.57211789742313	0.0379993534963555\\
3.62254203337403	0.0370013526364409\\
3.668302936542	0.0360002134090422\\
3.710788863907	0.0349990741816436\\
3.7591958713812	0.034001073321729\\
3.8060617984071	0.0329999340943303\\
3.85531684449532	0.0319987948669318\\
3.90627755061674	0.0310007940070173\\
3.95854077697513	0.0299996547796192\\
4.01151647864256	0.028998515552221\\
4.07702708920963	0.0280005146923069\\
4.1338524513324	0.0269993754649088\\
4.19520331344213	0.0260013746049946\\
4.25715246563139	0.0250002353775965\\
4.32455005449767	0.0239990961501985\\
4.39725767131178	0.0230010952902844\\
4.48826213264291	0.0219999560628862\\
4.58188924035725	0.0209988168354881\\
4.67291639465313	0.020000815975574\\
4.76779765693831	0.0189996767481759\\
4.86314683351129	0.0179985375207778\\
4.95166756574862	0.0170005366608637\\
5.0496579971618	0.0159993974334656\\
5.15404535421906	0.0150013965735515\\
5.2610124965664	0.0140002573461534\\
5.38248232422694	0.0129991181187553\\
5.51722231391764	0.0120011172588412\\
5.6410838973256	0.0109999780314431\\
5.7678529561781	0.00999883880404506\\
5.92619874931682	0.00900083794413098\\
6.11648629288814	0.00799969871673289\\
6.29330828740162	0.00699855948933481\\
6.46896738527683	0.00600055862942073\\
6.71025070735125	0.00499941940202264\\
6.95899451422719	0.00400141854210856\\
7.29298408429983	0.00300027931471036\\
7.7178538033036	0.00199914008731228\\
8.20817911830985	0.00100113922739808\\
8.81712750809607	0\\
};
\addlegendentry{$\beta\text{FOCUS [0.79m]}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.000132274441885682	0.998998272884283\\
0.00374586408762104	0.997999685978958\\
0.00518709850653272	0.99699795886324\\
0.00619216114192009	0.995999371957918\\
0.00703993087237862	0.994997644842201\\
0.00770761546940384	0.99399905793688\\
0.00831884136220405	0.992997330821163\\
0.00883270845270235	0.991998743915838\\
0.00923889506823333	0.990997016800122\\
0.00955709535582388	0.989998429894799\\
0.00984645386988203	0.988999842989476\\
0.0100895107098787	0.98799811587376\\
0.0103379394455254	0.98699952896844\\
0.0105723999569289	0.985997801852722\\
0.0108368288262193	0.984999214947399\\
0.0111578900311642	0.983997487831683\\
0.0115155032211591	0.982998900926359\\
0.0118875071125334	0.981997173810643\\
0.0122829421549196	0.98099858690532\\
0.0127419708136839	0.979996859789603\\
0.0131514312610587	0.978998272884281\\
0.0135816273804131	0.97799968597896\\
0.0140724919732909	0.976997958863243\\
0.0144956867536752	0.975999371957919\\
0.01499823619669	0.974997644842204\\
0.0155417644479438	0.973999057936881\\
0.0159875906338913	0.972997330821163\\
0.0164733645741147	0.971998743915842\\
0.0170048856412606	0.970997016800127\\
0.0175347264761142	0.969998429894804\\
0.0181106164117832	0.968999842989482\\
0.018635764845027	0.967998115873768\\
0.0191844296348179	0.966999528968444\\
0.0196886239588984	0.965997801852728\\
0.0202663003338313	0.964999214947406\\
0.020793341299079	0.963997487831687\\
0.0212914556296503	0.962998900926364\\
0.0218221569654103	0.961997173810648\\
0.0223742132822219	0.960998586905326\\
0.0229320159681022	0.95999685978961\\
0.0234957518660785	0.958998272884286\\
0.0240478990383097	0.957999685978963\\
0.0245872290892494	0.956997958863246\\
0.0251381618426408	0.955999371957924\\
0.0256682500647218	0.954997644842209\\
0.0261723784574294	0.953999057936887\\
0.0267254621664542	0.952997330821171\\
0.027311224438825	0.951998743915848\\
0.0278524946196737	0.950997016800131\\
0.0284474511425309	0.949998429894807\\
0.0290710397242267	0.948999842989485\\
0.0296587271444781	0.947998115873769\\
0.0301751134189548	0.946999528968447\\
0.0307103577857584	0.94599780185273\\
0.0312251028978605	0.944999214947407\\
0.031805937075155	0.94399748783169\\
0.0323802821517416	0.942998900926367\\
0.0329823869661154	0.94199717381065\\
0.0335133706328663	0.940998586905328\\
0.0341058201905925	0.93999685978961\\
0.0346932561227342	0.938998272884288\\
0.0352573912517373	0.937999685978966\\
0.0358280509170046	0.936997958863248\\
0.036379041340032	0.935999371957924\\
0.0369872486676941	0.934997644842209\\
0.0375547596403412	0.933999057936888\\
0.0381175866168928	0.932997330821172\\
0.0386947107814661	0.931998743915849\\
0.0392375715340634	0.930997016800131\\
0.0398214575064391	0.929998429894809\\
0.0403825376296624	0.928999842989486\\
0.0409553838319699	0.927998115873769\\
0.041554846433874	0.926999528968449\\
0.0421750013508393	0.925997801852734\\
0.0426736136726187	0.92499921494741\\
0.0431977696772521	0.923997487831694\\
0.0437976539304724	0.922998900926372\\
0.044386468855581	0.921997173810656\\
0.0449359174937645	0.920998586905334\\
0.045515051994366	0.919996859789618\\
0.0460806940475271	0.918998272884294\\
0.0466400084469264	0.917999685978971\\
0.0471686083162454	0.916997958863255\\
0.0477110908441396	0.915999371957932\\
0.0482632368649594	0.914997644842216\\
0.0488809345404615	0.913999057936894\\
0.049482965366945	0.912997330821178\\
0.0501118639899407	0.911998743915855\\
0.0507091669898362	0.91099701680014\\
0.0512642520808757	0.909998429894818\\
0.0518315053018622	0.908999842989496\\
0.0523978971759566	0.90799811587378\\
0.0529107435883124	0.906999528968457\\
0.0534378497635413	0.905997801852741\\
0.0539834838809924	0.904999214947418\\
0.0545950636814687	0.903997487831702\\
0.0550922295093894	0.90299890092638\\
0.055660848148853	0.901997173810664\\
0.0562365921089476	0.90099858690534\\
0.0568033762314143	0.900000000000017\\
0.0574052607275083	0.8989982728843\\
0.057993328311278	0.897999685978977\\
0.0585700988927117	0.896997958863262\\
0.0591138465024087	0.89599937195794\\
0.0596701922637926	0.894997644842223\\
0.0602506164629587	0.8939990579369\\
0.0608457376737527	0.892997330821183\\
0.0613777969736257	0.891998743915861\\
0.0620187628841705	0.890997016800144\\
0.0625675423163714	0.889998429894823\\
0.0631783117103829	0.888999842989503\\
0.0637475107121632	0.887998115873787\\
0.0643037926472012	0.886999528968465\\
0.0648359077060305	0.88599780185275\\
0.0653953252501892	0.884999214947427\\
0.0659702996749074	0.883997487831711\\
0.0665565911176117	0.882998900926389\\
0.067126623548702	0.881997173810674\\
0.0677082848959267	0.880998586905351\\
0.0682664580513653	0.880000000000028\\
0.0688444086334587	0.878998272884312\\
0.0694093978039663	0.87799968597899\\
0.0699882637178273	0.876997958863275\\
0.0705509623512915	0.875999371957952\\
0.0711179497862534	0.874997644842235\\
0.0716215255666348	0.873999057936913\\
0.0721719706663499	0.872997330821197\\
0.0727367189169665	0.871998743915876\\
0.0733254024204115	0.870997016800159\\
0.0738746184643931	0.869998429894836\\
0.0744537477884176	0.868999842989516\\
0.0750287100771373	0.867998115873799\\
0.0755974898769467	0.866999528968477\\
0.076172804875696	0.86599780185276\\
0.0767561423748121	0.864999214947438\\
0.0773467368030461	0.86399748783172\\
0.0779210211299907	0.862998900926398\\
0.0784456860283322	0.861997173810681\\
0.0789923075779927	0.860998586905356\\
0.0795875065780439	0.860000000000035\\
0.0801673534508402	0.858998272884318\\
0.0807607824748529	0.857999685978995\\
0.0813228547480128	0.856997958863277\\
0.0818289177137537	0.855999371957955\\
0.0824530701036181	0.854997644842237\\
0.0830788999454065	0.853999057936913\\
0.0837054179440437	0.852997330821198\\
0.0842937868622572	0.851998743915875\\
0.0849083445305443	0.850997016800159\\
0.085453126737786	0.849998429894836\\
0.0860471729865308	0.848999842989514\\
0.0866242618417399	0.847998115873796\\
0.0872401496458669	0.846999528968474\\
0.0878128817909875	0.845997801852759\\
0.0883934191574974	0.844999214947436\\
0.0889785459671855	0.843997487831721\\
0.0895769971154933	0.842998900926397\\
0.0901240299581548	0.841997173810681\\
0.0907488342926062	0.840998586905359\\
0.0913166207931983	0.840000000000036\\
0.0919430475739568	0.838998272884322\\
0.0925159908510328	0.837999685978997\\
0.0930775608237098	0.836997958863279\\
0.0936952861838958	0.835999371957955\\
0.0942945180979734	0.834997644842238\\
0.0949350829485057	0.833999057936915\\
0.0955165977586592	0.8329973308212\\
0.0961663785869136	0.831998743915877\\
0.0967669945542714	0.830997016800162\\
0.0974135822572404	0.82999842989484\\
0.0980132214122723	0.828999842989519\\
0.0986377377340882	0.827998115873801\\
0.0992546007917719	0.826999528968477\\
0.0998779646969012	0.825997801852761\\
0.100513418617202	0.824999214947438\\
0.101131868068206	0.823997487831722\\
0.101696067679662	0.822998900926401\\
0.102296984994574	0.821997173810683\\
0.102896515354964	0.820998586905359\\
0.103490222948487	0.820000000000037\\
0.104078253493677	0.81899827288432\\
0.104767208248134	0.817999685978998\\
0.10541419810226	0.816997958863281\\
0.106042486728584	0.815999371957957\\
0.106622333363071	0.814997644842242\\
0.107268697538049	0.81399905793692\\
0.107946361448328	0.812997330821205\\
0.108592651716741	0.811998743915885\\
0.109127661798426	0.811000157010562\\
0.109776480453999	0.809998429894845\\
0.110489236338434	0.808999842989524\\
0.111113049864435	0.807998115873807\\
0.111746382466521	0.806999528968484\\
0.112346510451301	0.805997801852766\\
0.112982657632087	0.804999214947445\\
0.113701680878795	0.803997487831729\\
0.114408222313083	0.802998900926406\\
0.115063994452594	0.801997173810689\\
0.115654985358179	0.800998586905367\\
0.116237840549427	0.800000000000045\\
0.1168504897081	0.798998272884329\\
0.11751787337221	0.797999685979006\\
0.118132717355387	0.79699795886329\\
0.118743623987296	0.795999371957968\\
0.11937808086725	0.794997644842251\\
0.119951489444199	0.793999057936927\\
0.120629505349146	0.792997330821211\\
0.121307942335923	0.791998743915887\\
0.121995308494983	0.791000157010564\\
0.12258096041476	0.789998429894847\\
0.123178956558499	0.788999842989523\\
0.123790781442741	0.787998115873807\\
0.124448181865346	0.786999528968483\\
0.125083109843714	0.785997801852766\\
0.125676980417113	0.784999214947442\\
0.12632109986334	0.783997487831726\\
0.126957358721493	0.782998900926403\\
0.127579161072182	0.781997173810687\\
0.128195970498703	0.780998586905363\\
0.128805604221109	0.780000000000042\\
0.129462635052412	0.778998272884327\\
0.130122528086944	0.777999685979006\\
0.130759469835965	0.77699795886329\\
0.131387966707036	0.77599937195797\\
0.132069943255715	0.774997644842253\\
0.132755704611687	0.773999057936931\\
0.133465465509632	0.772997330821214\\
0.134101664931255	0.771998743915891\\
0.134742058006195	0.77100015701057\\
0.135420123991865	0.769998429894853\\
0.136082163418762	0.768999842989533\\
0.136772852622412	0.767998115873817\\
0.137456023286289	0.766999528968493\\
0.138166161562871	0.765997801852778\\
0.138849218852818	0.764999214947456\\
0.139543195958573	0.763997487831741\\
0.140265533973271	0.762998900926417\\
0.140873502561229	0.761997173810701\\
0.14157299647219	0.760998586905379\\
0.142250450552406	0.760000000000057\\
0.142940576720365	0.758998272884341\\
0.143651071176759	0.75799968597902\\
0.144355271797834	0.756997958863304\\
0.14504337116248	0.75599937195798\\
0.145742499116623	0.754997644842264\\
0.146435733600624	0.753999057936943\\
0.147164693742591	0.752997330821227\\
0.14786039249854	0.751998743915904\\
0.148569522292197	0.751000157010581\\
0.149256268816439	0.749998429894867\\
0.150019904708404	0.748999842989546\\
0.150698291503256	0.74799811587383\\
0.151407653666785	0.746999528968509\\
0.1521252967484	0.745997801852795\\
0.15280084322932	0.744999214947473\\
0.153472860963417	0.743997487831755\\
0.154215847618628	0.742998900926433\\
0.154969580074699	0.741997173810718\\
0.155711568811565	0.740998586905398\\
0.156427527079652	0.740000000000074\\
0.157181602059664	0.738998272884358\\
0.157880664630452	0.737999685979036\\
0.158584229920223	0.73699795886332\\
0.159338287354321	0.735999371957997\\
0.160080932917837	0.73499764484228\\
0.16071976649272	0.733999057936959\\
0.16146130906311	0.732997330821241\\
0.162159590478667	0.731998743915919\\
0.1629646185931	0.731000157010598\\
0.163767361474688	0.729998429894881\\
0.16454387857184	0.728999842989558\\
0.165331179307812	0.727998115873842\\
0.166006695599073	0.726999528968518\\
0.166770810933971	0.725997801852803\\
0.167566995904123	0.724999214947483\\
0.168263269251788	0.723997487831768\\
0.169035897603772	0.722998900926446\\
0.169779975840835	0.722000314021124\\
0.17049582653619	0.720998586905409\\
0.171257177323466	0.720000000000086\\
0.172050970998165	0.71899827288437\\
0.172845984723165	0.717999685979048\\
0.173627656256763	0.716997958863331\\
0.17437716139891	0.71599937195801\\
0.175114959658945	0.714997644842293\\
0.175922528015858	0.713999057936973\\
0.176645392290869	0.712997330821258\\
0.177441872208998	0.711998743915936\\
0.178313187987438	0.711000157010615\\
0.179140299621435	0.709998429894899\\
0.179908399160606	0.708999842989579\\
0.180601515836521	0.707998115873863\\
0.181315227231686	0.706999528968541\\
0.182056666410673	0.705997801852827\\
0.18285654061944	0.704999214947504\\
0.183663143636856	0.703997487831788\\
0.184545798340442	0.702998900926464\\
0.185251327622977	0.702000314021144\\
0.186073037728521	0.700998586905427\\
0.18692150398148	0.700000000000104\\
0.187707656261561	0.698998272884387\\
0.188468540013519	0.697999685979064\\
0.189305848324967	0.696997958863347\\
0.190100351653511	0.695999371958025\\
0.190930521337834	0.69499764484231\\
0.191706912888634	0.693999057936989\\
0.192493897376533	0.69299733082127\\
0.1933094322192	0.691998743915948\\
0.194181644135775	0.691000157010627\\
0.19495660856097	0.689998429894911\\
0.195759334697855	0.688999842989588\\
0.196548707725025	0.68799811587387\\
0.197368740160047	0.686999528968546\\
0.198219969876253	0.685997801852829\\
0.199099138502444	0.684999214947509\\
0.199875904485387	0.683997487831792\\
0.200684307416185	0.68299890092647\\
0.201499944829965	0.682000314021149\\
0.202279479663389	0.680998586905434\\
0.203177016494297	0.680000000000112\\
0.204013025598816	0.678998272884396\\
0.204823916217684	0.677999685979074\\
0.205691974362791	0.676997958863359\\
0.206522704668008	0.675999371958037\\
0.20736123887226	0.67499764484232\\
0.208281267469483	0.673999057936998\\
0.20903594950801	0.672997330821283\\
0.209867843910991	0.671998743915961\\
0.21070554185675	0.67100015701064\\
0.211574753162612	0.669998429894925\\
0.212435055749863	0.668999842989603\\
0.213273244349514	0.667998115873887\\
0.214173722118029	0.666999528968565\\
0.215011067478906	0.665997801852849\\
0.215810909701242	0.664999214947527\\
0.216688705605707	0.663997487831811\\
0.217545282815642	0.66299890092649\\
0.218513650104875	0.662000314021169\\
0.219475590542143	0.660998586905454\\
0.220341913144962	0.660000000000134\\
0.221285137445725	0.658998272884419\\
0.222164322461012	0.657999685979098\\
0.223067439621645	0.656997958863383\\
0.223946958170595	0.655999371958061\\
0.224896216276594	0.654997644842345\\
0.225907905762387	0.653999057937024\\
0.22678320553678	0.652997330821306\\
0.227678187369696	0.651998743915985\\
0.228589713923544	0.651000157010664\\
0.229599903576366	0.649998429894949\\
0.230548080237702	0.648999842989627\\
0.231571066506856	0.64799811587391\\
0.232552958565877	0.646999528968588\\
0.233401413020944	0.645997801852872\\
0.234299857393126	0.64499921494755\\
0.235250653766116	0.643997487831833\\
0.236180167733832	0.642998900926512\\
0.237150982811628	0.642000314021191\\
0.238187889838101	0.640998586905474\\
0.239061577492189	0.640000000000152\\
0.240020474707651	0.638998272884435\\
0.240923207376662	0.637999685979113\\
0.241808164134754	0.636997958863396\\
0.242716310481469	0.635999371958075\\
0.243684044198297	0.63499764484236\\
0.244589404597448	0.633999057937038\\
0.245534296665787	0.633000471031717\\
0.246481699935057	0.631998743916001\\
0.247461549081708	0.631000157010681\\
0.24840786194928	0.629998429894965\\
0.249278736392913	0.628999842989643\\
0.250320982906036	0.627998115873927\\
0.251406229604314	0.626999528968604\\
0.252354673195987	0.625997801852888\\
0.253327337864454	0.624999214947566\\
0.254266002202229	0.623997487831851\\
0.255371075675144	0.622998900926529\\
0.256434953477617	0.622000314021208\\
0.257444034942784	0.620998586905492\\
0.258479568021074	0.620000000000172\\
0.259642255778894	0.618998272884457\\
0.260721606261085	0.617999685979136\\
0.261797982052983	0.616997958863418\\
0.262818465654635	0.615999371958097\\
0.263835237155949	0.614997644842382\\
0.264853176838194	0.613999057937061\\
0.265994292659597	0.613000471031739\\
0.267037063220186	0.611998743916024\\
0.268158808725795	0.611000157010703\\
0.269260067056525	0.609998429894986\\
0.270254791725837	0.608999842989666\\
0.271349193905311	0.607998115873951\\
0.272359122368135	0.606999528968629\\
0.273512399957045	0.605997801852914\\
0.274648206091023	0.604999214947593\\
0.275686340084227	0.603997487831874\\
0.276814069178224	0.602998900926553\\
0.277928044340152	0.60200031402123\\
0.279027017367277	0.600998586905512\\
0.280127671585089	0.600000000000191\\
0.281186814594506	0.598998272884474\\
0.282290964152678	0.597999685979152\\
0.283326768454543	0.596997958863435\\
0.284547955211847	0.595999371958113\\
0.28567801743251	0.594997644842398\\
0.286871793082447	0.593999057937076\\
0.287948925132184	0.593000471031753\\
0.289135816531527	0.591998743916038\\
0.290198696872107	0.591000157010716\\
0.291303634502515	0.589998429895001\\
0.292445090042716	0.588999842989679\\
0.293597920520412	0.587998115873964\\
0.29472064754341	0.586999528968642\\
0.295864196747317	0.585997801852926\\
0.296933789041468	0.584999214947604\\
0.298109054339578	0.58399748783189\\
0.299242122491637	0.582998900926569\\
0.300352934935962	0.582000314021247\\
0.30149039821444	0.580998586905533\\
0.302714287077346	0.580000000000211\\
0.303840268070756	0.578998272884494\\
0.304975192437671	0.577999685979172\\
0.30616450380622	0.576997958863456\\
0.307378666050844	0.575999371958135\\
0.308392697704331	0.574997644842421\\
0.309596548189733	0.573999057937099\\
0.310779982083619	0.573000471031776\\
0.311938228211616	0.571998743916061\\
0.313083963819942	0.57100015701074\\
0.314206195081335	0.569998429895022\\
0.315482628903384	0.568999842989701\\
0.316836791992069	0.567998115873986\\
0.318122615194815	0.566999528968664\\
0.319265826770834	0.565997801852949\\
0.320359359829646	0.564999214947628\\
0.3215189964444	0.563997487831912\\
0.322717764337259	0.562998900926591\\
0.323716310941441	0.562000314021269\\
0.324809268639046	0.560998586905554\\
0.325956679369265	0.560000000000232\\
0.32712869361842	0.558998272884515\\
0.328341467941493	0.557999685979195\\
0.32959367212653	0.556997958863478\\
0.330826220766738	0.555999371958156\\
0.331982987649062	0.55499764484244\\
0.333247352370986	0.553999057937117\\
0.334501093797684	0.553000471031795\\
0.335760055830462	0.551998743916079\\
0.336997829548563	0.551000157010756\\
0.338130931006894	0.54999842989504\\
0.339367709003613	0.548999842989718\\
0.340624955236475	0.547998115874001\\
0.341854116901398	0.54699952896868\\
0.343194061359823	0.545997801852964\\
0.344444066099843	0.544999214947641\\
0.345722137853166	0.54400062804232\\
0.347040096338303	0.542998900926605\\
0.348342421504563	0.542000314021283\\
0.349641977197962	0.540998586905568\\
0.350950508832493	0.540000000000247\\
0.352182255899811	0.538998272884532\\
0.353477825100737	0.537999685979211\\
0.354647848231404	0.536997958863497\\
0.356029720233759	0.535999371958176\\
0.35744768156173	0.53499764484246\\
0.358763526399122	0.533999057937136\\
0.360088601201152	0.533000471031814\\
0.361417007051983	0.531998743916101\\
0.362666506852891	0.531000157010781\\
0.364005779993854	0.529998429895066\\
0.36535093840143	0.528999842989744\\
0.366689667425917	0.527998115874029\\
0.368029248826863	0.526999528968707\\
0.369383530546918	0.525997801852991\\
0.370808270098879	0.524999214947669\\
0.372210125837586	0.524000628042348\\
0.373598727169161	0.522998900926631\\
0.374885546505208	0.522000314021308\\
0.376230398543896	0.520998586905593\\
0.377627539016205	0.520000000000271\\
0.379029017338969	0.518998272884557\\
0.380370416660798	0.517999685979236\\
0.381689293765661	0.51699795886352\\
0.382986951896599	0.515999371958198\\
0.384443177042247	0.514997644842481\\
0.386042514510306	0.51399905793716\\
0.387434205192525	0.513000471031838\\
0.388847561143765	0.511998743916122\\
0.390366569554319	0.5110001570108\\
0.391818542513839	0.509998429895086\\
0.393343305212389	0.508999842989763\\
0.394761249337296	0.507998115874048\\
0.396268099536525	0.506999528968728\\
0.397817735854391	0.505997801853014\\
0.399447641249623	0.504999214947692\\
0.401005406083494	0.504000628042372\\
0.402608688232542	0.502998900926659\\
0.40417018039343	0.502000314021337\\
0.405828045796404	0.50099858690562\\
0.407235282590836	0.500000000000297\\
0.408728049249452	0.498998272884579\\
0.410292889318543	0.497999685979256\\
0.411905490744357	0.496997958863538\\
0.413490374256913	0.495999371958215\\
0.415017077978461	0.494997644842498\\
0.416565715384528	0.493999057937175\\
0.418200492508286	0.493000471031851\\
0.41972488646182	0.491998743916134\\
0.421402115110105	0.49100015701081\\
0.42308806605227	0.489998429895092\\
0.424709215107802	0.488999842989769\\
0.426215347923026	0.487998115874051\\
0.427993020487721	0.486999528968728\\
0.429700547501578	0.48599780185301\\
0.431442083945315	0.484999214947686\\
0.433219443521263	0.484000628042362\\
0.43480173923507	0.482998900926645\\
0.436435812356075	0.482000314021322\\
0.438164091879786	0.480998586905604\\
0.439718484197297	0.480000000000281\\
0.441515343434305	0.478998272884564\\
0.443202974701535	0.47799968597924\\
0.444875534965715	0.476997958863522\\
0.446489821584343	0.475999371958199\\
0.448097781893071	0.474997644842481\\
0.449678085865425	0.473999057937157\\
0.451320603440611	0.473000471031833\\
0.453092341130134	0.471998743916116\\
0.454727427473613	0.471000157010792\\
0.45639623785741	0.469998429895074\\
0.458213139400332	0.468999842989751\\
0.460259948745695	0.467998115874033\\
0.462172645697704	0.466999528968709\\
0.464049804692717	0.465997801852991\\
0.465809130726049	0.464999214947667\\
0.467539724894819	0.464000628042343\\
0.469299133272071	0.462998900926626\\
0.471212754656896	0.462000314021301\\
0.473033752001832	0.460998586905583\\
0.474866482804009	0.46000000000026\\
0.47681170809251	0.458998272884541\\
0.478641755161362	0.457999685979217\\
0.480577908809013	0.4569979588635\\
0.482466791546796	0.455999371958176\\
0.484370026056305	0.454997644842457\\
0.486230810647912	0.453999057937133\\
0.488111993521578	0.45300047103181\\
0.490164237073229	0.451998743916091\\
0.492040651259886	0.451000157010767\\
0.493868602672005	0.449998429895049\\
0.495835285018668	0.448999842989726\\
0.497759511521613	0.447998115874007\\
0.499654228571038	0.446999528968683\\
0.501479702198276	0.445997801852965\\
0.503335122884424	0.444999214947641\\
0.505344997217119	0.444000628042317\\
0.507088469974148	0.442998900926599\\
0.508979972439576	0.442000314021274\\
0.511202214033576	0.440998586905556\\
0.513213700554399	0.440000000000232\\
0.515112129115155	0.438998272884514\\
0.517104468295951	0.437999685979189\\
0.518952304678083	0.436997958863471\\
0.521275429377782	0.435999371958147\\
0.523161070231461	0.435000785052822\\
0.525357628197741	0.433999057937104\\
0.5273297060437	0.43300047103178\\
0.529380290347381	0.431998743916061\\
0.531249673720442	0.431000157010737\\
0.533321826149946	0.429998429895019\\
0.535378309310958	0.428999842989694\\
0.537505962185535	0.427998115873976\\
0.539701713961076	0.426999528968651\\
0.541755459885554	0.425997801852933\\
0.543894218073538	0.424999214947609\\
0.546025349484412	0.424000628042284\\
0.54802913200478	0.422998900926566\\
0.550112976733104	0.422000314021241\\
0.552249412077472	0.420998586905523\\
0.55447357919715	0.420000000000198\\
0.556468323375991	0.418998272884479\\
0.558771432980805	0.417999685979155\\
0.561024357817954	0.416997958863437\\
0.563127545102064	0.415999371958112\\
0.56522919506924	0.415000785052788\\
0.567251194280038	0.413999057937069\\
0.56948150806048	0.413000471031745\\
0.571647286609292	0.411998743916026\\
0.573950871736564	0.411000157010701\\
0.576085457995699	0.409998429894983\\
0.578316290463518	0.408999842989658\\
0.580438679819837	0.40799811587394\\
0.582788541207147	0.406999528968615\\
0.58494886175882	0.405997801852896\\
0.587393013801137	0.404999214947572\\
0.589636635873347	0.404000628042247\\
0.592001902338605	0.402998900926528\\
0.594173697469536	0.402000314021203\\
0.59639681514	0.400998586905484\\
0.598669328910577	0.400000000000159\\
0.600885458020235	0.39899827288444\\
0.603164151640544	0.397999685979116\\
0.605504168491529	0.396997958863397\\
0.607778621007581	0.395999371958072\\
0.610231409085443	0.395000785052747\\
0.61269729115845	0.393999057937028\\
0.615086828650943	0.393000471031703\\
0.617460961731597	0.391998743915984\\
0.619770681165816	0.391000157010659\\
0.622097851025881	0.38999842989494\\
0.624584408918027	0.388999842989615\\
0.627018178265619	0.387998115873896\\
0.629329021623438	0.386999528968571\\
0.63185317958439	0.385997801852852\\
0.634208580697666	0.384999214947527\\
0.636698350684962	0.384000628042202\\
0.63914551348531	0.382998900926483\\
0.641728384225483	0.382000314021158\\
0.644343463461099	0.380998586905439\\
0.646623789951267	0.380000000000114\\
0.649405129789596	0.378998272884395\\
0.651948390284713	0.37799968597907\\
0.654699701058464	0.376997958863351\\
0.657360349258009	0.375999371958026\\
0.660073190909022	0.375000785052701\\
0.662503852359189	0.373999057936982\\
0.66513148279471	0.373000471031657\\
0.667672775305607	0.371998743915938\\
0.670124834481631	0.371000157010613\\
0.672589690616809	0.369998429894894\\
0.675284512975038	0.368999842989569\\
0.677924770652477	0.36799811587385\\
0.680643608640238	0.366999528968525\\
0.683442235651867	0.365997801852806\\
0.686204318075706	0.364999214947481\\
0.689231008392358	0.364000628042156\\
0.691847242669976	0.362998900926437\\
0.694561327361908	0.362000314021112\\
0.697297367021285	0.360998586905393\\
0.699793438975595	0.360000000000068\\
0.702536134904504	0.358998272884349\\
0.705251933043148	0.357999685979024\\
0.70809817335655	0.356997958863305\\
0.710761679222439	0.35599937195798\\
0.713330752914565	0.355000785052655\\
0.716089087886359	0.353999057936936\\
0.718634935381893	0.353000471031611\\
0.721553653334965	0.351998743915892\\
0.724517476970715	0.351000157010567\\
0.727017574064096	0.349998429894848\\
0.729993794208492	0.348999842989523\\
0.732747804849116	0.347998115873804\\
0.735253515165883	0.346999528968479\\
0.73821998177289	0.346000942063154\\
0.741246730876725	0.344999214947435\\
0.744047720286253	0.34400062804211\\
0.746690801101274	0.342998900926391\\
0.749809983103333	0.342000314021066\\
0.752879762985033	0.340998586905347\\
0.755769315593913	0.340000000000022\\
0.758650261320932	0.338998272884303\\
0.761446558622943	0.337999685978978\\
0.76433836089695	0.336997958863259\\
0.767350130408787	0.335999371957934\\
0.770351355969668	0.335000785052609\\
0.773893840188882	0.33399905793689\\
0.776645010920196	0.333000471031565\\
0.779729549960129	0.331998743915846\\
0.782819613864629	0.331000157010521\\
0.785877261542358	0.329998429894802\\
0.788772397533536	0.328999842989477\\
0.79185856243406	0.327998115873758\\
0.795096149718749	0.326999528968433\\
0.798335494138701	0.326000942063108\\
0.80139866699562	0.324999214947389\\
0.804689027411324	0.324000628042064\\
0.808184898475049	0.322998900926345\\
0.811308293213138	0.32200031402102\\
0.814698445222887	0.320998586905301\\
0.818133093185101	0.319999999999976\\
0.821737157763114	0.318998272884257\\
0.824765317271858	0.317999685978932\\
0.827970936509555	0.316997958863213\\
0.831287524962363	0.315999371957888\\
0.834355285103791	0.315000785052563\\
0.837547849158166	0.313999057936844\\
0.84055348281737	0.31300047103152\\
0.8437458666962	0.3119987439158\\
0.846840497243638	0.311000157010475\\
0.850241251760759	0.309998429894756\\
0.853443691582553	0.308999842989431\\
0.856919918042967	0.307998115873712\\
0.86025204234099	0.306999528968387\\
0.863562242065026	0.306000942063062\\
0.866920547085293	0.304999214947343\\
0.870368785126567	0.304000628042018\\
0.873712157913813	0.302998900926299\\
0.877271234615511	0.302000314020974\\
0.881142630890592	0.300998586905255\\
0.8843781365049	0.299999999999931\\
0.8879854202048	0.298998272884211\\
0.891488844882901	0.297999685978886\\
0.894787658571108	0.296997958863167\\
0.898487168208064	0.295999371957842\\
0.902276350503968	0.295000785052518\\
0.905581264698925	0.293999057936798\\
0.908944797363743	0.293000471031474\\
0.912754123864684	0.291998743915755\\
0.916304352109648	0.291000157010429\\
0.919680369659155	0.28999842989471\\
0.923549934467259	0.288999842989386\\
0.926993074712663	0.287998115873666\\
0.931061456682078	0.286999528968342\\
0.935035322420693	0.286000942063017\\
0.938931229549067	0.284999214947298\\
0.942400125316503	0.284000628041973\\
0.946409487111914	0.282998900926253\\
0.950456030323265	0.282000314020929\\
0.954044523358701	0.28099858690521\\
0.957794730606928	0.279999999999885\\
0.961831235547476	0.278998272884166\\
0.965494111218186	0.277999685978841\\
0.969246720049192	0.276997958863122\\
0.973028790093457	0.275999371957797\\
0.977124257636624	0.275000785052472\\
0.981035058251218	0.273999057936753\\
0.985254746815104	0.273000471031428\\
0.989510958213574	0.271998743915709\\
0.994007142814476	0.271000157010384\\
0.998217149357063	0.269998429894664\\
1.00257405186345	0.26899984298934\\
1.00665631992214	0.267998115873621\\
1.01060328145241	0.266999528968296\\
1.01470484020374	0.266000942062971\\
1.01911508825534	0.264999214947252\\
1.02294280134323	0.264000628041927\\
1.02727181948459	0.262998900926208\\
1.03150358952529	0.262000314020883\\
1.03630107679064	0.260998586905164\\
1.04069593342489	0.259999999999839\\
1.04481226233015	0.25899827288412\\
1.04906381747638	0.257999685978795\\
1.05274627998819	0.25700109907347\\
1.05709027532703	0.255999371957751\\
1.06116523470639	0.255000785052426\\
1.06571897059015	0.253999057936707\\
1.07011444341731	0.253000471031382\\
1.07463973691745	0.251998743915663\\
1.07917661981222	0.251000157010338\\
1.08358962334411	0.249998429894619\\
1.08836841359587	0.248999842989297\\
1.09312899139668	0.247998115873581\\
1.09800054490132	0.246999528968258\\
1.10279921015887	0.246000942062937\\
1.10765412011695	0.244999214947221\\
1.11271153966663	0.244000628041899\\
1.11738780287982	0.242998900926183\\
1.12196927589063	0.242000314020861\\
1.12660294242782	0.240998586905144\\
1.13168446470208	0.239999999999822\\
1.13703734806411	0.238998272884106\\
1.14171233352754	0.237999685978784\\
1.14688672103294	0.237001099073462\\
1.15191559009771	0.235999371957746\\
1.15692217848172	0.235000785052424\\
1.16227618940018	0.233999057936708\\
1.16702618432051	0.233000471031385\\
1.17189434841008	0.231998743915669\\
1.17692295892848	0.231000157010348\\
1.18226749195518	0.229998429894631\\
1.18781232143086	0.228999842989309\\
1.19348413038241	0.227998115873594\\
1.19889385729836	0.226999528968271\\
1.20459506312012	0.226000942062949\\
1.21019716020825	0.224999214947233\\
1.21597074901949	0.224000628041911\\
1.22139211386232	0.222998900926195\\
1.22699811110305	0.222000314020873\\
1.23284426866857	0.220998586905157\\
1.238389379818	0.219999999999835\\
1.24459670657215	0.218998272884118\\
1.25032258727075	0.217999685978796\\
1.25630471467003	0.217001099073474\\
1.26267760830482	0.215999371957758\\
1.26873476413845	0.215000785052436\\
1.27462110315608	0.21399905793672\\
1.2809598050949	0.213000471031398\\
1.28701676164418	0.211998743915681\\
1.29355971086063	0.211000157010359\\
1.29957049021948	0.209998429894643\\
1.30546026207693	0.208999842989321\\
1.31193520416619	0.207998115873604\\
1.3185476515038	0.206999528968282\\
1.32503942209496	0.20600094206296\\
1.3319419946123	0.204999214947243\\
1.33827953789516	0.204000628041921\\
1.3448386183442	0.202998900926205\\
1.35237544760192	0.202000314020882\\
1.35911707480051	0.200998586905166\\
1.36591527604276	0.199999999999844\\
1.37300330839723	0.198998272884127\\
1.38011727591018	0.197999685978805\\
1.38706115513995	0.197001099073483\\
1.39399213051998	0.195999371957767\\
1.40136995743776	0.195000785052445\\
1.40914863439907	0.193999057936729\\
1.41599178455481	0.193000471031407\\
1.42306744275887	0.19199874391569\\
1.43022225143676	0.191000157010368\\
1.43782110859424	0.189998429894651\\
1.44515464537925	0.188999842989328\\
1.45339413490458	0.187998115873612\\
1.46138049038903	0.18699952896829\\
1.46939017774227	0.186000942062968\\
1.47720147131557	0.184999214947251\\
1.48475583189396	0.184000628041929\\
1.49270574420699	0.182998900926213\\
1.50040538315936	0.18200031402089\\
1.50806269203576	0.180998586905174\\
1.51616640552348	0.179999999999852\\
1.5241694664677	0.178998272884135\\
1.53216293024634	0.177999685978812\\
1.54055767898782	0.17700109907349\\
1.54744732705412	0.175999371957774\\
1.55619503613994	0.175000785052452\\
1.56319752578087	0.173999057936735\\
1.57098839994763	0.173000471031413\\
1.57891707865375	0.171998743915697\\
1.58682728946876	0.171000157010374\\
1.59488712910022	0.169998429894658\\
1.6027442407569	0.168999842989336\\
1.61026215943231	0.168001256084013\\
1.61798610156368	0.166999528968297\\
1.62574102346213	0.166000942062974\\
1.6335693632521	0.164999214947258\\
1.64211293726767	0.164000628041935\\
1.65106367213306	0.162998900926218\\
1.65928741692565	0.162000314020896\\
1.6677448054418	0.160998586905179\\
1.67636006909223	0.159999999999856\\
1.68436629485834	0.158998272884139\\
1.69204925848543	0.157999685978817\\
1.70039096309562	0.157001099073494\\
1.70907947482921	0.155999371957777\\
1.71818575488289	0.155000785052455\\
1.72659417591936	0.153999057936739\\
1.73677980613275	0.153000471031416\\
1.74620069833029	0.151998743915699\\
1.75582884912615	0.151000157010377\\
1.7657615968515	0.14999842989466\\
1.77567989595876	0.148999842989338\\
1.78577014919141	0.148001256084016\\
1.79464224319422	0.146999528968299\\
1.80642055562634	0.146000942062977\\
1.81711465620144	0.14499921494726\\
1.82720786403475	0.144000628041938\\
1.83745646505915	0.142998900926221\\
1.84759211044918	0.142000314020898\\
1.85661540186525	0.140998586905182\\
1.8671646650215	0.139999999999859\\
1.87789988383708	0.138998272884142\\
1.88761022687782	0.13799968597882\\
1.89651976675866	0.137001099073498\\
1.90599053697342	0.135999371957781\\
1.91561182154149	0.135000785052458\\
1.92614551996501	0.133999057936742\\
1.93661983381735	0.133000471031419\\
1.94751729836203	0.131998743915702\\
1.95837120465067	0.13100015701038\\
1.96982143273676	0.129998429894663\\
1.98073554155367	0.12899984298934\\
1.99338621344668	0.128001256084018\\
2.00579610944831	0.126999528968301\\
2.01829013788419	0.126000942062979\\
2.02969227409345	0.124999214947263\\
2.04143250675216	0.124000628041941\\
2.05446631483311	0.122998900926226\\
2.06672196469817	0.122000314020904\\
2.07892833218511	0.120998586905188\\
2.09371754021566	0.119999999999867\\
2.10773494806868	0.118998272884151\\
2.12152755918079	0.11799968597883\\
2.1357676440533	0.117001099073508\\
2.14994285667593	0.115999371957793\\
2.1641383771408	0.115000785052471\\
2.17952341051777	0.113999057936756\\
2.19248606040189	0.113000471031434\\
2.20679489269911	0.111998743915719\\
2.22129952765203	0.111000157010397\\
2.23554007603656	0.109998429894682\\
2.25013130162071	0.10899984298936\\
2.26455921201485	0.108001256084039\\
2.28042903516184	0.106999528968324\\
2.29773598671796	0.106000942063002\\
2.31139161177123	0.104999214947287\\
2.32749016319966	0.104000628041966\\
2.34375727849965	0.10299890092625\\
2.36067094806648	0.102000314020929\\
2.37631139576187	0.100998586905213\\
2.39405924999993	0.0999999999998921\\
2.41083057975022	0.0989982728841768\\
2.42715566326755	0.0979996859788554\\
2.44400534260369	0.0970010990735343\\
2.46209813052804	0.0959993719578189\\
2.47913208923325	0.0950007850524978\\
2.49799807677492	0.0939990579367824\\
2.51739513996008	0.0930004710314614\\
2.5360995081274	0.0919987439157459\\
2.55637725653563	0.0910001570104246\\
2.57545674665733	0.0899984298947094\\
2.59463193781076	0.0889998429893881\\
2.61474236107364	0.0880012560840668\\
2.63730350215133	0.0869995289683516\\
2.65909765689127	0.0860009420630304\\
2.67995564488267	0.0849992149473152\\
2.70192884281836	0.084000628041994\\
2.7251201784302	0.082998900926279\\
2.74388381762163	0.0820003140209578\\
2.76535350844708	0.0809985869052423\\
2.78648395281409	0.0799999999999212\\
2.81051810029757	0.0790014130946002\\
2.83397884077487	0.077999685978885\\
2.85754844289816	0.0770010990735639\\
2.87933804747599	0.0759993719578487\\
2.9019389602018	0.0750007850525276\\
2.92292270028043	0.0739990579368124\\
2.94639880008711	0.0730004710314913\\
2.96994199469366	0.0719987439157763\\
2.99216098106147	0.0710001570104555\\
3.01780583164894	0.0699984298947404\\
3.04010549256905	0.0689998429894193\\
3.06658934431724	0.0680012560840983\\
3.09578056128548	0.0669995289683833\\
3.12099715894792	0.0660009420630624\\
3.14989771621183	0.0649992149473474\\
3.17770123788624	0.0640006280420263\\
3.20601446912177	0.0629989009263112\\
3.23482739181433	0.0620003140209898\\
3.26463646731722	0.0609985869052738\\
3.29667677877151	0.0599999999999519\\
3.3260896622246	0.0590014130946299\\
3.36069030412246	0.0579996859789139\\
3.39365304365932	0.0570010990735921\\
3.42512123697117	0.0559993719578761\\
3.45593888243972	0.0550007850525542\\
3.48864342422451	0.0539990579368382\\
3.51830695606353	0.0530004710315163\\
3.54743073835803	0.0519987439158002\\
3.57988606055372	0.0510001570104782\\
3.61084564441606	0.0499984298947622\\
3.64268057161586	0.0489998429894403\\
3.67375480982597	0.0480012560841183\\
3.70723999265736	0.0469995289684022\\
3.73828148832261	0.0460009420630804\\
3.7739059171317	0.0449992149473645\\
3.80800730101039	0.0440006280420425\\
3.84201076147528	0.0429989009263264\\
3.88147109236912	0.0420003140210045\\
3.92266686657099	0.0409985869052883\\
3.96311971805613	0.0399999999999663\\
4.00748333522639	0.0390014130946444\\
4.04625051167881	0.0379996859789284\\
4.08708341818673	0.0370010990736064\\
4.13367736969596	0.0359993719578905\\
4.178629157583	0.0350007850525684\\
4.22884485121448	0.0339990579368524\\
4.27722858355471	0.0330004710315306\\
4.33158586213664	0.0319987439158146\\
4.3847107655105	0.0310001570104927\\
4.4324034786019	0.0299984298947769\\
4.47913665079035	0.028999842989455\\
4.52854908427907	0.0280012560841333\\
4.57732024213884	0.0269995289684175\\
4.63144711829159	0.0260009420630958\\
4.68916521015929	0.02499921494738\\
4.74521968830066	0.0240006280420583\\
4.81087081228057	0.0229989009263425\\
4.87834403972782	0.0220003140210209\\
4.95479418097022	0.0209985869053051\\
5.02834829082539	0.0199999999999835\\
5.10711502876235	0.0190014130946619\\
5.18723157612256	0.0179996859789461\\
5.2803961659707	0.0170010990736245\\
5.37802787385011	0.0159993719579087\\
5.47636752697553	0.015000785052587\\
5.59024811575163	0.013999057936871\\
5.69842194212023	0.013000471031549\\
5.81625272213963	0.0119987439158331\\
5.94286125119506	0.0110001570105112\\
6.07866144858798	0.00999842989479527\\
6.23161101062428	0.00899984298947332\\
6.3925530582282	0.00800125608415148\\
6.58056412049043	0.00699952896843548\\
6.76683491942345	0.00600094206311363\\
6.95870829292211	0.00499921494739763\\
7.18088279902677	0.00400062804207568\\
7.52034146845828	0.00299890092635968\\
7.84828794819886	0.00200031402103784\\
8.30191688571832	0.000998586905321841\\
9.18129048861521	0\\
};
\addlegendentry{FOCUS [0.90m]}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.000165834545775862	0.998998312783094\\
0.0036222766370014	0.997999755838741\\
0.00497926499991895	0.996998068621835\\
0.0060062747890288	0.995999511677482\\
0.00679209310419871	0.994997824460576\\
0.00744063457388405	0.993999267516223\\
0.00801331468133091	0.992997580299317\\
0.00852958935736524	0.991999023354963\\
0.00899242311193888	0.990997336138057\\
0.00932580471151924	0.989998779193704\\
0.00964248482330363	0.988997091976798\\
0.00990951786777961	0.987998535032445\\
0.0101394944093659	0.986996847815539\\
0.0103914717894367	0.985998290871185\\
0.0106070319060816	0.984999733926832\\
0.0108901285984513	0.983998046709926\\
0.0111837281441587	0.982999489765573\\
0.0114819558049765	0.981997802548667\\
0.0118414192774115	0.980999245604313\\
0.0122066102683605	0.979997558387407\\
0.0126042191791542	0.978999001443054\\
0.0130023893151703	0.977997314226148\\
0.0133997630472791	0.976998757281795\\
0.0138349037707388	0.975997070064889\\
0.0142460189826578	0.974998513120535\\
0.0146995953468756	0.973996825903629\\
0.0151158984029766	0.972998268959276\\
0.0155350415217676	0.971999712014923\\
0.0160033127559152	0.970998024798017\\
0.0164450204842257	0.969999467853664\\
0.0168924704101765	0.968997780636757\\
0.0173739238655322	0.967999223692404\\
0.0178633937637719	0.966997536475498\\
0.0183614522148413	0.965998979531145\\
0.0188571372501152	0.964997292314239\\
0.0193108259440071	0.963998735369886\\
0.019745844924749	0.962997048152979\\
0.0202185092574975	0.961998491208626\\
0.0206486859496957	0.960999934264273\\
0.0211555667888823	0.959998247047367\\
0.0215930406578045	0.958999690103014\\
0.02205450734172	0.957998002886108\\
0.0225382896365135	0.956999445941754\\
0.0230334350737583	0.955997758724848\\
0.0234967971572928	0.954999201780495\\
0.023997160008893	0.953997514563589\\
0.0244548730965726	0.952998957619236\\
0.0249043561121034	0.95199727040233\\
0.0253257588422925	0.950998713457976\\
0.0258032766537995	0.94999702624107\\
0.0262620793360132	0.948998469296717\\
0.0267090949554065	0.947999912352364\\
0.0271947311596673	0.946998225135458\\
0.0276721246451447	0.945999668191104\\
0.0282010307284092	0.944997980974198\\
0.0286490091597441	0.943999424029845\\
0.0291355338337368	0.942997736812939\\
0.0296447317277229	0.941999179868586\\
0.0301282958751381	0.94099749265168\\
0.0305833560048146	0.939998935707327\\
0.0310549053795269	0.93899724849042\\
0.0314919876182921	0.937998691546067\\
0.0319362697520872	0.936997004329161\\
0.0323797569445419	0.935998447384808\\
0.0328551850156837	0.934999890440455\\
0.0332875461652416	0.933998203223549\\
0.0337142663884536	0.932999646279195\\
0.0341664473766741	0.931997959062289\\
0.0345906283010074	0.930999402117936\\
0.0350725323008063	0.92999771490103\\
0.0355166343156186	0.928999157956677\\
0.035983702583324	0.927997470739771\\
0.036457480046406	0.926998913795417\\
0.036948121877349	0.925997226578511\\
0.0373661930469878	0.924998669634158\\
0.0378125141987018	0.923996982417252\\
0.0382573293486742	0.922998425472899\\
0.0387103612025699	0.921999868528545\\
0.0391521288006655	0.920998181311639\\
0.0396233376059477	0.919999624367286\\
0.0400670757968958	0.91899793715038\\
0.0405061847668631	0.917999380206027\\
0.0409355378572334	0.916997692989121\\
0.0413651106159903	0.915999136044767\\
0.0417949759054721	0.914997448827861\\
0.0422665761259012	0.913998891883508\\
0.0427026881986008	0.912997204666602\\
0.0431784799647311	0.911998647722249\\
0.0435821587635074	0.910996960505343\\
0.0440344283043364	0.909998403560989\\
0.0444615214180297	0.908999846616636\\
0.0448971077939312	0.90799815939973\\
0.0453113380926941	0.906999602455377\\
0.0457495926945221	0.905997915238471\\
0.0462133707922229	0.904999358294118\\
0.0466379339330245	0.903997671077212\\
0.047079409249281	0.902999114132858\\
0.047561362920433	0.901997426915952\\
0.0480053482740933	0.900998869971599\\
0.0484658683332576	0.899997182754693\\
0.0488849004794427	0.89899862581034\\
0.0493091800239645	0.897996938593434\\
0.0497507650991951	0.89699838164908\\
0.0501634200290532	0.895999824704727\\
0.0506265314629224	0.894998137487821\\
0.0510324162495008	0.893999580543468\\
0.0514340516318946	0.892997893326562\\
0.0518495331073575	0.891999336382208\\
0.0522540015332817	0.890997649165302\\
0.0526785560728915	0.889999092220949\\
0.0530844340370577	0.888997405004043\\
0.053492251636567	0.88799884805969\\
0.0539241624842884	0.886997160842784\\
0.0543315382289271	0.88599860389843\\
0.0547483864457228	0.885000046954077\\
0.0551686189425379	0.883998359737171\\
0.0555751219800671	0.882999802792818\\
0.055989872823043	0.881998115575912\\
0.0564141315743822	0.880999558631559\\
0.0568020679413554	0.879997871414652\\
0.0571936066037659	0.878999314470299\\
0.0575939586087724	0.877997627253393\\
0.0579642676908002	0.87699907030904\\
0.0583616694582092	0.875997383092134\\
0.0587926853378008	0.874998826147781\\
0.0592581252101595	0.873997138930874\\
0.059689767968191	0.872998581986521\\
0.0601130517348625	0.872000025042168\\
0.0605190546730236	0.870998337825262\\
0.0609203467740188	0.869999780880909\\
0.0613464414096689	0.868998093664003\\
0.0617340679857663	0.867999536719649\\
0.0621526921612996	0.866997849502743\\
0.0625493791632999	0.86599929255839\\
0.0629630391936711	0.864997605341484\\
0.0633644401547151	0.863999048397131\\
0.0637501646354309	0.862997361180225\\
0.0641599936285839	0.861998804235871\\
0.0645609269951891	0.860997117018965\\
0.0649713671786037	0.859998560074612\\
0.0653466309971589	0.859000003130259\\
0.0657776904503844	0.857998315913353\\
0.0662174739680155	0.856999758968999\\
0.0666363759005755	0.855998071752093\\
0.0670424015482545	0.85499951480774\\
0.0674478214191005	0.853997827590834\\
0.0678619892593645	0.852999270646481\\
0.0682176894195536	0.851997583429575\\
0.0686416501375122	0.850999026485222\\
0.0690698663839022	0.849997339268315\\
0.0694883199044588	0.848998782323962\\
0.0699243843044643	0.847997095107056\\
0.0703426297569454	0.846998538162703\\
0.0707416972836479	0.84599998121835\\
0.0711653278802004	0.844998294001444\\
0.0715694082374509	0.84399973705709\\
0.0719570441460624	0.842998049840184\\
0.0723745186910052	0.841999492895831\\
0.0727564538818569	0.840997805678925\\
0.0731574112436681	0.839999248734572\\
0.073594021268638	0.838997561517666\\
0.0740041742740646	0.837999004573312\\
0.074439831494549	0.836997317356406\\
0.0748634666182501	0.835998760412053\\
0.075294719054832	0.834997073195147\\
0.0757011020625551	0.833998516250794\\
0.0760868908437362	0.83299995930644\\
0.0764727842627125	0.831998272089534\\
0.0768771931743868	0.830999715145181\\
0.077265809549076	0.829998027928275\\
0.0776643005549389	0.828999470983922\\
0.0780862159339544	0.827997783767016\\
0.078517940792755	0.826999226822662\\
0.0789169949132127	0.825997539605756\\
0.0792804778759601	0.824998982661403\\
0.079681050345204	0.823997295444497\\
0.0800806280280933	0.822998738500144\\
0.0805142053598283	0.821997051283238\\
0.0809044490427186	0.820998494338884\\
0.0813024053600515	0.819999937394531\\
0.0816857916635884	0.818998250177625\\
0.082118012006674	0.817999693233272\\
0.082526327640766	0.816998006016366\\
0.0829008771639802	0.815999449072013\\
0.0833118493835256	0.814997761855107\\
0.0837545868510531	0.813999204910753\\
0.0841485938247322	0.812997517693847\\
0.0845385150809734	0.811998960749494\\
0.0849247425525403	0.810997273532588\\
0.0853581321766259	0.809998716588235\\
0.0857309165109112	0.809000159643881\\
0.0861229989783991	0.807998472426975\\
0.0865425603897259	0.806999915482622\\
0.0869220097605616	0.805998228265716\\
0.0873226476416375	0.804999671321363\\
0.0877601227566601	0.803997984104457\\
0.0881549360212869	0.802999427160103\\
0.0885617977337072	0.801997739943197\\
0.0889570994909022	0.800999182998844\\
0.0893397042996638	0.799997495781938\\
0.0897262989030793	0.798998938837585\\
0.0901702436459015	0.797997251620679\\
0.0905868458234872	0.796998694676325\\
0.0909770344063157	0.796000137731972\\
0.0914184082326103	0.794998450515066\\
0.0918201930316371	0.793999893570713\\
0.0922236733177977	0.792998206353807\\
0.0926504191845902	0.791999649409454\\
0.0930876913521315	0.790997962192547\\
0.0935563157874736	0.789999405248194\\
0.0939675018582967	0.788997718031288\\
0.0943548938736936	0.787999161086935\\
0.094802642835596	0.786997473870029\\
0.0951838985991873	0.785998916925676\\
0.0956136876684798	0.78499722970877\\
0.0960298968026179	0.783998672764416\\
0.0964595383984817	0.783000115820063\\
0.096882769693482	0.781998428603157\\
0.0972553276044672	0.780999871658804\\
0.0976804204196469	0.779998184441898\\
0.098098164068353	0.778999627497544\\
0.098523105375834	0.777997940280638\\
0.0989417172828192	0.776999383336285\\
0.0993570029464006	0.775997696119379\\
0.0997705107808097	0.774999139175026\\
0.100205616869783	0.77399745195812\\
0.100614835123465	0.772998895013766\\
0.101065269884197	0.77199720779686\\
0.101469204194639	0.770998650852507\\
0.101866477423781	0.770000093908154\\
0.102287214023311	0.768998406691248\\
0.102693768638862	0.767999849746895\\
0.103151907939515	0.766998162529988\\
0.10357964255782	0.765999605585635\\
0.104015624257723	0.764997918368729\\
0.104428145962169	0.763999361424376\\
0.104857649817501	0.76299767420747\\
0.105300236090272	0.761999117263117\\
0.105737200249176	0.76099743004621\\
0.106195790547011	0.759998873101857\\
0.106680334564069	0.758997185884951\\
0.107127961152576	0.757998628940598\\
0.107586092498959	0.757000071996245\\
0.10803285499081	0.755998384779339\\
0.108465814290693	0.754999827834985\\
0.108926265274306	0.753998140618079\\
0.109364441367339	0.752999583673726\\
0.109804916575388	0.75199789645682\\
0.110230214723425	0.750999339512467\\
0.110691172307918	0.749997652295561\\
0.111121237667754	0.748999095351207\\
0.11152488475288	0.747997408134301\\
0.111997909356579	0.746998851189948\\
0.112469007373893	0.746000294245595\\
0.112988941315739	0.744998607028689\\
0.113395260482573	0.744000050084335\\
0.113810330126315	0.742998362867429\\
0.11422761621686	0.741999805923076\\
0.114671055286036	0.74099811870617\\
0.115096952883667	0.739999561761817\\
0.115552350062661	0.738997874544911\\
0.115970879415795	0.737999317600557\\
0.116403437984386	0.736997630383651\\
0.116870784974661	0.735999073439298\\
0.117286647438129	0.734997386222392\\
0.1177187395455	0.733998829278039\\
0.118137128108461	0.733000272333686\\
0.118577429530481	0.73199858511678\\
0.119039630359327	0.731000028172426\\
0.119502623781347	0.72999834095552\\
0.11997434770533	0.728999784011167\\
0.1203985619555	0.727998096794261\\
0.120845458273792	0.726999539849908\\
0.12126286219393	0.725997852633002\\
0.121743719500366	0.724999295688648\\
0.122215682116577	0.723997608471742\\
0.122657177024944	0.722999051527389\\
0.123145227740717	0.721997364310483\\
0.123585843016465	0.72099880736613\\
0.124037545228548	0.720000250421776\\
0.124514098589214	0.71899856320487\\
0.124978275858089	0.718000006260517\\
0.125414661529076	0.716998319043611\\
0.125873297603297	0.715999762099258\\
0.126330702327437	0.714998074882352\\
0.126781400096066	0.713999517937998\\
0.127266928777095	0.712997830721092\\
0.127730285748359	0.711999273776739\\
0.128186835086956	0.710997586559833\\
0.128640834131858	0.70999902961548\\
0.129121997400813	0.708997342398574\\
0.12955980764739	0.70799878545422\\
0.129999738737857	0.707000228509867\\
0.13046170595087	0.705998541292961\\
0.130915547067937	0.704999984348608\\
0.131383004314761	0.703998297131702\\
0.131814550444906	0.702999740187349\\
0.132267852893397	0.701998052970442\\
0.132727783381922	0.700999496026089\\
0.133156077349596	0.699997808809183\\
0.133604158550298	0.69899925186483\\
0.134063274907905	0.697997564647924\\
0.134537324407597	0.696999007703571\\
0.135033131012191	0.695997320486665\\
0.135505260229674	0.694998763542311\\
0.135983103764818	0.694000206597958\\
0.136480540964399	0.692998519381052\\
0.136937063069633	0.691999962436699\\
0.137427601525947	0.690998275219793\\
0.137887944312307	0.689999718275439\\
0.13835440609335	0.688998031058533\\
0.138852249344939	0.68799947411418\\
0.139357911635789	0.686997786897274\\
0.139812872112047	0.685999229952921\\
0.140282252678266	0.684997542736015\\
0.14070557611237	0.683998985791661\\
0.141189177720575	0.682997298574755\\
0.141695349900736	0.681998741630402\\
0.142197075447486	0.681000184686049\\
0.142676639877892	0.679998497469143\\
0.143141487898419	0.67899994052479\\
0.143646614048245	0.677998253307883\\
0.144131160436732	0.67699969636353\\
0.144634852294217	0.675998009146624\\
0.145142446479819	0.674999452202271\\
0.145629262168788	0.673997764985365\\
0.14612598012003	0.672999208041012\\
0.146598998066925	0.671997520824105\\
0.147086017044264	0.670998963879752\\
0.147587109479551	0.670000406935399\\
0.148082934404629	0.668998719718493\\
0.148553254002139	0.66800016277414\\
0.149041716379734	0.666998475557234\\
0.149512420700351	0.66599991861288\\
0.150027268564862	0.664998231395974\\
0.150493073716203	0.663999674451621\\
0.150973855947907	0.662997987234715\\
0.15143791490435	0.661999430290362\\
0.151926641996456	0.660997743073456\\
0.152404499659509	0.659999186129102\\
0.152899284723012	0.658997498912196\\
0.153394743990642	0.657998941967843\\
0.153868820184917	0.65700038502349\\
0.154331396398336	0.655998697806584\\
0.154806060605248	0.65500014086223\\
0.155307631978894	0.653998453645324\\
0.155816394438553	0.652999896700971\\
0.156344579635446	0.651998209484065\\
0.156795210482403	0.650999652539712\\
0.157282554324942	0.649997965322806\\
0.157761783824568	0.648999408378452\\
0.158233002827367	0.647997721161546\\
0.158737367228223	0.646999164217193\\
0.159223272480293	0.645997477000287\\
0.159752277120651	0.644998920055934\\
0.160228580211614	0.644000363111581\\
0.160703151961208	0.642998675894675\\
0.161201825340491	0.642000118950321\\
0.161731920075882	0.640998431733415\\
0.162264201849329	0.639999874789062\\
0.162723793949648	0.638998187572156\\
0.163189967773974	0.637999630627803\\
0.163679962377986	0.636997943410897\\
0.164221113460213	0.635999386466543\\
0.164700404756845	0.634997699249637\\
0.165244251682455	0.633999142305284\\
0.165781548993941	0.632997455088378\\
0.16626194931775	0.631998898144025\\
0.166819005313633	0.631000341199671\\
0.16729461166644	0.629998653982765\\
0.167822419981826	0.629000097038412\\
0.16836330475703	0.627998409821506\\
0.168857289328155	0.626999852877153\\
0.16939199782151	0.625998165660247\\
0.169882993624609	0.624999608715893\\
0.170373070354746	0.623997921498987\\
0.170922972601361	0.622999364554634\\
0.171447562075138	0.621997677337728\\
0.172001853898107	0.620999120393375\\
0.172511248728489	0.619997433176469\\
0.173050327753174	0.618998876232115\\
0.173621402684536	0.618000319287762\\
0.174134423666165	0.616998632070856\\
0.174677970254377	0.616000075126503\\
0.17520428711356	0.614998387909597\\
0.175726365284112	0.613999830965244\\
0.176309423744159	0.612998143748337\\
0.176865616754843	0.611999586803984\\
0.177405595248784	0.610997899587078\\
0.177948522905904	0.609999342642725\\
0.178473741486311	0.608997655425819\\
0.179012553318679	0.607999098481466\\
0.17955460960853	0.60699741126456\\
0.180120456480694	0.605998854320206\\
0.180683500824617	0.605000297375853\\
0.181267404774741	0.603998610158947\\
0.181803476247709	0.603000053214594\\
0.182342548694554	0.601998365997688\\
0.182893556860533	0.600999809053334\\
0.183495622813485	0.599998121836428\\
0.184027776900098	0.598999564892075\\
0.184586446724144	0.597997877675169\\
0.185078819222702	0.596999320730816\\
0.18557217291478	0.59599763351391\\
0.186153498818958	0.594999076569556\\
0.186728431020322	0.594000519625203\\
0.187294962271669	0.592998832408297\\
0.187812960671973	0.592000275463944\\
0.188348096533098	0.590998588247038\\
0.188909869748957	0.590000031302685\\
0.189496739872131	0.588998344085778\\
0.190048817374103	0.587999787141425\\
0.190606189763895	0.586998099924519\\
0.19121533268923	0.585999542980166\\
0.191743951956687	0.58499785576326\\
0.192253466482818	0.583999298818907\\
0.192801775658243	0.582997611602\\
0.193357225303251	0.581999054657647\\
0.193868755510865	0.581000497713294\\
0.194400373795429	0.579998810496388\\
0.194948405800911	0.579000253552035\\
0.195544945689307	0.577998566335129\\
0.196108886108425	0.577000009390775\\
0.196700545402012	0.575998322173869\\
0.197278377467677	0.574999765229516\\
0.197888157943181	0.57399807801261\\
0.198449729447849	0.572999521068257\\
0.199017539166817	0.571997833851351\\
0.199605254841255	0.570999276906997\\
0.200108522131476	0.569997589690091\\
0.200702918024184	0.568999032745738\\
0.201377185333506	0.568000475801385\\
0.201934302937949	0.566998788584479\\
0.202535952109309	0.566000231640125\\
0.203106940494296	0.564998544423219\\
0.203688789231806	0.563999987478866\\
0.20426283943544	0.56299830026196\\
0.204809302789141	0.561999743317607\\
0.205375767118881	0.560998056100701\\
0.205950105211758	0.559999499156348\\
0.206561620574309	0.558997811939441\\
0.207211684536023	0.557999254995088\\
0.207766515020736	0.556997567778182\\
0.208339688118129	0.555999010833829\\
0.208923435640955	0.555000453889476\\
0.209539432064666	0.55399876667257\\
0.210136053783783	0.553000209728216\\
0.210728591041337	0.55199852251131\\
0.211315173705033	0.550999965566957\\
0.211894797444296	0.549998278350051\\
0.212456435676495	0.548999721405698\\
0.213067457568831	0.547998034188792\\
0.213689345253333	0.546999477244438\\
0.214303550763623	0.545997790027532\\
0.214859496460649	0.544999233083179\\
0.215488326282178	0.543997545866273\\
0.216098673644324	0.54299898892192\\
0.216742040232213	0.542000431977566\\
0.217298183748349	0.54099874476066\\
0.217850542845227	0.540000187816307\\
0.218422040512099	0.538998500599401\\
0.219053485109541	0.537999943655048\\
0.219698067716354	0.536998256438142\\
0.220272368867423	0.535999699493788\\
0.220847926412017	0.534998012276882\\
0.221483066576657	0.533999455332529\\
0.222172893918534	0.532997768115623\\
0.222770345553385	0.53199921117127\\
0.223380417756226	0.531000654226917\\
0.224017847972875	0.52999896701001\\
0.224666373712583	0.529000410065657\\
0.225288030417462	0.527998722848751\\
0.22591178425136	0.527000165904398\\
0.226507417256884	0.525998478687492\\
0.227114625193449	0.524999921743139\\
0.227773402012513	0.523998234526233\\
0.228414337563764	0.522999677581879\\
0.228996721365082	0.521997990364973\\
0.229622454930194	0.52099943342062\\
0.230254645204535	0.519997746203714\\
0.230867217630837	0.518999189259361\\
0.231515999963921	0.518000632315007\\
0.232154866212907	0.516998945098101\\
0.232868464026837	0.516000388153748\\
0.233441292103898	0.514998700936842\\
0.234137757082347	0.514000143992489\\
0.234792977908235	0.512998456775583\\
0.235399740488518	0.511999899831229\\
0.23608424357029	0.510998212614323\\
0.236730558839952	0.50999965566997\\
0.23741312041474	0.508997968453064\\
0.238023977818855	0.507999411508711\\
0.238705447770959	0.506997724291805\\
0.239332288482974	0.505999167347451\\
0.23997032638546	0.505000610403098\\
0.24065173277647	0.503998923186192\\
0.241243200359236	0.503000366241839\\
0.2418664466626	0.501998679024933\\
0.242587365451708	0.50100012208058\\
0.243265694786504	0.499998434863673\\
0.243964940198101	0.49899987791932\\
0.244703621065318	0.497998190702414\\
0.245361711758603	0.496999633758061\\
0.246038770902616	0.495997946541155\\
0.246714337810328	0.494999389596802\\
0.247417797630112	0.493997702379896\\
0.24806647542605	0.492999145435543\\
0.248762893932827	0.49200058849119\\
0.249452039127915	0.490998901274284\\
0.250064589166697	0.490000344329931\\
0.250713918641336	0.488998657113025\\
0.251429045606143	0.488000100168671\\
0.252207054624782	0.486998412951765\\
0.252921257785445	0.485999856007412\\
0.253619960752238	0.484998168790506\\
0.25436189194662	0.483999611846153\\
0.255026964954521	0.482997924629247\\
0.255745890474538	0.481999367684893\\
0.25645091476354	0.480997680467987\\
0.257176802711044	0.479999123523634\\
0.257922653788622	0.479000566579281\\
0.258599961661672	0.477998879362375\\
0.259288148674849	0.477000322418021\\
0.259998277810643	0.475998635201115\\
0.260670836340509	0.475000078256762\\
0.261472752132944	0.473998391039856\\
0.262158214991119	0.472999834095503\\
0.262955021110303	0.471998146878597\\
0.263643873433002	0.470999589934244\\
0.264329791948607	0.469997902717338\\
0.265050700274427	0.468999345772984\\
0.265892431477003	0.467997658556078\\
0.266587740004777	0.466999101611725\\
0.26740026291877	0.466000544667372\\
0.268044650686397	0.464998857450466\\
0.268836810184593	0.464000300506112\\
0.269603298581356	0.462998613289206\\
0.270318162169199	0.462000056344853\\
0.271041830284074	0.460998369127947\\
0.271762489826026	0.459999812183594\\
0.272536455516557	0.458998124966688\\
0.273328963483586	0.457999568022334\\
0.274135114046593	0.456997880805428\\
0.274922065519866	0.455999323861075\\
0.275678217625737	0.455000766916722\\
0.276450943558158	0.453999079699816\\
0.277193034489576	0.453000522755463\\
0.278011585457527	0.451998835538556\\
0.278844139890323	0.451000278594203\\
0.279625279764895	0.449998591377297\\
0.280351609959473	0.449000034432944\\
0.28116386317885	0.447998347216038\\
0.281989697109822	0.446999790271684\\
0.282786552043082	0.445998103054778\\
0.283584042686817	0.444999546110425\\
0.284401623871996	0.443997858893519\\
0.285233330924746	0.442999301949166\\
0.286009686520344	0.442000745004813\\
0.286837045721564	0.440999057787907\\
0.28756733639128	0.440000500843553\\
0.288385785413457	0.438998813626647\\
0.289121280259386	0.438000256682294\\
0.289973875003667	0.436998569465388\\
0.290835001817681	0.436000012521035\\
0.291696561950007	0.434998325304129\\
0.292508901184367	0.433999768359775\\
0.293340418550692	0.432998081142869\\
0.294167130916655	0.431999524198516\\
0.295092345720962	0.43099783698161\\
0.295942374879445	0.429999280037257\\
0.296761267077021	0.429000723092903\\
0.297642093704933	0.427999035875997\\
0.29854564202722	0.427000478931644\\
0.299371415214288	0.425998791714738\\
0.30020636257029	0.425000234770385\\
0.301086224988838	0.423998547553479\\
0.301906941915873	0.422999990609126\\
0.302805742365733	0.421998303392219\\
0.303658231686943	0.420999746447866\\
0.304596212607968	0.41999805923096\\
0.305464529560877	0.418999502286607\\
0.306359860726239	0.417997815069701\\
0.307326910565006	0.416999258125347\\
0.308256798868013	0.416000701180994\\
0.309214304640335	0.414999013964088\\
0.310143014953385	0.414000457019735\\
0.311077876535726	0.412998769802829\\
0.312059294312015	0.412000212858476\\
0.312921100577786	0.41099852564157\\
0.31390708022111	0.409999968697216\\
0.314912727200275	0.40899828148031\\
0.315939035407564	0.407999724535957\\
0.316794264333411	0.406998037319051\\
0.317711359259428	0.405999480374698\\
0.318689584348763	0.404997793157791\\
0.319604193814755	0.403999236213438\\
0.320638434382677	0.403000679269085\\
0.321663389987492	0.401998992052179\\
0.322570900759192	0.401000435107826\\
0.323577601513488	0.39999874789092\\
0.324594244021712	0.399000190946566\\
0.32550243084492	0.39799850372966\\
0.326509654711925	0.396999946785307\\
0.327448580425124	0.395998259568401\\
0.328390144087693	0.394999702624048\\
0.329418664802344	0.393998015407142\\
0.33048849959412	0.392999458462788\\
0.331549993581704	0.392000901518435\\
0.332528920543497	0.390999214301529\\
0.333542198037804	0.390000657357176\\
0.334497358998577	0.38899897014027\\
0.335421033370528	0.388000413195916\\
0.33644497602685	0.38699872597901\\
0.3373849939597	0.386000169034657\\
0.33849023945778	0.384998481817751\\
0.33949054082816	0.383999924873398\\
0.340588757186602	0.382998237656492\\
0.341582723387584	0.381999680712139\\
0.342725424502839	0.380997993495233\\
0.343705304832957	0.379999436550879\\
0.344772072728339	0.379000879606526\\
0.345763513326289	0.37799919238962\\
0.346856104954817	0.377000635445267\\
0.347889315544803	0.375998948228361\\
0.348911727385158	0.375000391284007\\
0.350034449989599	0.373998704067101\\
0.351099474872339	0.373000147122748\\
0.352213564092225	0.371998459905842\\
0.353385885267446	0.370999902961489\\
0.354478019233129	0.369998215744583\\
0.355533998166818	0.368999658800229\\
0.356574185543464	0.367997971583323\\
0.357654823944127	0.36699941463897\\
0.358738316561838	0.366000857694617\\
0.359970039645622	0.364999170477711\\
0.36109881324589	0.364000613533358\\
0.362283420585754	0.362998926316451\\
0.363476786417058	0.362000369372098\\
0.364711914865089	0.360998682155192\\
0.365879042117589	0.360000125210839\\
0.367070949492937	0.358998437993933\\
0.36828798060819	0.357999881049579\\
0.369447745731047	0.356998193832673\\
0.370514170185227	0.35599963688832\\
0.371635007272155	0.354997949671414\\
0.372860761631049	0.353999392727061\\
0.373985161667127	0.353000835782708\\
0.375093578097833	0.351999148565802\\
0.37624165104675	0.351000591621448\\
0.377447666913277	0.349998904404542\\
0.378703327243936	0.349000347460189\\
0.379898530054688	0.347998660243283\\
0.380948100798233	0.34700010329893\\
0.382206721708595	0.345998416082024\\
0.383456525261425	0.34499985913767\\
0.384667282941024	0.343998171920764\\
0.385911227267575	0.342999614976411\\
0.387074065612152	0.341997927759505\\
0.388393591024259	0.340999370815152\\
0.389506199905905	0.340000813870798\\
0.390745494429747	0.338999126653892\\
0.391954642413713	0.338000569709539\\
0.393160179286057	0.336998882492633\\
0.394349642932879	0.33600032554828\\
0.395701035700973	0.334998638331374\\
0.397006370038716	0.334000081387021\\
0.398341664471972	0.332998394170114\\
0.39961006506302	0.331999837225761\\
0.40091752656094	0.330998150008855\\
0.402198670129552	0.329999593064502\\
0.403507131279049	0.328997905847596\\
0.404906339162429	0.327999348903242\\
0.406197921257802	0.327000791958889\\
0.40744274038434	0.325999104741983\\
0.408830860071769	0.32500054779763\\
0.410256065882044	0.323998860580724\\
0.411630900969483	0.323000303636371\\
0.413025038505756	0.321998616419465\\
0.414370247601109	0.321000059475111\\
0.415748553762108	0.319998372258205\\
0.417182354628569	0.318999815313852\\
0.418579463961592	0.317998128096946\\
0.420056073183907	0.316999571152593\\
0.421357654507158	0.316001014208239\\
0.422925303714923	0.314999326991333\\
0.424344909458399	0.31400077004698\\
0.425737428652075	0.312999082830074\\
0.427249786272136	0.312000525885721\\
0.428624658443333	0.310998838668815\\
0.429999295529288	0.310000281724461\\
0.431484107403902	0.308998594507555\\
0.432942815008279	0.308000037563202\\
0.434300366594597	0.306998350346296\\
0.435578549438763	0.305999793401943\\
0.437068874985988	0.304998106185037\\
0.438481686390837	0.303999549240684\\
0.439972087255939	0.30300099229633\\
0.44146812497397	0.301999305079424\\
0.442913532122463	0.301000748135071\\
0.444257590273697	0.299999060918165\\
0.445690451778317	0.299000503973812\\
0.447221153876338	0.297998816756905\\
0.448774645894934	0.297000259812552\\
0.450164245268897	0.295998572595646\\
0.451678280010538	0.295000015651293\\
0.453215796369303	0.293998328434387\\
0.454877846917936	0.292999771490034\\
0.45640145572107	0.291998084273128\\
0.457947881243238	0.290999527328774\\
0.459532750885106	0.290000970384421\\
0.460994288108186	0.288999283167515\\
0.462627514554807	0.288000726223162\\
0.464294657580091	0.286999039006256\\
0.465875608418863	0.286000482061902\\
0.467550368818558	0.284998794844996\\
0.469076481362523	0.284000237900643\\
0.470948490504669	0.282998550683737\\
0.472652487003482	0.281999993739384\\
0.474537627972491	0.280998306522478\\
0.47619965602341	0.279999749578124\\
0.477892984033751	0.278998062361218\\
0.479502237774427	0.277999505416865\\
0.481090698900211	0.277000948472512\\
0.482686885651672	0.275999261255606\\
0.484665730949906	0.275000704311253\\
0.486254364498261	0.273999017094346\\
0.488192322154724	0.273000460149993\\
0.490027048734118	0.271998772933087\\
0.491880200016925	0.271000215988734\\
0.493701339089692	0.269998528771828\\
0.495201521303614	0.268999971827474\\
0.496896204061706	0.267998284610568\\
0.498689482165748	0.266999727666215\\
0.500670731032948	0.265998040449309\\
0.502570225349608	0.264999483504956\\
0.504356904091969	0.264000926560603\\
0.506195526553224	0.262999239343697\\
0.508055256108989	0.262000682399343\\
0.509924386833566	0.260998995182437\\
0.511737366123571	0.260000438238084\\
0.513580851349185	0.258998751021178\\
0.515463242680801	0.258000194076825\\
0.517403824682579	0.256998506859919\\
0.519481255420618	0.255999949915565\\
0.52151938593947	0.254998262698659\\
0.523459329809911	0.253999705754306\\
0.525393763074478	0.2529980185374\\
0.527260701712942	0.251999461593047\\
0.52926028207024	0.251000904648693\\
0.531348138442959	0.249999217431787\\
0.533422214158226	0.249000660487435\\
0.535533192986837	0.247998973270529\\
0.537539835180949	0.247000416326176\\
0.539604656700147	0.24599872910927\\
0.54153024958771	0.245000172164917\\
0.543882313485456	0.243998484948011\\
0.545987086365543	0.242999928003658\\
0.548160323892755	0.241998240786753\\
0.550275481348328	0.2409996838424\\
0.552449219121079	0.240001126898047\\
0.55453482240853	0.238999439681141\\
0.556502678820715	0.238000882736788\\
0.558890098075659	0.236999195519882\\
0.561042972316008	0.236000638575529\\
0.563444350633871	0.234998951358623\\
0.56594065895367	0.23400039441427\\
0.56816324980458	0.232998707197364\\
0.570472796709503	0.23200015025301\\
0.572784536491082	0.230998463036104\\
0.575066404906156	0.229999906091751\\
0.577601355395536	0.228998218874845\\
0.580178283603135	0.227999661930492\\
0.582642414883036	0.227001104986139\\
0.585252968504976	0.225999417769233\\
0.587674861065974	0.22500086082488\\
0.590201819000275	0.223999173607974\\
0.592673526045366	0.22300061666362\\
0.595358643041957	0.221998929446714\\
0.597763807044445	0.221000372502361\\
0.600216464906741	0.219998685285455\\
0.602836185270213	0.219000128341102\\
0.605426503088938	0.217998441124196\\
0.608445393103764	0.216999884179842\\
0.611056649119061	0.215998196962936\\
0.613633198630362	0.214999640018583\\
0.616406698205252	0.21400108307423\\
0.61925180466574	0.212999395857324\\
0.621845237562105	0.21200083891297\\
0.624812275395946	0.210999151696064\\
0.627646319919052	0.210000594751711\\
0.630290333876689	0.208998907534805\\
0.632902782396711	0.208000350590452\\
0.635721926745911	0.206998663373546\\
0.6384889599705	0.206000106429192\\
0.641305887654813	0.204998419212286\\
0.64442676159081	0.203999862267933\\
0.647106741653153	0.202998175051027\\
0.650090268852318	0.201999618106674\\
0.653310982675636	0.201001061162321\\
0.656265744555713	0.199999373945414\\
0.65940426411013	0.199000817001061\\
0.662451105954782	0.197999129784155\\
0.66564582949892	0.197000572839802\\
0.668751576668027	0.195998885622896\\
0.671952835131144	0.195000328678543\\
0.674736484458169	0.193998641461636\\
0.678612037380031	0.193000084517283\\
0.681709558172667	0.191998397300377\\
0.685326172569391	0.190999840356024\\
0.688990588763772	0.189998153139118\\
0.69263873157457	0.188999596194765\\
0.696041868776688	0.188001039250411\\
0.699547385061065	0.186999352033505\\
0.703177051966858	0.186000795089152\\
0.706898726624151	0.184999107872246\\
0.710373839314632	0.184000550927893\\
0.713995245705881	0.182998863710987\\
0.717359111246596	0.182000306766633\\
0.721310324983045	0.180998619549727\\
0.724982674015371	0.180000062605374\\
0.72904511296138	0.178998375388468\\
0.732833900470206	0.177999818444115\\
0.736917572898574	0.177001261499761\\
0.740403607257094	0.175999574282855\\
0.744172581622903	0.175001017338502\\
0.748094772715397	0.173999330121596\\
0.751994814312042	0.173000773177243\\
0.756363983101345	0.171999085960337\\
0.760742036894872	0.171000529015984\\
0.764497294604285	0.169998841799077\\
0.768677480603397	0.169000284854724\\
0.772621645702836	0.167998597637818\\
0.776294937824758	0.167000040693465\\
0.780311734835451	0.165998353476559\\
0.784347402288857	0.164999796532206\\
0.788539708176263	0.164001239587852\\
0.792947204556915	0.162999552370946\\
0.797019253733149	0.162000995426593\\
0.801009892039377	0.160999308209687\\
0.805056842354455	0.160000751265334\\
0.809262469370461	0.158999064048428\\
0.813600185024828	0.158000507104074\\
0.817987914228715	0.156998819887168\\
0.822664788218608	0.156000262942815\\
0.826852479085651	0.154998575725909\\
0.831776747803119	0.154000018781556\\
0.836077731047813	0.15299833156465\\
0.841120377957333	0.151999774620296\\
0.845672857358221	0.151001217675943\\
0.850732771736366	0.149999530459037\\
0.85547549403201	0.149000973514684\\
0.860671350043085	0.147999286297778\\
0.865445764481041	0.147000729353424\\
0.870284620627119	0.145999042136518\\
0.875281636679893	0.145000485192165\\
0.880562509574872	0.143998797975259\\
0.885979221450299	0.143000241030906\\
0.891589578070139	0.141998553814\\
0.897580791711622	0.140999996869646\\
0.902819062208604	0.13999830965274\\
0.908401942023548	0.138999752708387\\
0.913849472172699	0.138001195764034\\
0.919348961119581	0.136999508547128\\
0.925271181504147	0.136000951602775\\
0.930929029523387	0.134999264385869\\
0.937275678037665	0.134000707441515\\
0.943986072667128	0.132999020224609\\
0.949881806572829	0.132000463280256\\
0.956141653767275	0.13099877606335\\
0.962424128028867	0.130000219118997\\
0.968880166128304	0.128998531902091\\
0.97528716581139	0.127999974957737\\
0.982025361264495	0.126998287740831\\
0.989535300311782	0.125999730796478\\
0.996663285451686	0.125001173852125\\
1.0028652886974	0.123999486635219\\
1.0096297298778	0.123000929690867\\
1.01708478310916	0.121999242473962\\
1.02395691840271	0.121000685529609\\
1.03088443441993	0.119998998312704\\
1.03829282266059	0.119000441368351\\
1.04650560856471	0.117998754151446\\
1.05430295445621	0.117000197207093\\
1.06237724133705	0.115998509990188\\
1.0701939441506	0.114999953045835\\
1.07813989931841	0.11399826582893\\
1.08658632074467	0.112999708884577\\
1.09561845880778	0.112001151940225\\
1.10442905609831	0.110999464723319\\
1.11373008868433	0.110000907778967\\
1.12347830117981	0.108999220562061\\
1.13254167976505	0.108000663617708\\
1.14225101062171	0.106998976400803\\
1.15174011710741	0.10600041945645\\
1.16157796392029	0.104998732239544\\
1.17158317201816	0.104000175295192\\
1.18107132656108	0.102998488078286\\
1.19041167034763	0.101999931133934\\
1.20047227291631	0.101001374189581\\
1.21119073718095	0.0999996869726751\\
1.22260671865419	0.0990011300283224\\
1.2332922783346	0.0979994428114169\\
1.24481636546385	0.0970008858670641\\
1.25639696881687	0.0959991986501584\\
1.26710628336233	0.0950006417058055\\
1.27841820606229	0.0939989544888998\\
1.28912087575687	0.0930003975445468\\
1.30118059634301	0.0919987103276412\\
1.31242263015577	0.0910001533832882\\
1.32458140568781	0.0899984661663824\\
1.3361378970684	0.0889999092220294\\
1.34758524469445	0.0880013522776765\\
1.36000768645411	0.0869996650607706\\
1.37219515593785	0.0860011081164176\\
1.38379622795997	0.0849994208995117\\
1.3969162672067	0.0840008639551588\\
1.41050879280099	0.082999176738253\\
1.42460849516606	0.0820006197938998\\
1.43990739445587	0.080998932576994\\
1.45448314386409	0.0800003756326408\\
1.4695909495752	0.078998688415735\\
1.48343470092394	0.0780001314713819\\
1.49845457598644	0.0769984442544759\\
1.51295231223591	0.0759998873101229\\
1.529250325541	0.0750013303657697\\
1.54661699061424	0.0739996431488638\\
1.56407399030606	0.0730010862045107\\
1.58140357094386	0.0719993989876048\\
1.5975168368192	0.0710008420432515\\
1.613590190758	0.0699991548263457\\
1.63217988188246	0.0690005978819924\\
1.64986550234144	0.0679989106650865\\
1.66813399972444	0.0670003537207333\\
1.68498852589295	0.0659986665038272\\
1.70406019934675	0.0650001095594741\\
1.72153563251782	0.063998422342568\\
1.74106166342877	0.062999865398215\\
1.76242896725794	0.0620013084538624\\
1.78246967310768	0.0609996212369575\\
1.80547642668093	0.0600010642926053\\
1.8258836110245	0.0589993770757004\\
1.84662761906025	0.0580008201313482\\
1.86989162487674	0.0569991329144433\\
1.89360672766568	0.0560005759700911\\
1.91741736109618	0.0549988887531863\\
1.94352377455947	0.0540003318088341\\
1.96791093496503	0.0529986445919292\\
1.98927810779946	0.052000087647577\\
2.01310827488894	0.0509984004306721\\
2.03927386858917	0.0499998434863199\\
2.06461010099016	0.0490012865419678\\
2.09222579336745	0.0479995993250628\\
2.12074761745627	0.0470010423807106\\
2.15428918255114	0.0459993551638058\\
2.18624554898378	0.0450007982194538\\
2.21586071223573	0.0439991110025489\\
2.24833986472334	0.0430005540581968\\
2.27779431043984	0.0419988668412918\\
2.30950515002885	0.0410003098969397\\
2.34086144189288	0.0399986226800347\\
2.37190063394179	0.0390000657356827\\
2.40141596114092	0.0379983785187777\\
2.43021718906135	0.0369998215744257\\
2.45533662910562	0.0360012646300736\\
2.48879036349132	0.0349995774131686\\
2.5259726053173	0.0340010204688167\\
2.56529129001828	0.0329993332519118\\
2.61005931185716	0.0320007763075599\\
2.65588946405413	0.030999089090655\\
2.7044404264244	0.0300005321463028\\
2.75763613832057	0.0289988449293979\\
2.81181152610384	0.0280002879850457\\
2.86818471846704	0.0269986007681408\\
2.93076992772583	0.0260000438237886\\
2.98212278251141	0.0250014868794365\\
3.04080996519922	0.0239997996625315\\
3.10918053714937	0.0230012427181794\\
3.18041500219313	0.0219995555012744\\
3.26147413888217	0.0210009985569223\\
3.37010621013486	0.0199993113400173\\
3.47394511903328	0.0190007543956652\\
3.57290406214315	0.0179990671787602\\
3.67860197980965	0.0170005102344081\\
3.80134113208783	0.0159988230175031\\
3.92685556212512	0.015000266073151\\
4.05557698163662	0.013998578856246\\
4.173916954655	0.013000021911894\\
4.30751890985759	0.0120014649675418\\
4.44853198510857	0.0109997777506369\\
4.62656803080943	0.0100012208062847\\
4.79451387417501	0.00899953358937977\\
4.97886713406676	0.00800097664502764\\
5.19758644604882	0.00699928942812267\\
5.45165407907104	0.00600073248377064\\
5.77672243241647	0.00499904526686579\\
6.14801651173899	0.00400048832251376\\
6.6429361501805	0.00299880110560891\\
7.13647410406854	0.00200024416125688\\
7.95151896075263	0.000998556944352025\\
9.43443479801889	0\\
};
\addlegendentry{ROPT [0.53m]}

\end{axis}
\end{tikzpicture}%

==> Diagramma_v4_paper.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,533); %set diagram left start at 0, and has height of 533

%Shape: Rectangle [id:dp0873024318509037] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (128.75,313) -- (332.25,313) -- (332.25,442) -- (128.75,442) -- cycle ;
%Shape: Rectangle [id:dp3001164555757463] 
\draw   (150.5,342.5) -- (323.5,342.5) -- (323.5,371.5) -- (150.5,371.5) -- cycle ;
%Straight Lines [id:da7747745052232573] 
\draw    (230.5,377.5) -- (230.5,395.5) ;
\draw [shift={(230.5,397.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8160777433439717] 
\draw   (152.5,401.5) -- (325.5,401.5) -- (325.5,430.5) -- (152.5,430.5) -- cycle ;
%Shape: Rectangle [id:dp8136825714575893] 
\draw   (227.5,147.75) -- (328,147.75) -- (328,199.5) -- (227.5,199.5) -- cycle ;
%Shape: Rectangle [id:dp9751586129430643] 
\draw   (390.13,147.75) -- (490.63,147.75) -- (490.63,199.5) -- (390.13,199.5) -- cycle ;
%Shape: Rectangle [id:dp29766969012952194] 
\draw   (227.5,107.75) -- (490.5,107.75) -- (490.5,131.75) -- (227.5,131.75) -- cycle ;
%Shape: Rectangle [id:dp8010374586125402] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (219,73) -- (504.5,73) -- (504.5,32) -- (219,32) -- cycle ;
%Shape: Rectangle [id:dp520286080170931] 
\draw   (230.25,41.38) -- (493.25,41.38) -- (493.25,65.38) -- (230.25,65.38) -- cycle ;
%Straight Lines [id:da9285310583349999] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (177.5,151.5) -- (219.5,151.5) ;
\draw [shift={(222.5,151.5)}, rotate = 180] [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da1968603647511229] 
\draw    (331.5,163.5) -- (388.5,163.5) ;
\draw [shift={(390.5,163.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08620009280295826] 
\draw    (331.5,183) -- (387.5,183) ;
\draw [shift={(389.5,183)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6377287811667367] 
\draw    (496,164) -- (530,164) ;
\draw [shift={(532,164)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07196160522436745] 
\draw    (495.5,184) -- (529.5,184) ;
\draw [shift={(531.5,184)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20279246697520703] 
\draw    (205.5,163.5) -- (225.5,163.5) ;
\draw [shift={(227.5,163.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8861520008011692] 
\draw    (205.5,183) -- (225.5,183) ;
\draw [shift={(227.5,183)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17261075833938722] 
\draw    (205.5,237) -- (343.5,237) ;
\draw [shift={(268,237)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08640776246530413] 
\draw    (205.5,237) -- (205.5,183) ;
%Straight Lines [id:da10422302805937345] 
\draw    (511.5,237) -- (511.5,164.5) ;
%Shape: Circle [id:dp042260530581399] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203,163) .. controls (203,161.62) and (204.12,160.5) .. (205.5,160.5) .. controls (206.88,160.5) and (208,161.62) .. (208,163) .. controls (208,164.38) and (206.88,165.5) .. (205.5,165.5) .. controls (204.12,165.5) and (203,164.38) .. (203,163) -- cycle ;
%Shape: Circle [id:dp028661142644667903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203,183) .. controls (203,181.62) and (204.12,180.5) .. (205.5,180.5) .. controls (206.88,180.5) and (208,181.62) .. (208,183) .. controls (208,184.38) and (206.88,185.5) .. (205.5,185.5) .. controls (204.12,185.5) and (203,184.38) .. (203,183) -- cycle ;
%Shape: Circle [id:dp9602011406249962] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509,164) .. controls (509,162.62) and (510.12,161.5) .. (511.5,161.5) .. controls (512.88,161.5) and (514,162.62) .. (514,164) .. controls (514,165.38) and (512.88,166.5) .. (511.5,166.5) .. controls (510.12,166.5) and (509,165.38) .. (509,164) -- cycle ;
%Shape: Circle [id:dp1971722547322312] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509,184) .. controls (509,182.62) and (510.12,181.5) .. (511.5,181.5) .. controls (512.88,181.5) and (514,182.62) .. (514,184) .. controls (514,185.38) and (512.88,186.5) .. (511.5,186.5) .. controls (510.12,186.5) and (509,185.38) .. (509,184) -- cycle ;
%Straight Lines [id:da6145893032746519] 
\draw    (122.5,289.5) -- (111.5,289.5) ;
\draw [shift={(124.5,289.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1611688435380263] 
\draw    (124.5,300.5) -- (111.5,300.5) ;
%Straight Lines [id:da623229285520748] 
\draw    (111.5,300.5) -- (111.5,289.5) ;

%Straight Lines [id:da31580167218046307] 
\draw    (205.5,180.5) -- (205.5,163) ;
%Shape: Rectangle [id:dp04935731500395457] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (102.5,475.6) -- (563.5,475.6) -- (563.5,511.5) -- (102.5,511.5) -- cycle ;
%Straight Lines [id:da6369535290488084] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (488.5,370) -- (488.5,469.5) ;
\draw [shift={(488.5,471.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da004112620835376335] 
\draw    (232.5,445.5) -- (232.5,470) ;
\draw [shift={(232.5,472)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8271885145270699] 
\draw    (382.25,286) -- (337.5,286) ;
\draw [shift={(335.5,286)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8467871728944996] 
\draw    (380.75,306) -- (337.5,306) ;
\draw [shift={(335.5,306)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp21448598158925591] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.25,286) .. controls (383.25,284.62) and (382.13,283.5) .. (380.75,283.5) .. controls (379.37,283.5) and (378.25,284.62) .. (378.25,286) .. controls (378.25,287.38) and (379.37,288.5) .. (380.75,288.5) .. controls (382.13,288.5) and (383.25,287.38) .. (383.25,286) -- cycle ;
%Shape: Circle [id:dp7262629192234431] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.25,306) .. controls (383.25,304.62) and (382.13,303.5) .. (380.75,303.5) .. controls (379.37,303.5) and (378.25,304.62) .. (378.25,306) .. controls (378.25,307.38) and (379.37,308.5) .. (380.75,308.5) .. controls (382.13,308.5) and (383.25,307.38) .. (383.25,306) -- cycle ;

%Straight Lines [id:da16988491064434874] 
\draw    (307.5,202) -- (307.5,268) ;
\draw [shift={(307.5,270)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9920394017254988] 
\draw    (158.5,122.5) -- (158.5,269) ;
\draw [shift={(158.5,271)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da490475138191788] 
\draw    (227.5,122.5) -- (158.5,122.5) ;
%Straight Lines [id:da13149030591118116] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (428.5,354) -- (328.5,354) ;
\draw [shift={(326.5,354)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9795833411104216] 
\draw    (479.5,237) -- (479.5,330.5) ;
\draw [shift={(479.5,332.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp2858895744953047] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.25,238) .. controls (378.25,236.62) and (379.37,235.5) .. (380.75,235.5) .. controls (382.13,235.5) and (383.25,236.62) .. (383.25,238) .. controls (383.25,239.38) and (382.13,240.5) .. (380.75,240.5) .. controls (379.37,240.5) and (378.25,239.38) .. (378.25,238) -- cycle ;
%Shape: Parallelogram [id:dp30268132618433063] 
\draw   (440.5,341) -- (536.5,341) -- (527,366) -- (431,366) -- cycle ;
%Straight Lines [id:da8307273168575426] 
\draw    (343.5,237) -- (511.5,237) ;
%Shape: Circle [id:dp7827078326758494] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.25,408) .. controls (383.25,406.62) and (382.13,405.5) .. (380.75,405.5) .. controls (379.37,405.5) and (378.25,406.62) .. (378.25,408) .. controls (378.25,409.38) and (379.37,410.5) .. (380.75,410.5) .. controls (382.13,410.5) and (383.25,409.38) .. (383.25,408) -- cycle ;
%Shape: Circle [id:dp3354778764668047] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.25,421) .. controls (383.25,419.62) and (382.13,418.5) .. (380.75,418.5) .. controls (379.37,418.5) and (378.25,419.62) .. (378.25,421) .. controls (378.25,422.38) and (379.37,423.5) .. (380.75,423.5) .. controls (382.13,423.5) and (383.25,422.38) .. (383.25,421) -- cycle ;
%Straight Lines [id:da4239217574167191] 
\draw    (380.75,238) -- (380.75,423.5) ;
%Shape: Rectangle [id:dp7927298299768979] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (219,78) -- (504.5,78) -- (504.5,219) -- (219,219) -- cycle ;
%Straight Lines [id:da5835815670565738] 
\draw    (499,54) -- (533,54) ;
\draw [shift={(535,54)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7436463860358526] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510,54) .. controls (510,52.62) and (511.12,51.5) .. (512.5,51.5) .. controls (513.88,51.5) and (515,52.62) .. (515,54) .. controls (515,55.38) and (513.88,56.5) .. (512.5,56.5) .. controls (511.12,56.5) and (510,55.38) .. (510,54) -- cycle ;
%Straight Lines [id:da4439685969876741] 
\draw    (511.5,164.5) -- (511.5,54) ;
%Shape: Rectangle [id:dp5811225092975103] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (128.75,283) -- (332.25,283) -- (332.25,307.5) -- (128.75,307.5) -- cycle ;

%Straight Lines [id:da4614186578997437] 
\draw    (382.25,296) -- (337.5,296) ;
\draw [shift={(335.5,296)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp08001035446259075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.25,296) .. controls (383.25,294.62) and (382.13,293.5) .. (380.75,293.5) .. controls (379.37,293.5) and (378.25,294.62) .. (378.25,296) .. controls (378.25,297.38) and (379.37,298.5) .. (380.75,298.5) .. controls (382.13,298.5) and (383.25,297.38) .. (383.25,296) -- cycle ;
%Straight Lines [id:da9587609355817255] 
\draw    (380.75,408) -- (337.5,408) ;
\draw [shift={(335.5,408)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4543813507628127] 
\draw    (380.75,421) -- (337.5,421) ;
\draw [shift={(335.5,421)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (242,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {EKF - Localization Engine};
% Text Node
\draw (415.75,153.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{35.62pt}\setlength\topsep{0pt}
\begin{center}
Time\\Update
\end{center}

\end{minipage}};
% Text Node
\draw (229.38,156.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{67.92pt}\setlength\topsep{0pt}
\begin{center}
Measurement \\Update
\end{center}

\end{minipage}};
% Text Node
\draw (189.75,136.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathbf{o}_{\tempo}$};
% Text Node
\draw (538.75,154.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathbf{m}_{\tempop \lvert \tempo}$};
% Text Node
\draw (346.75,144.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathbf{m}_{\tempo \lvert \tempo}$};
% Text Node
\draw (348.75,193.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\boldsymbol{\Sigma}_{\tempo \lvert \tempo}$};
% Text Node
\draw (446,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{Alg. 1} };
% Text Node
\definecolor{cyanish}{RGB}{65, 117, 5}
\draw (172,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor{cyanish}{BS} };
% Text Node
\draw (393,336.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {yes };
% Text Node
\draw (160,154.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathbf{m}_{\tempo \lvert \tempo-1}$};
% Text Node
\draw (160,176.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\boldsymbol{\Sigma}_{\tempo \lvert \tempo-1}$};
% Text Node
\draw (261,447) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathbf{c}_k^{(\tempop)}$};
% Text Node
\draw (318.75,248.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathbf{K}_{\tempo}$};
% Text Node
\draw (294.5,111.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {State Space Model};
% Text Node
\draw (180.75,100.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathbf{R}_{\tempo}$};
% Text Node
\draw (238,247.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tempo \leftarrow \tempop$};
% Text Node
\draw (440.75,344.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {RIS update?};
% Text Node
\draw (486.75,285.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tempop$};
% Text Node
\draw (393,262.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathbf{m}_{\tempop \lvert \tempo}$};
% Text Node
\draw (393,282.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\boldsymbol{\Sigma}_{\tempop \lvert \tempo}$};
% Text Node
\draw (393,397.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathbf{m}_{\tempop \lvert \tempo}$};
% Text Node
\draw (393,417.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\boldsymbol{\Sigma}_{\tempop \lvert \tempo}$};
% Text Node
\draw (499,374.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {no};
% Text Node
\draw (499,416) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathbf{c}_k^{(\tempop)} = \mathbf{c}_k^{(\tempo)} $};
% Text Node
\draw (446,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{Alg. 3}};
% Text Node
\draw (242.25,44.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {Weight Evaluation};
% Text Node
\draw (538.75,175.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\boldsymbol{\Sigma}_{\tempop \lvert \tempo}$};
% Text Node
\draw (540.75,43.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta_k^{(\tempop)}$};
% Text Node
\draw (136,320) node [anchor=north west][inner sep=0.75pt]   [align=left] {RIS Optimization - \textit{Alg. 2} };
% Text Node
\draw (152.5,347.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Uncertainty Area Update};
% Text Node
\draw (248,377) node [anchor=north west][inner sep=0.75pt]   [align=left] {$f_{\mathbf{p}}(\boldsymbol{p})$};
% Text Node
\draw (187,407) node [anchor=north west][inner sep=0.75pt]   [align=left] {BCD Algorithm };
% Text Node
\draw (242.25,11.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor{red}{UE}};
% Text Node
\draw (135.75,287) node [anchor=north west][inner sep=0.75pt]   [align=left] {Precoder Update - \textit{Eq. 14} };
% Text Node
\draw (325.5,485.05) node [anchor=north west][inner sep=0.75pt]   [align=left] {RISs};
% Text Node
\draw (95,287) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathbf{f}_k$};
% Text Node
\draw (393,301.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta_k^{(\tempop)}$};


\end{tikzpicture}

==> Fig1RIS_traj_TSP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%

\begin{tikzpicture}

\begin{axis}[%
%width=6.071in,
%width=5.5in,
width=0.7\linewidth,
%height=2.399in,
height=1.5in,
%at={(1.018in,4.105in)},
at={(1.018in,5.105in)},
scale only axis,
xmin=0,
%xmax=6,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=14.5,
%ymax=17.5,
%ymax=17,
ymax=17,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
title style={font=\ttfamily,at={(0.9,1.05)},anchor=north, yshift=2},
title={(a)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,0.95)}, font=\small}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
3	15\\
3.00082391557736	15.0091760100537\\
3.00200392217061	15.0186631162113\\
3.00483252967491	15.0285271297741\\
3.00866766132307	15.0402537251746\\
3.01124961675411	15.0524629328024\\
3.01391100082661	15.0641240055937\\
3.01581610007162	15.0760366351581\\
3.01571187026669	15.0886530633867\\
3.01462398983323	15.100402051556\\
3.01356583559632	15.1117992625904\\
3.01370505054736	15.1219239062078\\
3.01373421943095	15.1326930552269\\
3.01345772937824	15.1435091903159\\
3.01219026528649	15.1540564166339\\
3.01164566813488	15.1650416666479\\
3.01148532823772	15.175529072821\\
3.01256969293977	15.1846274656487\\
3.01460402891975	15.1934325876762\\
3.01647810795018	15.2026077919133\\
3.01787536812181	15.2103942787382\\
3.01814960230039	15.2172905748408\\
3.0185198122057	15.2231751930297\\
3.01870137034581	15.2284054960021\\
3.02096638539364	15.2348093199617\\
3.02302376446044	15.242697527365\\
3.02554647691925	15.251137515778\\
3.02807266786144	15.2593793159539\\
3.02956371480786	15.2674215273617\\
3.02800489057194	15.2776694766386\\
3.02573118279254	15.289447896448\\
3.02350977846774	15.3024935133547\\
3.02045663087974	15.3146417421468\\
3.01686099913139	15.3245809561642\\
3.01351490001712	15.3377548913355\\
3.00971586332675	15.3516288875825\\
3.00614653105128	15.366296889404\\
3.0027502696334	15.3820172243202\\
2.99972898433854	15.3985732817486\\
2.99692941336595	15.4152353036287\\
2.99396007729668	15.4323524303986\\
2.99161953535833	15.4493017690514\\
2.98690496498109	15.4664705946363\\
2.98258233620941	15.4845297931342\\
2.97768866548445	15.5023886426737\\
2.97376585262454	15.5206812675238\\
2.96916741928773	15.5392625713847\\
2.96296269837645	15.5575734118509\\
2.95697660831448	15.5755112395298\\
2.95020483766558	15.5931041022998\\
2.94420883473545	15.6119257570961\\
2.93786523244233	15.6306753469461\\
2.93160559848961	15.6483916290532\\
2.92506561928814	15.6665842714959\\
2.91877571444352	15.6841866526966\\
2.91192836268493	15.7014763723514\\
2.90426883591426	15.7184035760946\\
2.89630876545537	15.733473503234\\
2.88867241637598	15.7476399858867\\
2.88128691235836	15.7623088001175\\
2.87323623371123	15.7772906180232\\
2.86414945600603	15.7921552426625\\
2.85539074200678	15.8071861947617\\
2.84562241258584	15.8235817350778\\
2.83493027122718	15.8405410742476\\
2.82348896317529	15.8556269521964\\
2.81156195588891	15.8708845600545\\
2.80091502755917	15.8869376019698\\
2.78960862097315	15.903456150074\\
2.77827868713795	15.92137759612\\
2.76718985985486	15.9401726049479\\
2.75567209990643	15.9599000560813\\
2.7433443294475	15.9803726739328\\
2.73181827584154	16.0019254481391\\
2.72001921102601	16.024191352147\\
2.70757584721425	16.0466362960059\\
2.69391957936734	16.0685534332545\\
2.68097049387058	16.0905363344978\\
2.66925703330276	16.113380306148\\
2.65839974153049	16.1350897450698\\
2.64572941764946	16.1570488547736\\
2.63286809440402	16.1789560304069\\
2.61847380811841	16.2027347174953\\
2.60375758542508	16.2262880815261\\
2.58671372183597	16.2500453712264\\
2.56802179987676	16.2730352960368\\
2.55012187613914	16.2948380883057\\
2.53239328467494	16.3150731551406\\
2.51582951111685	16.3356704193629\\
2.50118626762615	16.3555035753449\\
2.48715996973313	16.3747962839451\\
2.47285028512899	16.3952183129351\\
2.45831446136256	16.4161622612106\\
2.44271249498249	16.436961016183\\
2.4280146604387	16.4567843767606\\
2.41392910713958	16.4767449126386\\
2.40092322378283	16.4952617547341\\
2.38745759107027	16.5160723485296\\
2.37415366685442	16.5357585842251\\
2.36008189928733	16.5551657226284\\
};
\addlegendentry{True trajectory}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
3	15\\
2.99999999999977	15.0000035301355\\
3.00000000000341	15.0100067960496\\
3.00000080255984	15.0199309211775\\
2.99999990700203	15.0296372295302\\
2.99999997524867	15.0395358049945\\
2.99999480065224	15.0499024352502\\
2.99997930815496	15.060797259949\\
2.99998195589615	15.0723593464115\\
2.99995619202986	15.0840376264036\\
2.99983016846143	15.1007433645645\\
2.99980167245324	15.1132701114725\\
2.99976183066689	15.1252962952394\\
2.99967948081162	15.1390690268517\\
2.99936167273773	15.1573994498404\\
2.99922031045017	15.1717484586028\\
2.99906249680326	15.1858659147623\\
2.99892620797577	15.1993231426667\\
2.9988366760648	15.2134712687831\\
2.99924653175447	15.2193704584498\\
2.99932618194394	15.2309987904848\\
2.9992976175614	15.2425805047332\\
2.99869002913764	15.2570994781209\\
2.99869661224286	15.2671104941993\\
2.99896197561467	15.2770414983113\\
3.00019763641722	15.283241807171\\
3.00177462599202	15.2872972142336\\
3.00230943621591	15.2969175975559\\
3.00641784183887	15.2900594368879\\
3.00672213533054	15.3001035956524\\
3.01115382092266	15.29039577087\\
3.01217300853141	15.2972318173494\\
3.01167285378742	15.3126043461062\\
3.01081296617643	15.319082700344\\
3.01138396715178	15.3305090418337\\
3.01219742969927	15.3410523886443\\
3.01251805472891	15.349367440244\\
3.01019993491738	15.369810944669\\
3.00930035652194	15.3741531974395\\
3.00879660859734	15.3669217994817\\
3.01099923062988	15.3740032456247\\
3.01165911101558	15.3838188139401\\
3.01038128464888	15.4030506722765\\
3.00789552201172	15.4298145019508\\
2.99384729631678	15.4618874414954\\
2.98843136357322	15.4835292033801\\
2.99538887247893	15.4879703569566\\
3.00424086139934	15.4869578153657\\
3.00906872181324	15.4893351164122\\
3.01315011177605	15.4942091094159\\
3.01692464082408	15.4969593659492\\
3.01412906005091	15.5098256574653\\
3.01706162025352	15.5192273185397\\
3.01302189979177	15.5352653442332\\
3.00529612135229	15.5528162249079\\
2.99179761619205	15.5790636414545\\
2.98131251740617	15.5996203959332\\
2.97722498158363	15.6218373023852\\
2.97646262459648	15.6353017562031\\
2.98034311073647	15.6460758870175\\
2.97729963844063	15.660518119379\\
2.98544265302033	15.6713964307873\\
2.96595331022801	15.6876381838493\\
2.95262802568953	15.7147830707537\\
2.93985753861632	15.7419624778997\\
2.92104537436175	15.7678051597819\\
2.89209281680282	15.7975869690194\\
2.85646475969259	15.8263097116857\\
2.86568132424709	15.8630565981663\\
2.9006198009508	15.8992719034365\\
2.80813805373536	15.9378138604037\\
2.81516795561514	15.9612076848649\\
2.80929586892823	15.9815227199033\\
2.8113293893488	16.0070494780569\\
2.8183977847408	16.0303178713508\\
2.79652625544925	16.0536629349767\\
2.77656024181564	16.0789833394911\\
2.69578514716618	16.1017554063142\\
2.65270880065219	16.1256492046948\\
2.65853756279034	16.152764135149\\
2.66122428860407	16.1796128261073\\
2.67434804750731	16.2045332174983\\
2.66028390162482	16.2292326916879\\
2.66171961938051	16.2548945525542\\
2.63206143360565	16.2809372173599\\
2.64900566597096	16.304981134389\\
2.66714012559466	16.3274820392512\\
2.66507742374558	16.3512672516951\\
2.66073503933298	16.3745238203152\\
2.64285443792809	16.3948979727273\\
2.61690471046325	16.4194331213835\\
2.64654853683964	16.4470437049375\\
2.57898735772384	16.4384336116759\\
2.61260805214729	16.4784822707837\\
2.62005829731342	16.5058455815193\\
2.60294600543679	16.5251914260901\\
2.63743157374416	16.5547869618827\\
2.60140821448953	16.5734163923243\\
2.58187573968517	16.5935448422077\\
2.58484454845643	16.6170106708365\\
};
\addlegendentry{OPT-AO}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
3	15\\
3.00000004989596	15.0000161255026\\
3.00000070479461	15.0102297817074\\
3.00000169087493	15.0205590959634\\
3.00000292141068	15.0308546640805\\
3.00000541034029	15.0419205160284\\
2.9999949466419	15.05102150049\\
3.00000451775234	15.061243804822\\
3.00007094727618	15.0718228597127\\
3.00025166995293	15.0828851746632\\
3.00027561338955	15.093579341061\\
3.00024682701579	15.1052910221914\\
3.00010909936589	15.1206748918336\\
3.00063507659952	15.1348434805957\\
3.00069439056478	15.146582008253\\
3.00076831087013	15.1588398943571\\
3.00089109442105	15.1728750896442\\
3.00076308916819	15.1839677481558\\
3.00099754985344	15.1941340439489\\
3.00118635156558	15.2048896482913\\
3.0019460737763	15.2112586823728\\
3.00173620166321	15.2192815942835\\
3.00218937594969	15.2244211032732\\
3.00178911940123	15.2363489677631\\
3.00151901386138	15.2508527090585\\
3.00232618180049	15.2553372025933\\
3.00124173661059	15.2765763980681\\
2.997982929756	15.2789619040244\\
3.0045922666938	15.2926853732727\\
3.00626818653421	15.29849761768\\
3.0068131772241	15.3091893070238\\
3.00265004441479	15.3169089141916\\
3.00170731717069	15.3325609873438\\
3.00343038585946	15.3373146822183\\
3.00125368719778	15.3555582568273\\
3.00132869128571	15.3660080707142\\
3.00015600732007	15.3805869461295\\
3.00269837262411	15.3872444826056\\
3.00396801680856	15.3947952267948\\
3.00390166309158	15.4058961517118\\
3.00431753464446	15.4157662227387\\
3.0016576962901	15.4326621774506\\
2.99828452282491	15.4526157544991\\
3.00398408267091	15.4489283389365\\
3.00607339393407	15.4538448459334\\
3.00826192257841	15.4586621532141\\
3.01000854699615	15.464330147175\\
3.00421993161434	15.4916545881324\\
2.99576637350767	15.5238196580919\\
2.99583239128136	15.5347894495941\\
2.9951063284626	15.5476507855563\\
2.99934587431014	15.5499292043318\\
2.99330376342037	15.5741281102148\\
2.98910398952458	15.5932767648004\\
2.98211661975431	15.6219006206482\\
2.98320203637207	15.6322806934048\\
2.98132851972935	15.647593659228\\
2.97438635247837	15.6711052330411\\
2.98018496049575	15.6752616239148\\
2.97978386482725	15.6858824619516\\
2.97505741716813	15.70756583125\\
2.97009454433718	15.7291854637465\\
2.96836930277833	15.7442026500933\\
2.96135769513699	15.7675874899938\\
2.96635972399411	15.7746007577708\\
2.96159059773347	15.7912927947051\\
2.95407627821146	15.8166576641833\\
2.95299598178065	15.8316434838657\\
2.95063632139226	15.8476018188099\\
2.94299650316781	15.8705149440372\\
2.94895328802933	15.8786572822049\\
2.93660007682831	15.9085107204471\\
2.92719068621584	15.9370330947067\\
2.92733866849012	15.9507343363479\\
2.92981415784311	15.9619796652782\\
2.91426286322774	15.9938034415912\\
2.91414930858361	16.0080646765369\\
2.91240675981382	16.0239129928556\\
2.90718206283054	16.0448092936712\\
2.88474884432586	16.0793442131364\\
2.88763674195495	16.0906652341101\\
2.88292141971592	16.110504935003\\
2.86855876527926	16.1430112028369\\
2.8508546193269	16.1709371036473\\
2.8113177575778	16.2176603315635\\
2.80495109204724	16.2399360681271\\
2.80905649432269	16.254306925193\\
2.80533749761212	16.2730194352096\\
2.78231031349009	16.304812094527\\
2.77704497590346	16.3252173242192\\
2.7701761993389	16.3475617695187\\
2.75983890436135	16.3699384907639\\
2.78978983246953	16.3685098728275\\
2.81021834036299	16.3700977843216\\
2.80610625860508	16.388825410615\\
2.8142786890327	16.3997377562991\\
2.81666980076142	16.4145312236922\\
2.80826804525071	16.4349303440097\\
2.8005614807832	16.4577563779589\\
2.79784041503213	16.4755558166191\\
};
\addlegendentry{FOCUS}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
3	15\\
2.99999986255577	15.0000072620193\\
2.99999873218525	15.0100701591771\\
2.99999721091701	15.0201196158362\\
2.99999625614314	15.0299275857618\\
3.00000291524345	15.0397586258015\\
3.00002632396086	15.0482311533666\\
3.00004464614406	15.0561841961247\\
2.99998397956252	15.068840091366\\
2.99986511616404	15.0840680391926\\
2.99978876648085	15.0955845549947\\
2.9992320275002	15.113525691114\\
2.99910267800635	15.1273304314119\\
2.9989016636737	15.1416948176023\\
2.99865743997118	15.1596800847768\\
2.99877474051072	15.1724047098595\\
2.99904389590515	15.1827911389266\\
2.99986890122485	15.1885062042298\\
3.00018662503894	15.1964850956882\\
3.00094308674095	15.2053948250189\\
3.00169775265621	15.2135755037069\\
3.00230842913988	15.2201969656995\\
3.00322074882262	15.2262881514324\\
3.00384254451206	15.2351382990739\\
3.00390861995693	15.2472662933261\\
3.00258501845174	15.2652470451815\\
2.99995789939765	15.2908151139693\\
2.99918881086961	15.3020305334771\\
2.99987942997934	15.3108588874501\\
3.00112126363135	15.3135032360683\\
3.00516506649284	15.3073288549157\\
3.00521754655416	15.3119442720705\\
3.00614907793819	15.3147181168711\\
3.00607241224211	15.3191783098573\\
3.00763575850325	15.332138597268\\
3.00768791286956	15.3448897435356\\
3.00841276163448	15.3572462916606\\
3.00796588330492	15.3678763092972\\
3.01252161365965	15.3680576303746\\
3.01529273979136	15.3440314985077\\
3.0170029642542	15.3380554545652\\
3.01879420912954	15.3432748613401\\
3.01974431325318	15.3491559789616\\
3.02065526967407	15.3612951590841\\
3.0214815342146	15.3731123963986\\
3.02157405913553	15.3835811363283\\
3.02164394272607	15.3956836335617\\
3.02137657499859	15.4093379041021\\
3.02195254491758	15.4162253681193\\
3.0206835871456	15.4243122139711\\
3.01837177341579	15.4359211871654\\
3.01757526876934	15.4458780162941\\
3.0164648351283	15.457057178685\\
3.0188286632115	15.4614733686767\\
3.02015436987265	15.4679250197983\\
3.02315559544222	15.4698125894916\\
3.02185278725088	15.4824637893242\\
3.02670812069046	15.4827340509564\\
3.02541033692801	15.4938911308626\\
3.02597115396216	15.4980575332197\\
3.02657449780888	15.5053322782475\\
3.0254503895979	15.5171537685663\\
3.01855851964533	15.5381809988179\\
3.01343946946596	15.5559865867245\\
3.01242155630278	15.6039094933135\\
3.01312205198599	15.6136508905259\\
3.01193090199294	15.6260789596582\\
3.0127835659083	15.6368924011853\\
3.00553597109792	15.6554010351306\\
2.98604543748064	15.6897937436556\\
2.94626124770726	15.7438159491843\\
2.93508548244661	15.7693516999703\\
2.93597962136534	15.7817544184565\\
2.92458760644198	15.8040367880552\\
2.88530651187195	15.8510468519711\\
2.87105910477629	15.8758098640843\\
2.87232818423057	15.8895742162672\\
2.85513783183877	15.9170138552841\\
2.85777424404559	15.9296517830813\\
2.85000853204202	15.9494643785674\\
2.84789813115109	15.96585226809\\
2.84783805694728	15.9807786395038\\
2.85712788310131	15.9890239650166\\
2.86081174492098	15.999108916121\\
2.86959635141127	16.0071485729485\\
2.86464842998053	16.0250975331537\\
2.85499285310795	16.0569113654063\\
2.82533412430629	16.1032977871818\\
2.81797260543707	16.1239261206527\\
2.81460110122751	16.1418828138609\\
2.78991168942862	16.1677565412024\\
2.8088527929843	16.1727302618254\\
2.80629204403753	16.1907791715778\\
2.80516113144522	16.2071775915281\\
2.79919282798634	16.2263786830642\\
2.80954872348429	16.2364305232348\\
2.77840728434732	16.2597299043849\\
2.75568633430628	16.2834323216113\\
2.75211951302423	16.3012208342793\\
2.74485732760336	16.3205515171701\\
};
\addlegendentry{ROPT}

\draw[line width=4.0pt, fill=cyan, draw=cyan] (axis cs:0,14.8) rectangle (axis cs:0.025,15.2);
\end{axis}

\begin{axis}[%
%width=6.071in,
width=0.7\linewidth, %5.5in,
%height=2.399in,
height=2in,
%at={(1.018in,0.773in)},
at={(1.018in,2.5in)},
scale only axis,
xmin=15,
xmax=16.6,
xlabel style={font=\color{white!15!black}},
xlabel={y [m]},
%ymin=-170,
ymin=-163,
ymax=-120,
ylabel style={font=\color{white!15!black}},
ylabel={$P({\mathbf{p}},{\boldsymbol{\theta}})$ [dBW]},
title style={font=\ttfamily,at={(0.9,1.05)},anchor=north},
title={(b)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\small}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
15	-135.135759724636\\
15.0091760100537	-136.732124221483\\
15.0186631162113	-137.726078378011\\
15.0285271297741	-138.725622929306\\
15.0402537251746	-138.953646454199\\
15.0524629328024	-137.968375772135\\
15.0641240055937	-136.779537816542\\
15.0760366351581	-135.900912347841\\
15.0886530633867	-134.949483279722\\
15.100402051556	-134.953391050234\\
15.1117992625904	-134.565552655909\\
15.1219239062078	-135.278249715269\\
15.1326930552269	-136.396624370552\\
15.1435091903159	-136.200029170858\\
15.1540564166339	-137.71887133499\\
15.1650416666479	-138.400059700674\\
15.175529072821	-138.554021606036\\
15.1846274656487	-138.772646201619\\
15.1934325876762	-138.544913931271\\
15.2026077919133	-138.25567750425\\
15.2103942787382	-137.797892751466\\
15.2172905748408	-137.254190360958\\
15.2231751930297	-137.533330272105\\
15.2284054960021	-137.616016435198\\
15.2348093199617	-136.718221417203\\
15.242697527365	-136.348489153211\\
15.251137515778	-136.476457880459\\
15.2593793159539	-136.18206040393\\
15.2674215273617	-135.643072295022\\
15.2776694766386	-135.745814421931\\
15.289447896448	-135.691240587615\\
15.3024935133547	-136.33441442775\\
15.3146417421468	-136.601722626859\\
15.3245809561642	-136.94729628416\\
15.3377548913355	-137.732165903384\\
15.3516288875825	-137.986992319156\\
15.366296889404	-137.794411273955\\
15.3820172243202	-136.531759047679\\
15.3985732817486	-135.574892687661\\
15.4152353036287	-135.68969436826\\
15.4323524303986	-135.570630522804\\
15.4493017690514	-136.986515799118\\
15.4664705946363	-137.61566582569\\
15.4845297931342	-137.213451713504\\
15.5023886426737	-136.565743765791\\
15.5206812675238	-136.17901091358\\
15.5392625713847	-135.905022405017\\
15.5575734118509	-135.974050015356\\
15.5755112395298	-137.201633899132\\
15.5931041022998	-137.914363075408\\
15.6119257570961	-139.116814125259\\
15.6306753469461	-139.001591719937\\
15.6483916290532	-139.004067962066\\
15.6665842714959	-138.078706806942\\
15.6841866526966	-137.590521515531\\
15.7014763723514	-137.28697282357\\
15.7184035760946	-137.54997362539\\
15.733473503234	-137.936513974278\\
15.7476399858867	-138.853709752549\\
15.7623088001175	-139.610193901405\\
15.7772906180232	-138.94563601222\\
15.7921552426625	-138.287311230227\\
15.8071861947617	-137.380168302199\\
15.8235817350778	-136.98285920369\\
15.8405410742476	-136.891312282432\\
15.8556269521964	-136.778038641472\\
15.8708845600545	-136.993400437403\\
15.8869376019698	-136.405128309659\\
15.903456150074	-136.241698146505\\
15.92137759612	-135.936807502216\\
15.9401726049479	-136.312815891225\\
15.9599000560813	-136.584738047572\\
15.9803726739328	-138.038433562927\\
16.0019254481391	-139.467713845445\\
16.024191352147	-139.877996960958\\
16.0466362960059	-138.198750763311\\
16.0685534332545	-137.188617971618\\
16.0905363344978	-137.901737914554\\
16.113380306148	-138.717220941107\\
16.1350897450698	-139.756041540621\\
16.1570488547736	-138.813402599029\\
16.1789560304069	-137.318334933437\\
16.2027347174953	-138.509470469323\\
16.2262880815261	-140.327977732717\\
16.2500453712264	-140.599633378659\\
16.2730352960368	-138.976043539366\\
16.2948380883057	-137.393041634421\\
16.3150731551406	-138.592637993095\\
16.3356704193629	-139.981432159\\
16.3555035753449	-141.432147493805\\
16.3747962839451	-141.836785188196\\
16.3952183129351	-141.641207425559\\
16.4161622612106	-141.434307200913\\
16.436961016183	-140.468623867262\\
16.4567843767606	-138.44979799484\\
16.4767449126386	-138.173370441877\\
16.4952617547341	-139.002308250154\\
16.5160723485296	-141.575086342029\\
16.5357585842251	-145.39002001159\\
};
\addlegendentry{$P({\mathbf{p}},{\boldsymbol{\theta}})$: OPT-AO}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
15	-122.152527844022\\
15.0091760100537	-122.578324045471\\
15.0186631162113	-123.176422807357\\
15.0285271297741	-124.076422110608\\
15.0402537251746	-125.652944992741\\
15.0524629328024	-128.067375482793\\
15.0641240055937	-131.025761713164\\
15.0760366351581	-135.965918615704\\
15.0886530633867	-144.272604270094\\
15.100402051556	-142.917181818812\\
15.1117992625904	-138.968037166617\\
15.1219239062078	-136.215277338723\\
15.1326930552269	-135.025249254087\\
15.1435091903159	-136.133745092784\\
15.1540564166339	-136.76227355618\\
15.1650416666479	-139.111805645998\\
15.175529072821	-142.495135205335\\
15.1846274656487	-146.798674924294\\
15.1934325876762	-153.740334857954\\
15.2026077919133	-147.013556571132\\
15.2103942787382	-144.50302107912\\
15.2172905748408	-143.232242170566\\
15.2231751930297	-141.177712118247\\
15.2284054960021	-140.066079870608\\
15.2348093199617	-139.939906892162\\
15.242697527365	-140.171468898938\\
15.251137515778	-140.731471093484\\
15.2593793159539	-141.420608727391\\
15.2674215273617	-144.146285746174\\
15.2776694766386	-145.719392895184\\
15.289447896448	-151.375089955989\\
15.3024935133547	-155.122264846337\\
15.3146417421468	-146.54011462396\\
15.3245809561642	-144.015910474793\\
15.3377548913355	-142.891074251845\\
15.3516288875825	-143.596185907383\\
15.366296889404	-144.502558345446\\
15.3820172243202	-150.98884577487\\
15.3985732817486	-153.434739292503\\
15.4152353036287	-147.639790327624\\
15.4323524303986	-145.738662935246\\
15.4493017690514	-146.197186457952\\
15.4664705946363	-147.079335092144\\
15.4845297931342	-149.797371219768\\
15.5023886426737	-155.488550419259\\
15.5206812675238	-150.648046310713\\
15.5392625713847	-147.31505741214\\
15.5575734118509	-145.729965785518\\
15.5755112395298	-151.840765539669\\
15.5931041022998	-155.840335850683\\
15.6119257570961	-157.394379596778\\
15.6306753469461	-148.157009202126\\
15.6483916290532	-146.960771236573\\
15.6665842714959	-150.112538575708\\
15.6841866526966	-160.174242697376\\
15.7014763723514	-154.708283428073\\
15.7184035760946	-151.929436295865\\
15.733473503234	-148.726107773194\\
15.7476399858867	-149.768394132571\\
15.7623088001175	-151.784227643207\\
15.7772906180232	-154.973636581464\\
15.7921552426625	-156.718011675561\\
15.8071861947617	-152.34867338532\\
15.8235817350778	-150.673442590844\\
15.8405410742476	-149.441015540386\\
15.8556269521964	-151.140084008204\\
15.8708845600545	-159.999844604549\\
15.8869376019698	-156.048960599201\\
15.903456150074	-154.322533647639\\
15.92137759612	-150.369656462231\\
15.9401726049479	-150.101506042646\\
15.9599000560813	-155.43197739691\\
15.9803726739328	-158.181916375203\\
16.0019254481391	-154.125349080123\\
16.024191352147	-153.128561454101\\
16.0466362960059	-154.240009078525\\
16.0685534332545	-158.195416510014\\
16.0905363344978	-152.297700846547\\
16.113380306148	-151.872468933374\\
16.1350897450698	-154.491352583075\\
16.1570488547736	-158.545388550402\\
16.1789560304069	-156.171485773533\\
16.2027347174953	-152.583937157414\\
16.2262880815261	-154.792471953552\\
16.2500453712264	-160.500341068972\\
16.2730352960368	-157.436299432526\\
16.2948380883057	-151.755665831966\\
16.3150731551406	-154.940851608457\\
16.3356704193629	-157.205576720795\\
16.3555035753449	-160.491410899053\\
16.3747962839451	-154.018121477553\\
16.3952183129351	-154.26446093176\\
16.4161622612106	-157.141428077361\\
16.436961016183	-157.038353984402\\
16.4567843767606	-154.073530226865\\
16.4767449126386	-152.072920083426\\
16.4952617547341	-155.803484549064\\
16.5160723485296	-157.165961730873\\
16.5357585842251	-158.661625463122\\
};
\addlegendentry{$P({\mathbf{p}},{\boldsymbol{\theta}})$: FOCUS}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
15	-130.931147552499\\
15.0091760100537	-129.928335330438\\
15.0186631162113	-128.851615564743\\
15.0285271297741	-128.049210484623\\
15.0402537251746	-127.414185386027\\
15.0524629328024	-127.084936173145\\
15.0641240055937	-126.870011860189\\
15.0760366351581	-126.776421481601\\
15.0886530633867	-126.812235323951\\
15.100402051556	-126.523890181697\\
15.1117992625904	-126.306443015252\\
15.1219239062078	-126.309309915391\\
15.1326930552269	-126.328924413071\\
15.1435091903159	-126.03999495598\\
15.1540564166339	-126.450220709455\\
15.1650416666479	-126.834399245297\\
15.175529072821	-127.557336805228\\
15.1846274656487	-128.320082972829\\
15.1934325876762	-129.457142984658\\
15.2026077919133	-130.794639087563\\
15.2103942787382	-131.773666417833\\
15.2172905748408	-132.907734956782\\
15.2231751930297	-132.937664963906\\
15.2284054960021	-133.294308565061\\
15.2348093199617	-132.647025406655\\
15.242697527365	-132.176342375001\\
15.251137515778	-131.061706711392\\
15.2593793159539	-130.193812642792\\
15.2674215273617	-129.630306696293\\
15.2776694766386	-128.897882857505\\
15.289447896448	-128.996696676008\\
15.3024935133547	-129.301602587837\\
15.3146417421468	-130.277530008439\\
15.3245809561642	-131.257795949772\\
15.3377548913355	-132.855163989885\\
15.3516288875825	-134.859759092901\\
15.366296889404	-134.774769108654\\
15.3820172243202	-133.673775295725\\
15.3985732817486	-133.027348667238\\
15.4152353036287	-133.191796294949\\
15.4323524303986	-134.164398898843\\
15.4493017690514	-136.556627654806\\
15.4664705946363	-140.760168969642\\
15.4845297931342	-140.694169777576\\
15.5023886426737	-139.506152324525\\
15.5206812675238	-138.24823893696\\
15.5392625713847	-140.332770580032\\
15.5575734118509	-144.748826554335\\
15.5755112395298	-153.276110046796\\
15.5931041022998	-153.529955107311\\
15.6119257570961	-145.829086541311\\
15.6306753469461	-146.595901629768\\
15.6483916290532	-151.176302776753\\
15.6665842714959	-154.575698920251\\
15.6841866526966	-155.114305849172\\
15.7014763723514	-147.686211145748\\
15.7184035760946	-148.20866288879\\
15.733473503234	-150.304729919938\\
15.7476399858867	-153.738778553415\\
15.7623088001175	-155.913977604845\\
15.7772906180232	-151.27410531004\\
15.7921552426625	-148.472439849033\\
15.8071861947617	-147.755021182449\\
15.8235817350778	-148.237457533527\\
15.8405410742476	-153.138645297339\\
15.8556269521964	-157.418734169515\\
15.8708845600545	-156.03430887804\\
15.8869376019698	-150.20238859825\\
15.903456150074	-147.830784449892\\
15.92137759612	-149.39338306297\\
15.9401726049479	-152.386661925784\\
15.9599000560813	-155.239920196711\\
15.9803726739328	-151.578708380836\\
16.0019254481391	-148.28224671585\\
16.024191352147	-152.630832004897\\
16.0466362960059	-159.949940933789\\
16.0685534332545	-153.357904776447\\
16.0905363344978	-153.046235120533\\
16.113380306148	-151.742659920883\\
16.1350897450698	-155.28387151134\\
16.1570488547736	-156.19631276468\\
16.1789560304069	-151.620983091152\\
16.2027347174953	-155.508676869328\\
16.2262880815261	-152.990724001543\\
16.2500453712264	-159.861744769615\\
16.2730352960368	-153.770049039665\\
16.2948380883057	-153.310911437802\\
16.3150731551406	-158.365687850635\\
16.3356704193629	-157.178112042504\\
16.3555035753449	-155.063583004369\\
16.3747962839451	-153.696957194309\\
16.3952183129351	-152.80744340506\\
16.4161622612106	-155.630480694062\\
16.436961016183	-155.99408507639\\
16.4567843767606	-155.3349672489\\
16.4767449126386	-153.118717363863\\
16.4952617547341	-159.761868177906\\
16.5160723485296	-158.861788841541\\
16.5357585842251	-157.144544690073\\
};
\addlegendentry{$P({\mathbf{p}},{\boldsymbol{\theta}})$: ROPT}

\end{axis}

\end{tikzpicture}%

==> Figure_mappe_TSP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.889in,
width=0.15\linewidth,
%height=2.148in,
height=1in,
at={(1.686in,0.29in)},
scale only axis,
point meta min=-218.804443043117,
point meta max=-122.137807844655,
xmin=2,
xmax=5,
ymin=14.5,
ymax=17,
ylabel={y [m]},
xlabel={x [m]},
axis background/.style={fill=white},
title style={font=\ttfamily, font=\small},
title={(a) OPT-AO},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=41]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
2	13	-156.629566852954\\
2	13.1	-151.823353534691\\
2	13.2	-152.11862089039\\
2	13.3	-153.57051448904\\
2	13.4	-151.968235190002\\
2	13.5	-158.728245927456\\
2	13.6	-170.33110620225\\
2	13.7	-157.458470953552\\
2	13.8	-159.592741679512\\
2	13.9	-156.063567844165\\
2	14	-162.70203667163\\
2	14.1	-162.978098454916\\
2	14.2	-160.802289185911\\
2	14.3	-162.906901609787\\
2	14.4	-158.417530450019\\
2	14.5	-156.762694240044\\
2	14.6	-160.142495594344\\
2	14.7	-155.190344951083\\
2	14.8	-149.764723709208\\
2	14.9	-150.145218229431\\
2	15	-154.309181514674\\
2	15.1	-147.886863227502\\
2	15.2	-147.933491838397\\
2	15.3	-149.574357322867\\
2	15.4	-154.933143349872\\
2	15.5	-161.122853211075\\
2	15.6	-157.717531232999\\
2	15.7	-156.199541996861\\
2	15.8	-164.290493116937\\
2	15.9	-161.199900728011\\
2	16	-157.521568914974\\
2	16.1	-156.084583066991\\
2	16.2	-157.457709652996\\
2	16.3	-155.617297720857\\
2	16.4	-155.252155212689\\
2	16.5	-149.410581088204\\
2	16.6	-149.934893437116\\
2	16.7	-149.828686489507\\
2	16.8	-152.298729829367\\
2	16.9	-156.565391194914\\
2	17	-153.070615496348\\
2.1	13	-151.806829511055\\
2.1	13.1	-151.340861397946\\
2.1	13.2	-150.477487910747\\
2.1	13.3	-148.977641921834\\
2.1	13.4	-154.366238417929\\
2.1	13.5	-157.743706196841\\
2.1	13.6	-164.410447389014\\
2.1	13.7	-151.058239349541\\
2.1	13.8	-150.70468614955\\
2.1	13.9	-151.151794876953\\
2.1	14	-154.992552823628\\
2.1	14.1	-170.825727320957\\
2.1	14.2	-154.896152210351\\
2.1	14.3	-160.187525843616\\
2.1	14.4	-155.956255130145\\
2.1	14.5	-164.169739961359\\
2.1	14.6	-166.37902857769\\
2.1	14.7	-158.22541259001\\
2.1	14.8	-158.554318444256\\
2.1	14.9	-161.54432692842\\
2.1	15	-157.438373113571\\
2.1	15.1	-152.648963603778\\
2.1	15.2	-151.114086320042\\
2.1	15.3	-154.019010573452\\
2.1	15.4	-161.560958260277\\
2.1	15.5	-158.810997283773\\
2.1	15.6	-161.147957799371\\
2.1	15.7	-164.767610459821\\
2.1	15.8	-154.676135184128\\
2.1	15.9	-157.101172352555\\
2.1	16	-165.317424250936\\
2.1	16.1	-169.243914910431\\
2.1	16.2	-153.777314330187\\
2.1	16.3	-154.354155654594\\
2.1	16.4	-146.315355659648\\
2.1	16.5	-148.321343301151\\
2.1	16.6	-150.074329943051\\
2.1	16.7	-147.442006762185\\
2.1	16.8	-148.415564925334\\
2.1	16.9	-149.598555222799\\
2.1	17	-156.212668175294\\
2.2	13	-150.081111611406\\
2.2	13.1	-148.779653392532\\
2.2	13.2	-149.597457045679\\
2.2	13.3	-147.545099018073\\
2.2	13.4	-160.860963611082\\
2.2	13.5	-154.322195628362\\
2.2	13.6	-154.260483487445\\
2.2	13.7	-147.269877150833\\
2.2	13.8	-145.978847094203\\
2.2	13.9	-148.183462310327\\
2.2	14	-152.199201480932\\
2.2	14.1	-154.90023612366\\
2.2	14.2	-150.602268014369\\
2.2	14.3	-152.497489621305\\
2.2	14.4	-154.944064267354\\
2.2	14.5	-169.998069289166\\
2.2	14.6	-163.730489709499\\
2.2	14.7	-155.077103848789\\
2.2	14.8	-153.893062511238\\
2.2	14.9	-149.966753085316\\
2.2	15	-151.027404827472\\
2.2	15.1	-162.04008009812\\
2.2	15.2	-158.94242149405\\
2.2	15.3	-165.945026348126\\
2.2	15.4	-156.512008845258\\
2.2	15.5	-149.324776198812\\
2.2	15.6	-152.705051840186\\
2.2	15.7	-153.240576730968\\
2.2	15.8	-146.429297687561\\
2.2	15.9	-150.297804409764\\
2.2	16	-153.101098804026\\
2.2	16.1	-150.065314894526\\
2.2	16.2	-146.564514050284\\
2.2	16.3	-151.534575030428\\
2.2	16.4	-142.245567063002\\
2.2	16.5	-154.129562440743\\
2.2	16.6	-147.887608659562\\
2.2	16.7	-145.090096546405\\
2.2	16.8	-145.538013595194\\
2.2	16.9	-148.361136703092\\
2.2	17	-153.555997255113\\
2.3	13	-149.706080436402\\
2.3	13.1	-147.683059227947\\
2.3	13.2	-146.568647272496\\
2.3	13.3	-150.46198608787\\
2.3	13.4	-156.455362565315\\
2.3	13.5	-152.312196479375\\
2.3	13.6	-147.270720559688\\
2.3	13.7	-144.851841371977\\
2.3	13.8	-143.635741622412\\
2.3	13.9	-145.729767414576\\
2.3	14	-151.112209184839\\
2.3	14.1	-149.45269497\\
2.3	14.2	-147.621297639125\\
2.3	14.3	-148.513571078515\\
2.3	14.4	-153.215185893886\\
2.3	14.5	-159.016138983062\\
2.3	14.6	-157.563650298904\\
2.3	14.7	-149.091565668596\\
2.3	14.8	-145.20062977321\\
2.3	14.9	-143.456836841258\\
2.3	15	-145.832579849734\\
2.3	15.1	-148.806407228102\\
2.3	15.2	-156.800554224433\\
2.3	15.3	-157.579096042535\\
2.3	15.4	-149.935689644609\\
2.3	15.5	-144.825177942791\\
2.3	15.6	-146.603495010589\\
2.3	15.7	-147.473298315957\\
2.3	15.8	-142.733746871494\\
2.3	15.9	-146.033067310286\\
2.3	16	-145.307015068285\\
2.3	16.1	-143.716037515388\\
2.3	16.2	-144.141732518667\\
2.3	16.3	-146.832882227784\\
2.3	16.4	-141.752035125003\\
2.3	16.5	-145.86425964544\\
2.3	16.6	-143.251153486069\\
2.3	16.7	-146.178089259489\\
2.3	16.8	-144.641330540716\\
2.3	16.9	-145.93762487226\\
2.3	17	-147.687275554381\\
2.4	13	-147.574222086492\\
2.4	13.1	-147.858548114274\\
2.4	13.2	-145.299645473123\\
2.4	13.3	-162.922568839459\\
2.4	13.4	-151.966966872209\\
2.4	13.5	-151.990326737043\\
2.4	13.6	-143.556029846245\\
2.4	13.7	-142.504456083443\\
2.4	13.8	-142.843492367061\\
2.4	13.9	-144.148348074005\\
2.4	14	-148.87979981623\\
2.4	14.1	-146.760145256622\\
2.4	14.2	-145.145386188697\\
2.4	14.3	-146.957546926977\\
2.4	14.4	-150.00924925102\\
2.4	14.5	-154.61152338137\\
2.4	14.6	-154.292789040687\\
2.4	14.7	-144.930828627744\\
2.4	14.8	-140.666587987701\\
2.4	14.9	-139.794996821846\\
2.4	15	-142.372517097643\\
2.4	15.1	-143.060851388101\\
2.4	15.2	-148.990067234529\\
2.4	15.3	-150.168880598928\\
2.4	15.4	-145.472115958103\\
2.4	15.5	-141.942877498181\\
2.4	15.6	-142.903546131115\\
2.4	15.7	-144.632105036663\\
2.4	15.8	-140.825923306512\\
2.4	15.9	-141.742268049288\\
2.4	16	-141.388442277481\\
2.4	16.1	-141.716588941001\\
2.4	16.2	-144.318289241\\
2.4	16.3	-142.158036996478\\
2.4	16.4	-142.097947671662\\
2.4	16.5	-139.257108080866\\
2.4	16.6	-143.812862174998\\
2.4	16.7	-152.379352009843\\
2.4	16.8	-142.885563267934\\
2.4	16.9	-143.758010973327\\
2.4	17	-146.881458052427\\
2.5	13	-146.836682926573\\
2.5	13.1	-145.892038675233\\
2.5	13.2	-147.709068271796\\
2.5	13.3	-158.624802767858\\
2.5	13.4	-149.036468694656\\
2.5	13.5	-148.185526392587\\
2.5	13.6	-141.985727578749\\
2.5	13.7	-140.660363772351\\
2.5	13.8	-142.53704776939\\
2.5	13.9	-143.777845817699\\
2.5	14	-145.635506860437\\
2.5	14.1	-145.353222560548\\
2.5	14.2	-142.886940790058\\
2.5	14.3	-147.313473037974\\
2.5	14.4	-146.919081585529\\
2.5	14.5	-151.320714616851\\
2.5	14.6	-152.169512964646\\
2.5	14.7	-142.072802627576\\
2.5	14.8	-137.756247149481\\
2.5	14.9	-137.430456607981\\
2.5	15	-139.944664365199\\
2.5	15.1	-139.687454672707\\
2.5	15.2	-144.958455279576\\
2.5	15.3	-145.774949384938\\
2.5	15.4	-142.091390984444\\
2.5	15.5	-139.896430465571\\
2.5	15.6	-140.702643505138\\
2.5	15.7	-142.972594948822\\
2.5	15.8	-139.526507981502\\
2.5	15.9	-138.566637442858\\
2.5	16	-140.137684029213\\
2.5	16.1	-141.619539279217\\
2.5	16.2	-141.594777130337\\
2.5	16.3	-138.651067601981\\
2.5	16.4	-141.21613848841\\
2.5	16.5	-137.611295060571\\
2.5	16.6	-148.416109712824\\
2.5	16.7	-143.609313462706\\
2.5	16.8	-143.077601471651\\
2.5	16.9	-143.684935000389\\
2.5	17	-145.13669313233\\
2.6	13	-147.566689185707\\
2.6	13.1	-144.754461991044\\
2.6	13.2	-155.781648766962\\
2.6	13.3	-152.691748151771\\
2.6	13.4	-148.47163182237\\
2.6	13.5	-143.708503165725\\
2.6	13.6	-141.232762649307\\
2.6	13.7	-140.008450467526\\
2.6	13.8	-142.018287587326\\
2.6	13.9	-144.443281683736\\
2.6	14	-143.304170027722\\
2.6	14.1	-144.681568181094\\
2.6	14.2	-141.055785065641\\
2.6	14.3	-149.647225100646\\
2.6	14.4	-144.705037789395\\
2.6	14.5	-148.525066283549\\
2.6	14.6	-150.276228900419\\
2.6	14.7	-140.074766312245\\
2.6	14.8	-135.790388832713\\
2.6	14.9	-135.851275923083\\
2.6	15	-138.208189823137\\
2.6	15.1	-137.503547235872\\
2.6	15.2	-142.453904117573\\
2.6	15.3	-142.553531863078\\
2.6	15.4	-139.51423399113\\
2.6	15.5	-138.430130223652\\
2.6	15.6	-139.48287549789\\
2.6	15.7	-141.299283177021\\
2.6	15.8	-138.34356101571\\
2.6	15.9	-136.802659490833\\
2.6	16	-140.338509258501\\
2.6	16.1	-140.034264465696\\
2.6	16.2	-137.970667068227\\
2.6	16.3	-137.613423192229\\
2.6	16.4	-140.633464727676\\
2.6	16.5	-138.346883176236\\
2.6	16.6	-140.543367207845\\
2.6	16.7	-141.189439608362\\
2.6	16.8	-150.962038424101\\
2.6	16.9	-142.529242093297\\
2.6	17	-143.451640683109\\
2.7	13	-146.35311038514\\
2.7	13.1	-146.79333523097\\
2.7	13.2	-159.210000345826\\
2.7	13.3	-149.15447606323\\
2.7	13.4	-148.88835797075\\
2.7	13.5	-141.507129304596\\
2.7	13.6	-140.268761337259\\
2.7	13.7	-140.446561576086\\
2.7	13.8	-141.677706378207\\
2.7	13.9	-145.053185115012\\
2.7	14	-142.214567965194\\
2.7	14.1	-144.583789485859\\
2.7	14.2	-139.957697621099\\
2.7	14.3	-155.257696313029\\
2.7	14.4	-143.453291123116\\
2.7	14.5	-146.42798145818\\
2.7	14.6	-148.32024251252\\
2.7	14.7	-138.677459737191\\
2.7	14.8	-134.481402770287\\
2.7	14.9	-134.820400391139\\
2.7	15	-136.982775332418\\
2.7	15.1	-136.080891559473\\
2.7	15.2	-140.78600721557\\
2.7	15.3	-140.098908171789\\
2.7	15.4	-137.646033299663\\
2.7	15.5	-137.473952586451\\
2.7	15.6	-138.877432511067\\
2.7	15.7	-139.437999664286\\
2.7	15.8	-137.518497951301\\
2.7	15.9	-136.208306088589\\
2.7	16	-139.862262601056\\
2.7	16.1	-137.662881554429\\
2.7	16.2	-136.727903666358\\
2.7	16.3	-138.781851815662\\
2.7	16.4	-138.911889462722\\
2.7	16.5	-138.714938846591\\
2.7	16.6	-137.077321241703\\
2.7	16.7	-144.752613153048\\
2.7	16.8	-147.384380442973\\
2.7	16.9	-142.133725365058\\
2.7	17	-143.968325532099\\
2.8	13	-145.431297612943\\
2.8	13.1	-152.840142516633\\
2.8	13.2	-154.213023944436\\
2.8	13.3	-147.561714572058\\
2.8	13.4	-146.006329515845\\
2.8	13.5	-141.011675376326\\
2.8	13.6	-139.548136228534\\
2.8	13.7	-141.246831000776\\
2.8	13.8	-142.068367838959\\
2.8	13.9	-144.160550376597\\
2.8	14	-141.998526614582\\
2.8	14.1	-144.608069457059\\
2.8	14.2	-139.733617026834\\
2.8	14.3	-167.038370365563\\
2.8	14.4	-143.106274984879\\
2.8	14.5	-145.15010182684\\
2.8	14.6	-146.455379997912\\
2.8	14.7	-137.714798812749\\
2.8	14.8	-133.676632191597\\
2.8	14.9	-134.206448581523\\
2.8	15	-136.161395666422\\
2.8	15.1	-135.210657594866\\
2.8	15.2	-139.656422414554\\
2.8	15.3	-138.270695532964\\
2.8	15.4	-136.418491329079\\
2.8	15.5	-137.002777212164\\
2.8	15.6	-138.58971052937\\
2.8	15.7	-137.96845318333\\
2.8	15.8	-137.420345903123\\
2.8	15.9	-136.373270814968\\
2.8	16	-138.096971030939\\
2.8	16.1	-136.782154139807\\
2.8	16.2	-137.519398843454\\
2.8	16.3	-139.114441649436\\
2.8	16.4	-136.66320316828\\
2.8	16.5	-138.603297200177\\
2.8	16.6	-137.103156389989\\
2.8	16.7	-144.181211634401\\
2.8	16.8	-141.658448619467\\
2.8	16.9	-147.211823388761\\
2.8	17	-143.396287148194\\
2.9	13	-147.318031936931\\
2.9	13.1	-157.065543746722\\
2.9	13.2	-151.023112016017\\
2.9	13.3	-148.296207814673\\
2.9	13.4	-143.096334938924\\
2.9	13.5	-141.029898741908\\
2.9	13.6	-139.785743735347\\
2.9	13.7	-141.772918185464\\
2.9	13.8	-143.304340680662\\
2.9	13.9	-142.679368818521\\
2.9	14	-142.213202389126\\
2.9	14.1	-143.883645475447\\
2.9	14.2	-140.385379176693\\
2.9	14.3	-153.145965775007\\
2.9	14.4	-143.558893171009\\
2.9	14.5	-144.679188640746\\
2.9	14.6	-144.894576313159\\
2.9	14.7	-137.074502892246\\
2.9	14.8	-133.28349741714\\
2.9	14.9	-133.928544236326\\
2.9	15	-135.674913895979\\
2.9	15.1	-134.772666810098\\
2.9	15.2	-138.911068240476\\
2.9	15.3	-136.984488636192\\
2.9	15.4	-135.763670159358\\
2.9	15.5	-136.965000173776\\
2.9	15.6	-138.382927054175\\
2.9	15.7	-137.252757056854\\
2.9	15.8	-138.103235767853\\
2.9	15.9	-136.733231707968\\
2.9	16	-136.678637527388\\
2.9	16.1	-137.583858018773\\
2.9	16.2	-138.443086175121\\
2.9	16.3	-137.02873118053\\
2.9	16.4	-136.196502533556\\
2.9	16.5	-139.24685610449\\
2.9	16.6	-138.250279391653\\
2.9	16.7	-138.894409063726\\
2.9	16.8	-142.909952822503\\
2.9	16.9	-155.282460749514\\
2.9	17	-142.711948180087\\
3	13	-152.372136727224\\
3	13.1	-155.12636744337\\
3	13.2	-148.66076246195\\
3	13.3	-148.55871078442\\
3	13.4	-142.098287107094\\
3	13.5	-140.795581424899\\
3	13.6	-140.957125963764\\
3	13.7	-142.304773402357\\
3	13.8	-144.915351867767\\
3	13.9	-141.918316318223\\
3	14	-142.766177630743\\
3	14.1	-142.499386442083\\
3	14.2	-141.847733323011\\
3	14.3	-147.905506668672\\
3	14.4	-144.602240957242\\
3	14.5	-144.959425326622\\
3	14.6	-143.739072508347\\
3	14.7	-136.682559849836\\
3	14.8	-133.241175014644\\
3	14.9	-133.933848676899\\
3	15	-135.476090186162\\
3	15.1	-134.690313165109\\
3	15.2	-138.464092971865\\
3	15.3	-136.172099514572\\
3	15.4	-135.612207243785\\
3	15.5	-137.246044209657\\
3	15.6	-138.119933053092\\
3	15.7	-137.344881680369\\
3	15.8	-139.130247156567\\
3	15.9	-136.86099605161\\
3	16	-136.270671774826\\
3	16.1	-139.202843911183\\
3	16.2	-137.64938495543\\
3	16.3	-136.058229930785\\
3	16.4	-137.718271048033\\
3	16.5	-138.679931789565\\
3	16.6	-138.467857914911\\
3	16.7	-137.793393246787\\
3	16.8	-147.029801516397\\
3	16.9	-143.973020975084\\
3	17	-146.279207429012\\
3.1	13	-155.940283546062\\
3.1	13.1	-153.661846158383\\
3.1	13.2	-148.63269634528\\
3.1	13.3	-146.157348983005\\
3.1	13.4	-142.411894133898\\
3.1	13.5	-140.847699471648\\
3.1	13.6	-142.442001825054\\
3.1	13.7	-143.384539972366\\
3.1	13.8	-145.596253199142\\
3.1	13.9	-142.063251170916\\
3.1	14	-143.98845928122\\
3.1	14.1	-141.396497907912\\
3.1	14.2	-144.044108005102\\
3.1	14.3	-145.174371546028\\
3.1	14.4	-145.795591736196\\
3.1	14.5	-145.929287010749\\
3.1	14.6	-143.005146176426\\
3.1	14.7	-136.495694952417\\
3.1	14.8	-133.508111584426\\
3.1	14.9	-134.187026304704\\
3.1	15	-135.531658856843\\
3.1	15.1	-134.911493365866\\
3.1	15.2	-138.266787735332\\
3.1	15.3	-135.775295083423\\
3.1	15.4	-135.890437318091\\
3.1	15.5	-137.659053026044\\
3.1	15.6	-137.806219970656\\
3.1	15.7	-138.167550175422\\
3.1	15.8	-139.609159516501\\
3.1	15.9	-136.917151958968\\
3.1	16	-136.803339407075\\
3.1	16.1	-139.771663223903\\
3.1	16.2	-136.953673495759\\
3.1	16.3	-136.968313516451\\
3.1	16.4	-139.198136220299\\
3.1	16.5	-137.26227503032\\
3.1	16.6	-139.023073669876\\
3.1	16.7	-138.976371641287\\
3.1	16.8	-142.349444930012\\
3.1	16.9	-143.421871924106\\
3.1	17	-166.191223445278\\
3.2	13	-155.599122400295\\
3.2	13.1	-151.150078560057\\
3.2	13.2	-150.129274137272\\
3.2	13.3	-144.587197043569\\
3.2	13.4	-142.957745574327\\
3.2	13.5	-141.798321943926\\
3.2	13.6	-143.699546463375\\
3.2	13.7	-145.178410474572\\
3.2	13.8	-144.978754256191\\
3.2	13.9	-142.774000664684\\
3.2	14	-146.228260364674\\
3.2	14.1	-141.070395616992\\
3.2	14.2	-146.966588199867\\
3.2	14.3	-143.809314661575\\
3.2	14.4	-146.530131679733\\
3.2	14.5	-147.516453811212\\
3.2	14.6	-142.673293590185\\
3.2	14.7	-136.494920864016\\
3.2	14.8	-134.056058900435\\
3.2	14.9	-134.664878496063\\
3.2	15	-135.818157770647\\
3.2	15.1	-135.399344961512\\
3.2	15.2	-138.291982807472\\
3.2	15.3	-135.744545951434\\
3.2	15.4	-136.513374189432\\
3.2	15.5	-137.99740840358\\
3.2	15.6	-137.560654425153\\
3.2	15.7	-139.582510859455\\
3.2	15.8	-139.277511262981\\
3.2	15.9	-137.378437511965\\
3.2	16	-137.977741384656\\
3.2	16.1	-139.147921238191\\
3.2	16.2	-137.664393821085\\
3.2	16.3	-138.79967125903\\
3.2	16.4	-138.355190049569\\
3.2	16.5	-137.324680002886\\
3.2	16.6	-140.393277818438\\
3.2	16.7	-139.949788296298\\
3.2	16.8	-140.056156299071\\
3.2	16.9	-147.583483388305\\
3.2	17	-147.550697738014\\
3.3	13	-156.203678702158\\
3.3	13.1	-150.365435875748\\
3.3	13.2	-149.839276472593\\
3.3	13.3	-144.658939637514\\
3.3	13.4	-143.314334710851\\
3.3	13.5	-143.584683213491\\
3.3	13.6	-145.013614578646\\
3.3	13.7	-147.432622618968\\
3.3	13.8	-144.425928672736\\
3.3	13.9	-143.649327805906\\
3.3	14	-149.063022348446\\
3.3	14.1	-141.585739471936\\
3.3	14.2	-150.768803151705\\
3.3	14.3	-143.442628543024\\
3.3	14.4	-146.638969891343\\
3.3	14.5	-149.589946021419\\
3.3	14.6	-142.714373748048\\
3.3	14.7	-136.678468937896\\
3.3	14.8	-134.867286572918\\
3.3	14.9	-135.353580230839\\
3.3	15	-136.319710155815\\
3.3	15.1	-136.127254312562\\
3.3	15.2	-138.525320705361\\
3.3	15.3	-136.037937974845\\
3.3	15.4	-137.376436661348\\
3.3	15.5	-138.160323614956\\
3.3	15.6	-137.528462200256\\
3.3	15.7	-141.384528879296\\
3.3	15.8	-138.912493660023\\
3.3	15.9	-138.556157601132\\
3.3	16	-139.297577518025\\
3.3	16.1	-138.906184364184\\
3.3	16.2	-139.71045368343\\
3.3	16.3	-139.52970927707\\
3.3	16.4	-137.770544130752\\
3.3	16.5	-139.165576363066\\
3.3	16.6	-140.409180730281\\
3.3	16.7	-140.223208047222\\
3.3	16.8	-140.811463071875\\
3.3	16.9	-146.730358491468\\
3.3	17	-145.524042162996\\
3.4	13	-154.644442443354\\
3.4	13.1	-151.666658128374\\
3.4	13.2	-148.309288423395\\
3.4	13.3	-145.677673418356\\
3.4	13.4	-144.106158714819\\
3.4	13.5	-145.639062381178\\
3.4	13.6	-146.91603956728\\
3.4	13.7	-149.181284843089\\
3.4	13.8	-144.69668245152\\
3.4	13.9	-144.692258629311\\
3.4	14	-149.914484175631\\
3.4	14.1	-142.845151067687\\
3.4	14.2	-155.259595383954\\
3.4	14.3	-143.909280747733\\
3.4	14.4	-146.595375789004\\
3.4	14.5	-151.851400808158\\
3.4	14.6	-143.099834474465\\
3.4	14.7	-137.055210532401\\
3.4	14.8	-135.933703085269\\
3.4	14.9	-136.247481403212\\
3.4	15	-137.026970267853\\
3.4	15.1	-137.075890924345\\
3.4	15.2	-138.960364940816\\
3.4	15.3	-136.619898728964\\
3.4	15.4	-138.354844130398\\
3.4	15.5	-138.224762691892\\
3.4	15.6	-137.819062893772\\
3.4	15.7	-143.271737206194\\
3.4	15.8	-139.140038677293\\
3.4	15.9	-140.476129209018\\
3.4	16	-140.264260179286\\
3.4	16.1	-139.627666445059\\
3.4	16.2	-142.034402713581\\
3.4	16.3	-139.384235026235\\
3.4	16.4	-138.802795406136\\
3.4	16.5	-141.216699686666\\
3.4	16.6	-139.691329138831\\
3.4	16.7	-141.50256417219\\
3.4	16.8	-142.49111353386\\
3.4	16.9	-143.609523177497\\
3.4	17	-148.599455420829\\
3.5	13	-153.38266094215\\
3.5	13.1	-153.196187439427\\
3.5	13.2	-148.054843960419\\
3.5	13.3	-146.76238686685\\
3.5	13.4	-145.809952669873\\
3.5	13.5	-147.573741490656\\
3.5	13.6	-149.568967141998\\
3.5	13.7	-149.471269452531\\
3.5	13.8	-145.760548905655\\
3.5	13.9	-146.358569796454\\
3.5	14	-148.544834615287\\
3.5	14.1	-144.678374026076\\
3.5	14.2	-156.366746260418\\
3.5	14.3	-145.111676218559\\
3.5	14.4	-146.870939884298\\
3.5	14.5	-153.763038118757\\
3.5	14.6	-143.805099728173\\
3.5	14.7	-137.640144320199\\
3.5	14.8	-137.257536009064\\
3.5	14.9	-137.349118131364\\
3.5	15	-137.936913828627\\
3.5	15.1	-138.231187649423\\
3.5	15.2	-139.596166720973\\
3.5	15.3	-137.459961580912\\
3.5	15.4	-139.325281904286\\
3.5	15.5	-138.362104510742\\
3.5	15.6	-138.492937969241\\
3.5	15.7	-144.873014505602\\
3.5	15.8	-140.172598574679\\
3.5	15.9	-142.73076265128\\
3.5	16	-140.921236603934\\
3.5	16.1	-141.273668465736\\
3.5	16.2	-143.046448726147\\
3.5	16.3	-140.108588048924\\
3.5	16.4	-141.016900426057\\
3.5	16.5	-141.342608312107\\
3.5	16.6	-140.336614710696\\
3.5	16.7	-143.405339405322\\
3.5	16.8	-143.055169870041\\
3.5	16.9	-143.827191553392\\
3.5	17	-151.018826758647\\
3.6	13	-154.154670920121\\
3.6	13.1	-152.937361470118\\
3.6	13.2	-149.190012037691\\
3.6	13.3	-147.865140124357\\
3.6	13.4	-148.295546664611\\
3.6	13.5	-149.816654080555\\
3.6	13.6	-152.749715373078\\
3.6	13.7	-149.242235687939\\
3.6	13.8	-147.222935573233\\
3.6	13.9	-149.262353311759\\
3.6	14	-147.654233946451\\
3.6	14.1	-146.872115643795\\
3.6	14.2	-153.588688594786\\
3.6	14.3	-146.959702023229\\
3.6	14.4	-147.67848083462\\
3.6	14.5	-154.912732764047\\
3.6	14.6	-144.810841541381\\
3.6	14.7	-138.452707348511\\
3.6	14.8	-138.853853123823\\
3.6	14.9	-138.67051662699\\
3.6	15	-139.053433058503\\
3.6	15.1	-139.582577958767\\
3.6	15.2	-140.436526799538\\
3.6	15.3	-138.531767887619\\
3.6	15.4	-140.212479968263\\
3.6	15.5	-138.721988907385\\
3.6	15.6	-139.570062151225\\
3.6	15.7	-145.936289827136\\
3.6	15.8	-142.072118592158\\
3.6	15.9	-144.349440465376\\
3.6	16	-141.791100871631\\
3.6	16.1	-143.602944112027\\
3.6	16.2	-143.371717522263\\
3.6	16.3	-142.213231634312\\
3.6	16.4	-142.871419392934\\
3.6	16.5	-141.320461477391\\
3.6	16.6	-142.561076168999\\
3.6	16.7	-143.890863651748\\
3.6	16.8	-143.779986891822\\
3.6	16.9	-145.986272489811\\
3.6	17	-148.239657357561\\
3.7	13	-156.234457972616\\
3.7	13.1	-152.795027162002\\
3.7	13.2	-151.062745891724\\
3.7	13.3	-149.642933743629\\
3.7	13.4	-151.045349969551\\
3.7	13.5	-153.050309452233\\
3.7	13.6	-155.627348627999\\
3.7	13.7	-149.676095815486\\
3.7	13.8	-148.685118943406\\
3.7	13.9	-154.356040112378\\
3.7	14	-147.913886392347\\
3.7	14.1	-149.238201320412\\
3.7	14.2	-151.618762625887\\
3.7	14.3	-149.306612246143\\
3.7	14.4	-149.087060411581\\
3.7	14.5	-155.544664140462\\
3.7	14.6	-146.104492450076\\
3.7	14.7	-139.517960681156\\
3.7	14.8	-140.75601529402\\
3.7	14.9	-140.236367919079\\
3.7	15	-140.388951788465\\
3.7	15.1	-141.120797361243\\
3.7	15.2	-141.490564250741\\
3.7	15.3	-139.812497286178\\
3.7	15.4	-141.026848086754\\
3.7	15.5	-139.394634061312\\
3.7	15.6	-141.036218929156\\
3.7	15.7	-146.53890732842\\
3.7	15.8	-144.898379965688\\
3.7	15.9	-144.935002229855\\
3.7	16	-143.327101496572\\
3.7	16.1	-146.135875459979\\
3.7	16.2	-144.442630393567\\
3.7	16.3	-145.339252436994\\
3.7	16.4	-143.640705933054\\
3.7	16.5	-142.670427093792\\
3.7	16.6	-145.059533560312\\
3.7	16.7	-143.952858845452\\
3.7	16.8	-145.859763058043\\
3.7	16.9	-147.465343429683\\
3.7	17	-148.130774739264\\
3.8	13	-157.917735915988\\
3.8	13.1	-154.08411814569\\
3.8	13.2	-153.165166970232\\
3.8	13.3	-152.458048130024\\
3.8	13.4	-153.935097331227\\
3.8	13.5	-157.729970220164\\
3.8	13.6	-156.922610990137\\
3.8	13.7	-151.121627680587\\
3.8	13.8	-150.230145441423\\
3.8	13.9	-165.043826125088\\
3.8	14	-149.232911981162\\
3.8	14.1	-151.700925370113\\
3.8	14.2	-150.926635023969\\
3.8	14.3	-151.865049925818\\
3.8	14.4	-151.125411533684\\
3.8	14.5	-156.189913426464\\
3.8	14.6	-147.683631685528\\
3.8	14.7	-140.870816227353\\
3.8	14.8	-143.026775532723\\
3.8	14.9	-142.090576036049\\
3.8	15	-141.967655321688\\
3.8	15.1	-142.834195968741\\
3.8	15.2	-142.774573842311\\
3.8	15.3	-141.28298457453\\
3.8	15.4	-141.852625341052\\
3.8	15.5	-140.425762562529\\
3.8	15.6	-142.838931830788\\
3.8	15.7	-146.998898154849\\
3.8	15.8	-148.764185659937\\
3.8	15.9	-145.415187420326\\
3.8	16	-145.780921881357\\
3.8	16.1	-148.236540812665\\
3.8	16.2	-146.765736973392\\
3.8	16.3	-148.155615113678\\
3.8	16.4	-144.775709167652\\
3.8	16.5	-145.277142812715\\
3.8	16.6	-146.123028286492\\
3.8	16.7	-145.330932156303\\
3.8	16.8	-148.372801747841\\
3.8	16.9	-147.958687588652\\
3.8	17	-150.802970735115\\
3.9	13	-159.143709338345\\
3.9	13.1	-156.822900632596\\
3.9	13.2	-155.847028919384\\
3.9	13.3	-156.082102294917\\
3.9	13.4	-157.819619240334\\
3.9	13.5	-164.15058840222\\
3.9	13.6	-157.209870775058\\
3.9	13.7	-153.490061700618\\
3.9	13.8	-152.357482175245\\
3.9	13.9	-164.834257298399\\
3.9	14	-151.421305470405\\
3.9	14.1	-154.25085942505\\
3.9	14.2	-151.294712081646\\
3.9	14.3	-154.229260105857\\
3.9	14.4	-153.828660726888\\
3.9	14.5	-157.157373892751\\
3.9	14.6	-149.562940190526\\
3.9	14.7	-142.564662391952\\
3.9	14.8	-145.781705666084\\
3.9	14.9	-144.309946834395\\
3.9	15	-143.831693659828\\
3.9	15.1	-144.701701303621\\
3.9	15.2	-144.315656500589\\
3.9	15.3	-142.92890710194\\
3.9	15.4	-142.801572748048\\
3.9	15.5	-141.83929394696\\
3.9	15.6	-144.877046289793\\
3.9	15.7	-147.636717619867\\
3.9	15.8	-153.739868441443\\
3.9	15.9	-146.627671175821\\
3.9	16	-149.257863522874\\
3.9	16.1	-149.848020496277\\
3.9	16.2	-150.562314079154\\
3.9	16.3	-149.834391631976\\
3.9	16.4	-147.255165460378\\
3.9	16.5	-148.094187267473\\
3.9	16.6	-147.015733895349\\
3.9	16.7	-148.122886504658\\
3.9	16.8	-149.747482836766\\
3.9	16.9	-149.560979233518\\
3.9	17	-154.103934238592\\
4	13	-161.599624137472\\
4	13.1	-161.084061622756\\
4	13.2	-159.849900317167\\
4	13.3	-159.81637034943\\
4	13.4	-164.133842703118\\
4	13.5	-172.187501783516\\
4	13.6	-158.133082184967\\
4	13.7	-156.396727515427\\
4	13.8	-155.47697573293\\
4	13.9	-159.388615414003\\
4	14	-154.183323593351\\
4	14.1	-156.738024156161\\
4	14.2	-152.583946639616\\
4	14.3	-156.233505341913\\
4	14.4	-157.260312703179\\
4	14.5	-158.503818672408\\
4	14.6	-151.786428731858\\
4	14.7	-144.688947413202\\
4	14.8	-149.241649193401\\
4	14.9	-147.035457491319\\
4	15	-146.053534800128\\
4	15.1	-146.679477844302\\
4	15.2	-146.158525668654\\
4	15.3	-144.743571155049\\
4	15.4	-143.979133959217\\
4	15.5	-143.653506745803\\
4	15.6	-147.008628471257\\
4	15.7	-148.685281134608\\
4	15.8	-158.533277437962\\
4	15.9	-149.005081200032\\
4	16	-153.498275232419\\
4	16.1	-151.713672923334\\
4	16.2	-156.301813299385\\
4	16.3	-151.928563370456\\
4	16.4	-151.235340198239\\
4	16.5	-150.250621663018\\
4	16.6	-149.19005586662\\
4	16.7	-151.345657758701\\
4	16.8	-151.101605259746\\
4	16.9	-152.766633616357\\
4	17	-155.165678574086\\
4.1	13	-166.833865533115\\
4.1	13.1	-168.639779868729\\
4.1	13.2	-164.362477676724\\
4.1	13.3	-162.877058030046\\
4.1	13.4	-169.71695444396\\
4.1	13.5	-179.094320490723\\
4.1	13.6	-160.606928462415\\
4.1	13.7	-159.278116263176\\
4.1	13.8	-159.14134791146\\
4.1	13.9	-158.748413094624\\
4.1	14	-156.984592632253\\
4.1	14.1	-158.829836333842\\
4.1	14.2	-154.745330962807\\
4.1	14.3	-158.249091361\\
4.1	14.4	-161.519478581584\\
4.1	14.5	-160.055978189373\\
4.1	14.6	-154.44341478784\\
4.1	14.7	-147.409942849674\\
4.1	14.8	-153.839513987683\\
4.1	14.9	-150.555603165512\\
4.1	15	-148.762522263024\\
4.1	15.1	-148.679037662983\\
4.1	15.2	-148.379045288321\\
4.1	15.3	-146.732978701459\\
4.1	15.4	-145.480914733475\\
4.1	15.5	-145.891802859044\\
4.1	15.6	-149.122530996838\\
4.1	15.7	-150.324450711898\\
4.1	15.8	-159.074930928207\\
4.1	15.9	-153.101972873007\\
4.1	16	-157.205892918226\\
4.1	16.1	-154.692067917015\\
4.1	16.2	-165.422838816849\\
4.1	16.3	-156.236879822755\\
4.1	16.4	-156.087078558577\\
4.1	16.5	-152.82622829469\\
4.1	16.6	-152.811075182814\\
4.1	16.7	-154.10812002698\\
4.1	16.8	-153.83104623695\\
4.1	16.9	-157.092237291091\\
4.1	17	-156.518914998605\\
4.2	13	-179.180065722958\\
4.2	13.1	-171.31522425947\\
4.2	13.2	-164.218481801372\\
4.2	13.3	-163.206437962706\\
4.2	13.4	-165.835119655792\\
4.2	13.5	-180.110291503671\\
4.2	13.6	-165.659300536765\\
4.2	13.7	-161.671271032224\\
4.2	13.8	-160.479495530086\\
4.2	13.9	-160.522064441095\\
4.2	14	-159.190758919789\\
4.2	14.1	-160.484719121089\\
4.2	14.2	-157.809311620107\\
4.2	14.3	-160.92318104098\\
4.2	14.4	-166.618501615977\\
4.2	14.5	-161.314751193423\\
4.2	14.6	-157.655241531594\\
4.2	14.7	-151.087279409575\\
4.2	14.8	-159.830833992638\\
4.2	14.9	-155.590591220418\\
4.2	15	-152.207986960874\\
4.2	15.1	-150.545358611726\\
4.2	15.2	-151.114183882075\\
4.2	15.3	-148.924166072217\\
4.2	15.4	-147.411956158863\\
4.2	15.5	-148.593044640074\\
4.2	15.6	-151.267895002823\\
4.2	15.7	-152.752540577015\\
4.2	15.8	-157.720727362656\\
4.2	15.9	-160.820729002405\\
4.2	16	-159.678728290759\\
4.2	16.1	-159.845214622112\\
4.2	16.2	-170.775889684205\\
4.2	16.3	-166.250845533566\\
4.2	16.4	-160.436900480746\\
4.2	16.5	-157.488555540924\\
4.2	16.6	-157.523832175597\\
4.2	16.7	-157.693450542987\\
4.2	16.8	-158.163836069937\\
4.2	16.9	-162.654152916412\\
4.2	17	-160.176421704834\\
4.3	13	-167.699552350732\\
4.3	13.1	-163.484912105387\\
4.3	13.2	-161.78884921932\\
4.3	13.3	-161.151704455364\\
4.3	13.4	-164.226954069058\\
4.3	13.5	-174.189866748703\\
4.3	13.6	-177.847132706833\\
4.3	13.7	-162.557942430591\\
4.3	13.8	-159.329873473129\\
4.3	13.9	-164.224812301418\\
4.3	14	-160.700364138538\\
4.3	14.1	-162.210944353423\\
4.3	14.2	-161.899581016483\\
4.3	14.3	-165.095852011541\\
4.3	14.4	-171.087704702155\\
4.3	14.5	-161.626904990519\\
4.3	14.6	-161.236189240423\\
4.3	14.7	-156.749086402458\\
4.3	14.8	-160.429892338794\\
4.3	14.9	-164.574222878482\\
4.3	15	-156.914939891821\\
4.3	15.1	-152.075105876475\\
4.3	15.2	-154.639151857644\\
4.3	15.3	-151.378876516015\\
4.3	15.4	-149.927652725714\\
4.3	15.5	-151.830425204177\\
4.3	15.6	-153.734719524823\\
4.3	15.7	-156.291114691009\\
4.3	15.8	-156.873867253449\\
4.3	15.9	-169.272664562765\\
4.3	16	-163.469237324031\\
4.3	16.1	-169.353160776432\\
4.3	16.2	-165.209433504738\\
4.3	16.3	-163.659664560361\\
4.3	16.4	-164.965028240008\\
4.3	16.5	-166.069709283202\\
4.3	16.6	-164.303464598568\\
4.3	16.7	-164.590635649024\\
4.3	16.8	-164.907892294853\\
4.3	16.9	-173.676140322181\\
4.3	17	-167.096151326112\\
4.4	13	-161.804899543989\\
4.4	13.1	-160.240493156718\\
4.4	13.2	-159.751021732161\\
4.4	13.3	-159.6817121892\\
4.4	13.4	-164.200669602078\\
4.4	13.5	-168.609000631683\\
4.4	13.6	-170.29670406084\\
4.4	13.7	-161.286213998049\\
4.4	13.8	-158.481261739979\\
4.4	13.9	-168.085521584977\\
4.4	14	-161.963632160792\\
4.4	14.1	-164.505408869527\\
4.4	14.2	-167.142388849432\\
4.4	14.3	-173.021718099198\\
4.4	14.4	-170.591394500263\\
4.4	14.5	-160.966441695116\\
4.4	14.6	-162.954823611764\\
4.4	14.7	-171.127781835667\\
4.4	14.8	-156.21987322769\\
4.4	14.9	-164.301809851988\\
4.4	15	-163.471200312434\\
4.4	15.1	-153.123918282301\\
4.4	15.2	-159.611964085687\\
4.4	15.3	-154.217969539626\\
4.4	15.4	-153.329384567104\\
4.4	15.5	-155.764011617093\\
4.4	15.6	-157.102211933894\\
4.4	15.7	-161.515396484749\\
4.4	15.8	-156.376258999077\\
4.4	15.9	-159.055786739585\\
4.4	16	-171.901079719126\\
4.4	16.1	-165.976316204584\\
4.4	16.2	-161.776274972481\\
4.4	16.3	-157.624321276773\\
4.4	16.4	-163.43679376578\\
4.4	16.5	-166.648670000478\\
4.4	16.6	-178.229684974928\\
4.4	16.7	-177.956083224095\\
4.4	16.8	-174.619629068218\\
4.4	16.9	-172.392143541417\\
4.4	17	-165.972204626704\\
4.5	13	-158.84134746615\\
4.5	13.1	-158.73420499612\\
4.5	13.2	-158.232578492955\\
4.5	13.3	-159.411111648382\\
4.5	13.4	-164.036959171565\\
4.5	13.5	-164.783949716992\\
4.5	13.6	-164.231207374653\\
4.5	13.7	-159.581490979314\\
4.5	13.8	-158.307829126796\\
4.5	13.9	-167.046486030061\\
4.5	14	-163.361501033382\\
4.5	14.1	-167.044247746719\\
4.5	14.2	-171.417501053293\\
4.5	14.3	-179.964972300583\\
4.5	14.4	-167.752871563973\\
4.5	14.5	-159.927388380623\\
4.5	14.6	-160.861982443496\\
4.5	14.7	-162.789773148563\\
4.5	14.8	-153.443842687269\\
4.5	14.9	-157.369703782126\\
4.5	15	-163.438123584756\\
4.5	15.1	-153.726388867488\\
4.5	15.2	-167.807039082595\\
4.5	15.3	-157.669498191701\\
4.5	15.4	-158.393382125253\\
4.5	15.5	-160.820127386637\\
4.5	15.6	-162.746285785017\\
4.5	15.7	-166.864915843521\\
4.5	15.8	-155.845993755794\\
4.5	15.9	-155.614851822231\\
4.5	16	-164.029341509672\\
4.5	16.1	-161.272968376694\\
4.5	16.2	-158.945656744243\\
4.5	16.3	-155.362100542505\\
4.5	16.4	-157.973042466196\\
4.5	16.5	-162.209595924775\\
4.5	16.6	-162.340934397012\\
4.5	16.7	-166.724789611015\\
4.5	16.8	-162.664710907931\\
4.5	16.9	-166.578542852009\\
4.5	17	-160.020277464681\\
4.6	13	-157.435167288604\\
4.6	13.1	-157.825712939264\\
4.6	13.2	-157.442910065132\\
4.6	13.3	-160.045722289033\\
4.6	13.4	-162.914833615183\\
4.6	13.5	-162.226309045871\\
4.6	13.6	-161.163036622251\\
4.6	13.7	-158.532911351752\\
4.6	13.8	-158.381429060238\\
4.6	13.9	-164.878045607064\\
4.6	14	-164.961566752464\\
4.6	14.1	-167.707322467749\\
4.6	14.2	-169.242149277473\\
4.6	14.3	-169.999447477394\\
4.6	14.4	-165.234846775845\\
4.6	14.5	-158.950718595444\\
4.6	14.6	-158.080282234704\\
4.6	14.7	-156.193606757969\\
4.6	14.8	-151.749003361698\\
4.6	14.9	-154.024528630882\\
4.6	15	-158.5956103637\\
4.6	15.1	-154.061605873489\\
4.6	15.2	-167.977991599164\\
4.6	15.3	-162.137113747044\\
4.6	15.4	-168.523702695502\\
4.6	15.5	-168.378594391692\\
4.6	15.6	-178.080447818097\\
4.6	15.7	-163.721730633401\\
4.6	15.8	-155.11046683091\\
4.6	15.9	-154.133059441589\\
4.6	16	-158.291109383681\\
4.6	16.1	-159.133642392735\\
4.6	16.2	-156.868832422389\\
4.6	16.3	-154.422221333327\\
4.6	16.4	-154.872616226901\\
4.6	16.5	-159.312560192953\\
4.6	16.6	-158.069199632133\\
4.6	16.7	-161.08522587525\\
4.6	16.8	-158.462339773386\\
4.6	16.9	-161.916989899893\\
4.6	17	-157.427499056059\\
4.7	13	-156.973827787677\\
4.7	13.1	-157.111020175415\\
4.7	13.2	-157.493190150766\\
4.7	13.3	-160.969767297912\\
4.7	13.4	-161.449341782082\\
4.7	13.5	-160.464256745437\\
4.7	13.6	-159.389539904997\\
4.7	13.7	-158.18476770309\\
4.7	13.8	-158.356557452395\\
4.7	13.9	-163.995395498778\\
4.7	14	-166.250163205429\\
4.7	14.1	-166.095577728366\\
4.7	14.2	-165.888606452076\\
4.7	14.3	-166.616701396176\\
4.7	14.4	-163.252629680066\\
4.7	14.5	-158.182201053194\\
4.7	14.6	-155.881669471622\\
4.7	14.7	-153.148338417992\\
4.7	14.8	-150.707494109026\\
4.7	14.9	-152.081055795727\\
4.7	15	-155.642140481836\\
4.7	15.1	-154.316974104731\\
4.7	15.2	-161.759540131013\\
4.7	15.3	-167.463213726288\\
4.7	15.4	-168.223498548345\\
4.7	15.5	-173.314812694605\\
4.7	15.6	-164.8699838807\\
4.7	15.7	-160.286378981892\\
4.7	15.8	-154.230129364198\\
4.7	15.9	-153.505114213209\\
4.7	16	-155.427608237929\\
4.7	16.1	-157.582316156883\\
4.7	16.2	-155.661330639336\\
4.7	16.3	-153.921000622805\\
4.7	16.4	-153.395791296876\\
4.7	16.5	-156.479666049171\\
4.7	16.6	-156.675027000796\\
4.7	16.7	-157.099171168404\\
4.7	16.8	-157.088265829161\\
4.7	16.9	-157.518828102481\\
4.7	17	-156.998192321613\\
4.8	13	-156.92125570539\\
4.8	13.1	-156.721300187102\\
4.8	13.2	-158.318822480252\\
4.8	13.3	-161.376780225293\\
4.8	13.4	-160.267552174317\\
4.8	13.5	-159.165065303811\\
4.8	13.6	-158.534493192364\\
4.8	13.7	-158.253793912252\\
4.8	13.8	-158.224181954839\\
4.8	13.9	-164.306452836716\\
4.8	14	-166.065554710345\\
4.8	14.1	-164.454339158781\\
4.8	14.2	-163.422911123861\\
4.8	14.3	-165.244647555902\\
4.8	14.4	-161.759882745185\\
4.8	14.5	-157.629972131607\\
4.8	14.6	-154.247804318956\\
4.8	14.7	-151.411515186647\\
4.8	14.8	-150.096150626592\\
4.8	14.9	-150.877920090162\\
4.8	15	-153.840370824563\\
4.8	15.1	-154.615897899679\\
4.8	15.2	-158.597690377295\\
4.8	15.3	-167.200828369876\\
4.8	15.4	-160.420095927427\\
4.8	15.5	-165.6547794092\\
4.8	15.6	-159.134415807469\\
4.8	15.7	-158.299855437391\\
4.8	15.8	-153.365885576588\\
4.8	15.9	-153.257087624058\\
4.8	16	-153.992308576581\\
4.8	16.1	-156.009346583821\\
4.8	16.2	-155.219480022171\\
4.8	16.3	-153.501885213971\\
4.8	16.4	-152.906969904485\\
4.8	16.5	-154.272143528474\\
4.8	16.6	-156.485177467301\\
4.8	16.7	-154.674421328166\\
4.8	16.8	-156.758215854155\\
4.8	16.9	-154.81771084916\\
4.8	17	-157.449156554461\\
4.9	13	-156.884257495319\\
4.9	13.1	-156.894093294841\\
4.9	13.2	-159.676555627559\\
4.9	13.3	-160.98744263263\\
4.9	13.4	-159.494037825332\\
4.9	13.5	-158.193893118282\\
4.9	13.6	-158.475700520595\\
4.9	13.7	-158.391187571668\\
4.9	13.8	-158.169279993789\\
4.9	13.9	-165.787163343991\\
4.9	14	-164.444171637877\\
4.9	14.1	-163.464218013894\\
4.9	14.2	-161.70661236594\\
4.9	14.3	-164.846792824298\\
4.9	14.4	-160.701849691538\\
4.9	14.5	-157.259771638706\\
4.9	14.6	-153.04770851306\\
4.9	14.7	-150.383159421344\\
4.9	14.8	-149.79209241629\\
4.9	14.9	-150.140646854095\\
4.9	15	-152.710812575745\\
4.9	15.1	-155.02187714198\\
4.9	15.2	-156.794566456705\\
4.9	15.3	-163.212628526998\\
4.9	15.4	-157.116551074366\\
4.9	15.5	-161.388038042763\\
4.9	15.6	-156.264296220704\\
4.9	15.7	-157.033579967945\\
4.9	15.8	-152.65571961598\\
4.9	15.9	-153.131491497934\\
4.9	16	-153.426684121547\\
4.9	16.1	-154.572267024372\\
4.9	16.2	-155.305026592472\\
4.9	16.3	-153.170980102097\\
4.9	16.4	-152.954832442567\\
4.9	16.5	-152.995060542176\\
4.9	16.6	-156.143028202938\\
4.9	16.7	-153.684795048354\\
4.9	16.8	-155.861738805794\\
4.9	16.9	-153.767683397075\\
4.9	17	-156.575061606471\\
5	13	-156.863769441942\\
5	13.1	-157.733371760551\\
5	13.2	-161.056931812945\\
5	13.3	-160.303070307067\\
5	13.4	-158.999641916366\\
5	13.5	-157.592855435099\\
5	13.6	-159.105982808081\\
5	13.7	-158.385125943469\\
5	13.8	-158.342401797118\\
5	13.9	-168.878143153688\\
5	14	-162.654669198796\\
5	14.1	-162.96867876829\\
5	14.2	-160.601482932127\\
5	14.3	-164.913107890746\\
5	14.4	-160.024349157525\\
5	14.5	-157.0299569915\\
5	14.6	-152.185119456438\\
5	14.7	-149.812401723822\\
5	14.8	-149.722454307634\\
5	14.9	-149.730180847671\\
5	15	-152.020754634199\\
5	15.1	-155.562992287661\\
5	15.2	-155.729531934372\\
5	15.3	-160.409364513021\\
5	15.4	-155.335352731587\\
5	15.5	-158.636466278407\\
5	15.6	-154.641354015546\\
5	15.7	-156.052072067274\\
5	15.8	-152.178461248224\\
5	15.9	-152.99918702171\\
5	16	-153.420853670433\\
5	16.1	-153.537937131829\\
5	16.2	-155.53546916412\\
5	16.3	-153.086564664693\\
5	16.4	-153.170969909827\\
5	16.5	-152.573529679935\\
5	16.6	-155.045686499692\\
5	16.7	-153.863301828861\\
5	16.8	-154.287330289143\\
5	16.9	-153.974147754411\\
5	17	-154.546766795092\\
5.1	13	-157.137663394884\\
5.1	13.1	-159.194591126671\\
5.1	13.2	-161.789670832362\\
5.1	13.3	-159.808184298625\\
5.1	13.4	-158.602571915055\\
5.1	13.5	-157.476712622954\\
5.1	13.6	-160.215696550739\\
5.1	13.7	-158.275036767309\\
5.1	13.8	-158.812650748798\\
5.1	13.9	-175.666946357524\\
5.1	14	-161.339017732249\\
5.1	14.1	-162.666699779123\\
5.1	14.2	-160.024592339169\\
5.1	14.3	-165.057554311099\\
5.1	14.4	-159.677041682773\\
5.1	14.5	-156.90344139496\\
5.1	14.6	-151.596194656483\\
5.1	14.7	-149.570263400137\\
5.1	14.8	-149.841699770004\\
5.1	14.9	-149.567014376872\\
5.1	15	-151.644867139889\\
5.1	15.1	-156.250671618201\\
5.1	15.2	-155.134868135635\\
5.1	15.3	-158.574048116559\\
5.1	15.4	-154.344403888923\\
5.1	15.5	-156.679997996968\\
5.1	15.6	-153.754531825352\\
5.1	15.7	-155.158827993623\\
5.1	15.8	-151.964626283564\\
5.1	15.9	-152.823604017543\\
5.1	16	-153.751133891916\\
5.1	16.1	-153.016856545486\\
5.1	16.2	-155.485116579109\\
5.1	16.3	-153.380424556566\\
5.1	16.4	-153.323656512609\\
5.1	16.5	-152.822551165685\\
5.1	16.6	-153.85869037767\\
5.1	16.7	-154.768985106384\\
5.1	16.8	-153.104690855477\\
5.1	16.9	-154.707942919479\\
5.1	17	-153.16319088438\\
5.2	13	-157.944625755685\\
5.2	13.1	-161.057900558862\\
5.2	13.2	-161.713459854422\\
5.2	13.3	-159.650377096861\\
5.2	13.4	-158.228675712688\\
5.2	13.5	-157.955694398263\\
5.2	13.6	-161.368874380304\\
5.2	13.7	-158.224704127635\\
5.2	13.8	-159.61778123063\\
5.2	13.9	-185.347747571919\\
5.2	14	-160.606830642175\\
5.2	14.1	-162.310573783026\\
5.2	14.2	-159.917065794616\\
5.2	14.3	-165.015871072538\\
5.2	14.4	-159.615849349322\\
5.2	14.5	-156.852201689207\\
5.2	14.6	-151.238075962244\\
5.2	14.7	-149.582099573665\\
5.2	14.8	-150.120609096403\\
5.2	14.9	-149.602105788605\\
5.2	15	-151.509297042922\\
5.2	15.1	-157.090371051407\\
5.2	15.2	-154.872226357108\\
5.2	15.3	-157.35625967639\\
5.2	15.4	-153.846359510065\\
5.2	15.5	-155.253280430164\\
5.2	15.6	-153.365265077007\\
5.2	15.7	-154.32354721602\\
5.2	15.8	-152.01298124037\\
5.2	15.9	-152.62602071517\\
5.2	16	-154.236046519957\\
5.2	16.1	-153.008494655288\\
5.2	16.2	-155.027292620906\\
5.2	16.3	-154.097570354152\\
5.2	16.4	-153.400084703029\\
5.2	16.5	-153.509894477516\\
5.2	16.6	-153.199381566644\\
5.2	16.7	-155.57374231157\\
5.2	16.8	-152.821123332998\\
5.2	16.9	-154.840922395575\\
5.2	17	-152.920140227332\\
5.3	13	-159.380056867653\\
5.3	13.1	-162.824610716945\\
5.3	13.2	-161.336235036444\\
5.3	13.3	-159.748621995745\\
5.3	13.4	-157.972708104988\\
5.3	13.5	-159.123743749971\\
5.3	13.6	-161.990948179414\\
5.3	13.7	-158.354073312541\\
5.3	13.8	-160.811828199726\\
5.3	13.9	-171.334679146505\\
5.3	14	-160.418259805\\
5.3	14.1	-161.830323675406\\
5.3	14.2	-160.232522141039\\
5.3	14.3	-164.74418721337\\
5.3	14.4	-159.803513577579\\
5.3	14.5	-156.858995274247\\
5.3	14.6	-151.081262255862\\
5.3	14.7	-149.80161599959\\
5.3	14.8	-150.540556670819\\
5.3	14.9	-149.80385048906\\
5.3	15	-151.567755759398\\
5.3	15.1	-158.087233991123\\
5.3	15.2	-154.860896052542\\
5.3	15.3	-156.562398526854\\
5.3	15.4	-153.687034187777\\
5.3	15.5	-154.229612978685\\
5.3	15.6	-153.331639565677\\
5.3	15.7	-153.595752462721\\
5.3	15.8	-152.300143029818\\
5.3	15.9	-152.453499856159\\
5.3	16	-154.739412149658\\
5.3	16.1	-153.463297514965\\
5.3	16.2	-154.431579439337\\
5.3	16.3	-155.169478760735\\
5.3	16.4	-153.54810359756\\
5.3	16.5	-154.356155405743\\
5.3	16.6	-153.225595822881\\
5.3	16.7	-155.517006384763\\
5.3	16.8	-153.460470948746\\
5.3	16.9	-154.131716236188\\
5.3	17	-153.656643843492\\
5.4	13	-161.406846973392\\
5.4	13.1	-163.838288321781\\
5.4	13.2	-161.134240088273\\
5.4	13.3	-159.911041285052\\
5.4	13.4	-158.014110792571\\
5.4	13.5	-161.0741178547\\
5.4	13.6	-161.938161406593\\
5.4	13.7	-158.701179052344\\
5.4	13.8	-162.490287361421\\
5.4	13.9	-166.587644365803\\
5.4	14	-160.700933003937\\
5.4	14.1	-161.327116421704\\
5.4	14.2	-160.931564135488\\
5.4	14.3	-164.382382101687\\
5.4	14.4	-160.209057991282\\
5.4	14.5	-156.917291937334\\
5.4	14.6	-151.105186710772\\
5.4	14.7	-150.199202014125\\
5.4	14.8	-151.090415900035\\
5.4	14.9	-150.151602405739\\
5.4	15	-151.790192731559\\
5.4	15.1	-159.249288387443\\
5.4	15.2	-155.049507301294\\
5.4	15.3	-156.083070746864\\
5.4	15.4	-153.773024529539\\
5.4	15.5	-153.534600515551\\
5.4	15.6	-153.551048440194\\
5.4	15.7	-153.033557733185\\
5.4	15.8	-152.783265557133\\
5.4	15.9	-152.357160037514\\
5.4	16	-155.186226256046\\
5.4	16.1	-154.303400973624\\
5.4	16.2	-154.026507661392\\
5.4	16.3	-156.352623638963\\
5.4	16.4	-153.937741451275\\
5.4	16.5	-155.091497234823\\
5.4	16.6	-153.889586237725\\
5.4	16.7	-154.946824804986\\
5.4	16.8	-154.79876773686\\
5.4	16.9	-153.496163933688\\
5.4	17	-154.816084535834\\
5.5	13	-163.80662360841\\
5.5	13.1	-163.978336001263\\
5.5	13.2	-161.289160593713\\
5.5	13.3	-159.981588342044\\
5.5	13.4	-158.520388616072\\
5.5	13.5	-163.878267832854\\
5.5	13.6	-161.636252984432\\
5.5	13.7	-159.258709670125\\
5.5	13.8	-164.7971946943\\
5.5	13.9	-164.045721846379\\
5.5	14	-161.364554264998\\
5.5	14.1	-160.949148349431\\
5.5	14.2	-161.975540156575\\
5.5	14.3	-164.100379801707\\
5.5	14.4	-160.806867087488\\
5.5	14.5	-157.029738760644\\
5.5	14.6	-151.295728546362\\
5.5	14.7	-150.7561779517\\
5.5	14.8	-151.7649107954\\
5.5	14.9	-150.632242081669\\
5.5	15	-152.156986261705\\
5.5	15.1	-160.589606691409\\
5.5	15.2	-155.402985360507\\
5.5	15.3	-155.852261479894\\
5.5	15.4	-154.041063185103\\
5.5	15.5	-153.118208454342\\
5.5	15.6	-153.937123274148\\
5.5	15.7	-152.674116857378\\
5.5	15.8	-153.399278955475\\
5.5	15.9	-152.381000508339\\
5.5	16	-155.560670594904\\
5.5	16.1	-155.41782147647\\
5.5	16.2	-153.998718939654\\
5.5	16.3	-157.216348428348\\
5.5	16.4	-154.689170075387\\
5.5	16.5	-155.598932617611\\
5.5	16.6	-155.061547084692\\
5.5	16.7	-154.626209223615\\
5.5	16.8	-156.259181645496\\
5.5	16.9	-153.547556841264\\
5.5	17	-155.464548581795\\
5.6	13	-166.039122450586\\
5.6	13.1	-163.787538375425\\
5.6	13.2	-161.775767766838\\
5.6	13.3	-159.985434747794\\
5.6	13.4	-159.630014213609\\
5.6	13.5	-167.278853672899\\
5.6	13.6	-161.487004137543\\
5.6	13.7	-160.015553796423\\
5.6	13.8	-167.865662244305\\
5.6	13.9	-162.645968317121\\
5.6	14	-162.285433225861\\
5.6	14.1	-160.803140348514\\
5.6	14.2	-163.316315562449\\
5.6	14.3	-164.009521068824\\
5.6	14.4	-161.575747638396\\
5.6	14.5	-157.205738421447\\
5.6	14.6	-151.643873111399\\
5.6	14.7	-151.461858889071\\
5.6	14.8	-152.563876128798\\
5.6	14.9	-151.238333334256\\
5.6	15	-152.655820826695\\
5.6	15.1	-162.127969638579\\
5.6	15.2	-155.895711668962\\
5.6	15.3	-155.827970691737\\
5.6	15.4	-154.444729221877\\
5.6	15.5	-152.944156048923\\
5.6	15.6	-154.411660754308\\
5.6	15.7	-152.532494167404\\
5.6	15.8	-154.066581928049\\
5.6	15.9	-152.557777561031\\
5.6	16	-155.881257117738\\
5.6	16.1	-156.652569345097\\
5.6	16.2	-154.42211411469\\
5.6	16.3	-157.454007976571\\
5.6	16.4	-155.865798201428\\
5.6	16.5	-155.981715549961\\
5.6	16.6	-156.534826445258\\
5.6	16.7	-154.907265201591\\
5.6	16.8	-157.025348737001\\
5.6	16.9	-154.419724479454\\
5.6	17	-155.292493951876\\
5.7	13	-167.376123268025\\
5.7	13.1	-163.765450038742\\
5.7	13.2	-162.429646087439\\
5.7	13.3	-160.110282213163\\
5.7	13.4	-161.493398920791\\
5.7	13.5	-169.506196126357\\
5.7	13.6	-161.634737539249\\
5.7	13.7	-160.9806115022\\
5.7	13.8	-171.215345384456\\
5.7	13.9	-162.011175040779\\
5.7	14	-163.289339884827\\
5.7	14.1	-160.943352053727\\
5.7	14.2	-164.87971749145\\
5.7	14.3	-164.161774821983\\
5.7	14.4	-162.498128383299\\
5.7	14.5	-157.458956753168\\
5.7	14.6	-152.145111545344\\
5.7	14.7	-152.312160615461\\
5.7	14.8	-153.492206079325\\
5.7	14.9	-151.967218414236\\
5.7	15	-153.280018639007\\
5.7	15.1	-163.891436537677\\
5.7	15.2	-156.507444995434\\
5.7	15.3	-155.982629759549\\
5.7	15.4	-154.948310908726\\
5.7	15.5	-152.985165610239\\
5.7	15.6	-154.906673622859\\
5.7	15.7	-152.609074288637\\
5.7	15.8	-154.697414350422\\
5.7	15.9	-152.908630016911\\
5.7	16	-156.175266153829\\
5.7	16.1	-157.826718248326\\
5.7	16.2	-155.320673813658\\
5.7	16.3	-157.264416363502\\
5.7	16.4	-157.467093454186\\
5.7	16.5	-156.447763437133\\
5.7	16.6	-158.017595216997\\
5.7	16.7	-155.859295620786\\
5.7	16.8	-157.031660952665\\
5.7	16.9	-156.003050602424\\
5.7	17	-155.048442423953\\
5.8	13	-167.722628329386\\
5.8	13.1	-164.134942828398\\
5.8	13.2	-163.022760399317\\
5.8	13.3	-160.570261289532\\
5.8	13.4	-164.360283628017\\
5.8	13.5	-168.915618626907\\
5.8	13.6	-162.067583808147\\
5.8	13.7	-162.18564179703\\
5.8	13.8	-172.008837260257\\
5.8	13.9	-161.961192575664\\
5.8	14	-164.173263915588\\
5.8	14.1	-161.390625445659\\
5.8	14.2	-166.545268162537\\
5.8	14.3	-164.57384051981\\
5.8	14.4	-163.559449379257\\
5.8	14.5	-157.805454099722\\
5.8	14.6	-152.799405104701\\
5.8	14.7	-153.309211733698\\
5.8	14.8	-154.560467859899\\
5.8	14.9	-152.820769414528\\
5.8	15	-154.02776832692\\
5.8	15.1	-165.90999034131\\
5.8	15.2	-157.220484787268\\
5.8	15.3	-156.298098734243\\
5.8	15.4	-155.52409666218\\
5.8	15.5	-153.220476950053\\
5.8	15.6	-155.373368177548\\
5.8	15.7	-152.896240033151\\
5.8	15.8	-155.224720633593\\
5.8	15.9	-153.44413367598\\
5.8	16	-156.469042337867\\
5.8	16.1	-158.802850346176\\
5.8	16.2	-156.700426361822\\
5.8	16.3	-157.092898649136\\
5.8	16.4	-159.367305379182\\
5.8	16.5	-157.180032967961\\
5.8	16.6	-159.232439582446\\
5.8	16.7	-157.452369994404\\
5.8	16.8	-157.020099517398\\
5.8	16.9	-157.902670341838\\
5.8	17	-155.366251345445\\
5.9	13	-167.703484575921\\
5.9	13.1	-164.943332522319\\
5.9	13.2	-163.433202458716\\
5.9	13.3	-161.533908941315\\
5.9	13.4	-168.818840779206\\
5.9	13.5	-167.690367689557\\
5.9	13.6	-162.716955337719\\
5.9	13.7	-163.670772286531\\
5.9	13.8	-169.873536080067\\
5.9	13.9	-162.393329704488\\
5.9	14	-164.801777410148\\
5.9	14.1	-162.150171797401\\
5.9	14.2	-168.143318771354\\
5.9	14.3	-165.244863406506\\
5.9	14.4	-164.7476947155\\
5.9	14.5	-158.262793207051\\
5.9	14.6	-153.611703092161\\
5.9	14.7	-154.461791237515\\
5.9	14.8	-155.786329925295\\
5.9	14.9	-153.805718119713\\
5.9	15	-154.902022474318\\
5.9	15.1	-168.191546526296\\
5.9	15.2	-158.017314548345\\
5.9	15.3	-156.762973054489\\
5.9	15.4	-156.15143018603\\
5.9	15.5	-153.63438666942\\
5.9	15.6	-155.791526785114\\
5.9	15.7	-153.382406047007\\
5.9	15.8	-155.630670565969\\
5.9	15.9	-154.165290341841\\
5.9	16	-156.790465903423\\
5.9	16.1	-159.568533252123\\
5.9	16.2	-158.549664056256\\
5.9	16.3	-157.249551564882\\
5.9	16.4	-161.18291416144\\
5.9	16.5	-158.306959011365\\
5.9	16.6	-160.126986541973\\
5.9	16.7	-159.597316916662\\
5.9	16.8	-157.535220733004\\
5.9	16.9	-159.371072161861\\
5.9	17	-156.44971561725\\
6	13	-167.856036172645\\
6	13.1	-166.118654714264\\
6	13.2	-163.773427670478\\
6	13.3	-163.137440741539\\
6	13.4	-177.06551857229\\
6	13.5	-167.128171717193\\
6	13.6	-163.512376075957\\
6	13.7	-165.45362175025\\
6	13.8	-167.845680462385\\
6	13.9	-163.238921955515\\
6	14	-165.2040733218\\
6	14.1	-163.222088477214\\
6	14.2	-169.513114984981\\
6	14.3	-166.16336279878\\
6	14.4	-166.052779747126\\
6	14.5	-158.85017919378\\
6	14.6	-154.593166006611\\
6	14.7	-155.786621764857\\
6	14.8	-157.197169581143\\
6	14.9	-154.934645895903\\
6	15	-155.911040986751\\
6	15.1	-170.62033566077\\
6	15.2	-158.878319128009\\
6	15.3	-157.371164832324\\
6	15.4	-156.816578097738\\
6	15.5	-154.215335234386\\
6	15.6	-156.171333506603\\
6	15.7	-154.053871286496\\
6	15.8	-155.95250188031\\
6	15.9	-155.063604575716\\
6	16	-157.172686249399\\
6	16.1	-160.228202742702\\
6	16.2	-160.792493520387\\
6	16.3	-157.887667015752\\
6	16.4	-162.324370895272\\
6	16.5	-159.926240684147\\
6	16.6	-160.911855861453\\
6	16.7	-162.093560439311\\
6	16.8	-158.790414148082\\
6	16.9	-160.009515730202\\
6	17	-156.44971561725\\
};
\end{axis}

\begin{axis}[%
%width=1.889in,
width=0.15\linewidth,
%height=2.148in,
height=1in,
%at={(5.328in,0.29in)},
at={(4in,0.29in)},
scale only axis,
point meta min=-218.804443043117,
point meta max=-122.137807844655,
xmin=2,
xmax=5,
ymin=14.5,
ymax=17,
xlabel={x [m]},
axis background/.style={fill=white},
title style={font=\ttfamily, font=\small},
title={(b) FOCUS},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=41]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
2	13	-159.897922001347\\
2	13.1	-176.077458255139\\
2	13.2	-162.223573097146\\
2	13.3	-159.039858673804\\
2	13.4	-159.974867062236\\
2	13.5	-163.02135231983\\
2	13.6	-166.834020578506\\
2	13.7	-169.287060830452\\
2	13.8	-169.807880504559\\
2	13.9	-169.718897071281\\
2	14	-169.579615025178\\
2	14.1	-169.982763233856\\
2	14.2	-172.379047771802\\
2	14.3	-182.252542100344\\
2	14.4	-177.239281319493\\
2	14.5	-171.097626656793\\
2	14.6	-170.33018852488\\
2	14.7	-163.238494288797\\
2	14.8	-156.876302437592\\
2	14.9	-152.082783696628\\
2	15	-139.109885501696\\
2	15.1	-151.064564037388\\
2	15.2	-157.904444042742\\
2	15.3	-167.106071932846\\
2	15.4	-169.944811606335\\
2	15.5	-171.50251235159\\
2	15.6	-180.541313876012\\
2	15.7	-174.657642530347\\
2	15.8	-170.9594719694\\
2	15.9	-170.241413199256\\
2	16	-169.900196253916\\
2	16.1	-169.006626657294\\
2	16.2	-168.277307950281\\
2	16.3	-168.654583013216\\
2	16.4	-170.628331102533\\
2	16.5	-169.204921249512\\
2	16.6	-163.116478418728\\
2	16.7	-159.407093769726\\
2	16.8	-159.200545105789\\
2	16.9	-166.104245348203\\
2	17	-164.913893586796\\
2.1	13	-159.216135287493\\
2.1	13.1	-158.604387627777\\
2.1	13.2	-166.530549607739\\
2.1	13.3	-167.354275993373\\
2.1	13.4	-160.167593832995\\
2.1	13.5	-158.613533438189\\
2.1	13.6	-158.956310187717\\
2.1	13.7	-160.016416930355\\
2.1	13.8	-161.11327517779\\
2.1	13.9	-161.899695888396\\
2.1	14	-162.400398898724\\
2.1	14.1	-162.939770083341\\
2.1	14.2	-163.993864270163\\
2.1	14.3	-166.045374292635\\
2.1	14.4	-169.060904862953\\
2.1	14.5	-170.84945974427\\
2.1	14.6	-171.311626098882\\
2.1	14.7	-175.465411740959\\
2.1	14.8	-180.145152577719\\
2.1	14.9	-169.376561845317\\
2.1	15	-160.446242872452\\
2.1	15.1	-172.409357007999\\
2.1	15.2	-185.972105770839\\
2.1	15.3	-172.817221484775\\
2.1	15.4	-171.100525709886\\
2.1	15.5	-170.355224863333\\
2.1	15.6	-167.68422489584\\
2.1	15.7	-165.534099934383\\
2.1	15.8	-164.710075494877\\
2.1	15.9	-164.82441547961\\
2.1	16	-165.293485363856\\
2.1	16.1	-165.480587666902\\
2.1	16.2	-164.820624813837\\
2.1	16.3	-163.1121841348\\
2.1	16.4	-160.838444206859\\
2.1	16.5	-158.910725369628\\
2.1	16.6	-158.314114076442\\
2.1	16.7	-160.590847994099\\
2.1	16.8	-173.662793368093\\
2.1	16.9	-162.116012687681\\
2.1	17	-158.080948968179\\
2.2	13	-190.621439964314\\
2.2	13.1	-159.709595870648\\
2.2	13.2	-157.427244852234\\
2.2	13.3	-160.725198147415\\
2.2	13.4	-172.831659133003\\
2.2	13.5	-165.944245177557\\
2.2	13.6	-160.747452768909\\
2.2	13.7	-159.015352695249\\
2.2	13.8	-158.552342816194\\
2.2	13.9	-158.664395352483\\
2.2	14	-159.130157739102\\
2.2	14.1	-160.026246955516\\
2.2	14.2	-161.715480865318\\
2.2	14.3	-165.013843978074\\
2.2	14.4	-170.675952748161\\
2.2	14.5	-166.527464501906\\
2.2	14.6	-160.66313239755\\
2.2	14.7	-157.395836334603\\
2.2	14.8	-155.83597207586\\
2.2	14.9	-154.359695966178\\
2.2	15	-138.65875969396\\
2.2	15.1	-151.32540775385\\
2.2	15.2	-155.21206076649\\
2.2	15.3	-159.340896129835\\
2.2	15.4	-166.177568898853\\
2.2	15.5	-170.625493717163\\
2.2	15.6	-164.062855857754\\
2.2	15.7	-160.944292630332\\
2.2	15.8	-159.55165308907\\
2.2	15.9	-158.957700215044\\
2.2	16	-158.664685595103\\
2.2	16.1	-158.376312715714\\
2.2	16.2	-158.00128951117\\
2.2	16.3	-157.704351270941\\
2.2	16.4	-157.950600626062\\
2.2	16.5	-159.686182923642\\
2.2	16.6	-165.761007133311\\
2.2	16.7	-169.884744470835\\
2.2	16.8	-159.318207791816\\
2.2	16.9	-157.728134275516\\
2.2	17	-164.537426440715\\
2.3	13	-158.794623676988\\
2.3	13.1	-172.484098975001\\
2.3	13.2	-161.424074546641\\
2.3	13.3	-156.937706830933\\
2.3	13.4	-157.319142466265\\
2.3	13.5	-160.804511784897\\
2.3	13.6	-168.322699932271\\
2.3	13.7	-173.472369447372\\
2.3	13.8	-166.65755485777\\
2.3	13.9	-164.285764252137\\
2.3	14	-164.042889968023\\
2.3	14.1	-165.570498616072\\
2.3	14.2	-169.574381788062\\
2.3	14.3	-170.031255465439\\
2.3	14.4	-162.334518439599\\
2.3	14.5	-157.131431766535\\
2.3	14.6	-153.701924314625\\
2.3	14.7	-151.531974646148\\
2.3	14.8	-150.513489846042\\
2.3	14.9	-149.083762180705\\
2.3	15	-131.875858873597\\
2.3	15.1	-145.276486450218\\
2.3	15.2	-148.930540592623\\
2.3	15.3	-152.21612346625\\
2.3	15.4	-156.758765976472\\
2.3	15.5	-164.213260789334\\
2.3	15.6	-171.321751128772\\
2.3	15.7	-163.674871515817\\
2.3	15.8	-160.406741944882\\
2.3	15.9	-158.963297816936\\
2.3	16	-158.415373277705\\
2.3	16.1	-158.493219651231\\
2.3	16.2	-159.303896571388\\
2.3	16.3	-161.465973919113\\
2.3	16.4	-167.276601419059\\
2.3	16.5	-172.432202859661\\
2.3	16.6	-160.943480867055\\
2.3	16.7	-157.221830074881\\
2.3	16.8	-157.868222860331\\
2.3	16.9	-167.207334207241\\
2.3	17	-162.892239457723\\
2.4	13	-159.518431780017\\
2.4	13.1	-157.851587378002\\
2.4	13.2	-165.063267736438\\
2.4	13.3	-166.087504986552\\
2.4	13.4	-157.764881921365\\
2.4	13.5	-155.835215537501\\
2.4	13.6	-156.209925301347\\
2.4	13.7	-157.822758825211\\
2.4	13.8	-159.99836777989\\
2.4	13.9	-161.965985185646\\
2.4	14	-162.804656412128\\
2.4	14.1	-161.977464845082\\
2.4	14.2	-159.803194278288\\
2.4	14.3	-157.040428312589\\
2.4	14.4	-154.290996334619\\
2.4	14.5	-151.880719942884\\
2.4	14.6	-149.982530796097\\
2.4	14.7	-148.739268750721\\
2.4	14.8	-148.372927201435\\
2.4	14.9	-147.234940937994\\
2.4	15	-128.11906293658\\
2.4	15.1	-142.310561295141\\
2.4	15.2	-145.671827132415\\
2.4	15.3	-148.215659806563\\
2.4	15.4	-151.195327482856\\
2.4	15.5	-154.959810605367\\
2.4	15.6	-159.90786803331\\
2.4	15.7	-166.758276655144\\
2.4	15.8	-173.396591874752\\
2.4	15.9	-171.248814187008\\
2.4	16	-170.658659845608\\
2.4	16.1	-173.764894042266\\
2.4	16.2	-173.041589723172\\
2.4	16.3	-164.771264340134\\
2.4	16.4	-159.627956699639\\
2.4	16.5	-156.801157731041\\
2.4	16.6	-156.228945198803\\
2.4	16.7	-159.081372147749\\
2.4	16.8	-176.406499329887\\
2.4	16.9	-160.933920635086\\
2.4	17	-157.980526830317\\
2.5	13	-177.353198159374\\
2.5	13.1	-159.885000277056\\
2.5	13.2	-156.994326835216\\
2.5	13.3	-160.430483950749\\
2.5	13.4	-190.868369027137\\
2.5	13.5	-161.118193448061\\
2.5	13.6	-156.437448336857\\
2.5	13.7	-154.78249432339\\
2.5	13.8	-154.31847412295\\
2.5	13.9	-154.286307618415\\
2.5	14	-154.220727406609\\
2.5	14.1	-153.839938305548\\
2.5	14.2	-153.049880292925\\
2.5	14.3	-151.92489901412\\
2.5	14.4	-150.638383429002\\
2.5	14.5	-149.390922179683\\
2.5	14.6	-148.380229415\\
2.5	14.7	-147.830159847524\\
2.5	14.8	-148.111341451288\\
2.5	14.9	-147.217654430583\\
2.5	15	-125.693048123372\\
2.5	15.1	-140.795268334522\\
2.5	15.2	-143.958947647251\\
2.5	15.3	-145.991682025058\\
2.5	15.4	-148.049661609841\\
2.5	15.5	-150.27632499706\\
2.5	15.6	-152.618213883973\\
2.5	15.7	-154.891097289834\\
2.5	15.8	-156.776979622486\\
2.5	15.9	-157.891385022207\\
2.5	16	-158.00505812899\\
2.5	16.1	-157.266814798162\\
2.5	16.2	-156.150518221116\\
2.5	16.3	-155.23581343607\\
2.5	16.4	-155.14060922611\\
2.5	16.5	-156.753690797089\\
2.5	16.6	-162.552061360962\\
2.5	16.7	-171.70425606233\\
2.5	16.8	-158.911537870576\\
2.5	16.9	-157.736000338197\\
2.5	17	-165.731794408916\\
2.6	13	-159.44700533103\\
2.6	13.1	-172.443637124603\\
2.6	13.2	-160.983275395399\\
2.6	13.3	-156.519556524811\\
2.6	13.4	-157.419982084234\\
2.6	13.5	-163.532713236444\\
2.6	13.6	-174.294547671531\\
2.6	13.7	-160.301542929833\\
2.6	13.8	-156.198203092449\\
2.6	13.9	-154.188761391342\\
2.6	14	-153.005551125427\\
2.6	14.1	-152.140759993764\\
2.6	14.2	-151.354653875109\\
2.6	14.3	-150.559515128307\\
2.6	14.4	-149.769737615758\\
2.6	14.5	-149.06911227321\\
2.6	14.6	-148.599071426427\\
2.6	14.7	-148.601952836185\\
2.6	14.8	-149.632888037147\\
2.6	14.9	-148.549803383521\\
2.6	15	-124.072820847403\\
2.6	15.1	-140.236545180242\\
2.6	15.2	-143.338129764272\\
2.6	15.3	-145.077124947486\\
2.6	15.4	-146.610246299771\\
2.6	15.5	-148.093994081897\\
2.6	15.6	-149.502825240989\\
2.6	15.7	-150.749074926839\\
2.6	15.8	-151.738694296423\\
2.6	15.9	-152.428072736334\\
2.6	16	-152.878717209904\\
2.6	16.1	-153.290893235619\\
2.6	16.2	-154.025809197804\\
2.6	16.3	-155.697910044118\\
2.6	16.4	-159.688455339022\\
2.6	16.5	-174.772914727851\\
2.6	16.6	-162.542116464892\\
2.6	16.7	-157.25518485729\\
2.6	16.8	-157.786556715906\\
2.6	16.9	-167.291285032881\\
2.6	17	-163.29693457243\\
2.7	13	-160.608485192646\\
2.7	13.1	-158.90904534583\\
2.7	13.2	-167.624087678205\\
2.7	13.3	-163.280702115248\\
2.7	13.4	-156.670724935475\\
2.7	13.5	-155.641072876342\\
2.7	13.6	-157.716780746767\\
2.7	13.7	-163.760597206835\\
2.7	13.8	-181.977608890596\\
2.7	13.9	-162.570199721333\\
2.7	14	-157.759204363295\\
2.7	14.1	-155.213467238077\\
2.7	14.2	-153.593317726547\\
2.7	14.3	-152.453253906321\\
2.7	14.4	-151.627354004864\\
2.7	14.5	-151.093607036686\\
2.7	14.6	-150.952153457451\\
2.7	14.7	-151.521653883047\\
2.7	14.8	-153.850791406273\\
2.7	14.9	-150.126955780582\\
2.7	15	-123.019479412631\\
2.7	15.1	-140.430004716023\\
2.7	15.2	-143.64757049665\\
2.7	15.3	-145.314134544248\\
2.7	15.4	-146.628126888058\\
2.7	15.5	-147.814869339003\\
2.7	15.6	-148.92510307359\\
2.7	15.7	-149.972011940927\\
2.7	15.8	-150.988275955755\\
2.7	15.9	-152.070227659531\\
2.7	16	-153.429462873563\\
2.7	16.1	-155.495849478631\\
2.7	16.2	-159.292500710545\\
2.7	16.3	-169.560520137975\\
2.7	16.4	-165.885095585445\\
2.7	16.5	-158.172987718805\\
2.7	16.6	-156.186293187338\\
2.7	16.7	-158.338812125559\\
2.7	16.8	-171.003429406845\\
2.7	16.9	-162.290370611995\\
2.7	17	-159.177100387554\\
2.8	13	-177.230785189499\\
2.8	13.1	-160.578156941789\\
2.8	13.2	-158.341723892677\\
2.8	13.3	-163.890020275955\\
2.8	13.4	-167.979754744505\\
2.8	13.5	-157.673372620017\\
2.8	13.6	-154.924577407601\\
2.8	13.7	-154.875578476049\\
2.8	13.8	-156.694912906575\\
2.8	13.9	-160.521828067061\\
2.8	14	-168.454694973815\\
2.8	14.1	-176.596806022514\\
2.8	14.2	-164.525652124769\\
2.8	14.3	-160.464501442041\\
2.8	14.4	-158.39260771934\\
2.8	14.5	-157.431730081612\\
2.8	14.6	-157.528035036444\\
2.8	14.7	-159.4824669097\\
2.8	14.8	-166.270429652049\\
2.8	14.9	-148.935136066711\\
2.8	15	-122.401456597871\\
2.8	15.1	-141.28983803231\\
2.8	15.2	-144.886060700228\\
2.8	15.3	-146.757961880557\\
2.8	15.4	-148.175554533725\\
2.8	15.5	-149.464937478438\\
2.8	15.6	-150.775704874966\\
2.8	15.7	-152.240707314741\\
2.8	15.8	-154.064020483556\\
2.8	15.9	-156.656381661743\\
2.8	16	-161.101483963786\\
2.8	16.1	-173.713478731979\\
2.8	16.2	-165.626592792764\\
2.8	16.3	-158.447640993403\\
2.8	16.4	-155.744907986982\\
2.8	16.5	-155.81057014849\\
2.8	16.6	-159.631361718623\\
2.8	16.7	-178.668479993601\\
2.8	16.8	-161.062076591766\\
2.8	16.9	-158.978137183507\\
2.8	17	-166.166810982586\\
2.9	13	-162.072674818266\\
2.9	13.1	-177.217654035908\\
2.9	13.2	-160.813410492956\\
2.9	13.3	-157.874862897199\\
2.9	13.4	-161.152528690157\\
2.9	13.5	-179.343898309353\\
2.9	13.6	-159.822611437211\\
2.9	13.7	-155.1832175119\\
2.9	13.8	-153.610355983258\\
2.9	13.9	-153.584778761723\\
2.9	14	-154.569841168317\\
2.9	14.1	-156.310491908794\\
2.9	14.2	-158.665642896649\\
2.9	14.3	-161.505975065478\\
2.9	14.4	-164.510595659761\\
2.9	14.5	-166.664579138961\\
2.9	14.6	-166.006180234947\\
2.9	14.7	-161.748113017655\\
2.9	14.8	-155.101562071465\\
2.9	14.9	-145.722128120853\\
2.9	15	-122.137807844655\\
2.9	15.1	-142.795457444031\\
2.9	15.2	-147.236215517566\\
2.9	15.3	-149.799692679146\\
2.9	15.4	-151.881413338579\\
2.9	15.5	-153.996611792296\\
2.9	15.6	-156.562242088788\\
2.9	15.7	-160.288256480076\\
2.9	15.8	-167.613844092666\\
2.9	15.9	-175.006068637445\\
2.9	16	-162.095810225295\\
2.9	16.1	-157.390729661452\\
2.9	16.2	-155.083171356834\\
2.9	16.3	-154.553964377562\\
2.9	16.4	-156.174545372325\\
2.9	16.5	-161.999105794127\\
2.9	16.6	-172.438942144953\\
2.9	16.7	-159.887234478428\\
2.9	16.8	-158.875372644647\\
2.9	16.9	-166.063477693679\\
2.9	17	-166.710497369558\\
3	13	-162.472321378999\\
3	13.1	-162.167562821846\\
3	13.2	-176.803971521938\\
3	13.3	-161.298605480717\\
3	13.4	-157.59087612125\\
3	13.5	-159.220798833898\\
3	13.6	-169.345831135859\\
3	13.7	-163.722175804055\\
3	13.8	-156.361329223362\\
3	13.9	-153.406544096067\\
3	14	-152.157992802378\\
3	14.1	-151.826265954258\\
3	14.2	-152.014643681422\\
3	14.3	-152.450594891487\\
3	14.4	-152.894491800816\\
3	14.5	-153.092991741723\\
3	14.6	-152.750090050671\\
3	14.7	-151.496933856112\\
3	14.8	-148.764681296485\\
3	14.9	-142.946864854164\\
3	15	-122.175461320618\\
3	15.1	-144.957495954668\\
3	15.2	-151.302787111573\\
3	15.3	-156.017280426242\\
3	15.4	-161.211207771792\\
3	15.5	-170.526306953629\\
3	15.6	-172.704656377777\\
3	15.7	-162.553663502801\\
3	15.8	-158.113432921517\\
3	15.9	-155.444902399271\\
3	16	-153.899885435809\\
3	16.1	-153.417040514724\\
3	16.2	-154.266657475343\\
3	16.3	-157.288331817634\\
3	16.4	-166.113519495572\\
3	16.5	-166.249151453409\\
3	16.6	-158.927267422135\\
3	16.7	-158.899356461397\\
3	16.8	-166.409881695514\\
3	16.9	-167.108525565633\\
3	17	-161.819303991992\\
3.1	13	-174.218382227496\\
3.1	13.1	-162.267805372353\\
3.1	13.2	-162.227828477608\\
3.1	13.3	-175.771039881567\\
3.1	13.4	-161.994609981752\\
3.1	13.5	-157.514848208107\\
3.1	13.6	-157.931493703867\\
3.1	13.7	-163.527267332896\\
3.1	13.8	-171.374879727677\\
3.1	13.9	-158.399870883074\\
3.1	14	-153.923508723418\\
3.1	14.1	-151.651984135479\\
3.1	14.2	-150.423611512151\\
3.1	14.3	-149.750047391773\\
3.1	14.4	-149.339426956634\\
3.1	14.5	-148.968806877269\\
3.1	14.6	-148.423590695889\\
3.1	14.7	-147.43121725669\\
3.1	14.8	-145.487794850026\\
3.1	14.9	-140.982025591804\\
3.1	15	-122.478704924208\\
3.1	15.1	-147.712187588825\\
3.1	15.2	-159.583738623445\\
3.1	15.3	-176.496825085139\\
3.1	15.4	-161.614819032532\\
3.1	15.5	-157.32027442794\\
3.1	15.6	-154.88250632271\\
3.1	15.7	-153.306220371033\\
3.1	15.8	-152.372532036197\\
3.1	15.9	-152.107587476304\\
3.1	16	-152.706862794439\\
3.1	16.1	-154.628183829755\\
3.1	16.2	-159.120136733969\\
3.1	16.3	-173.949777142494\\
3.1	16.4	-162.83543244101\\
3.1	16.5	-158.246575721456\\
3.1	16.6	-159.059058798747\\
3.1	16.7	-167.061007985449\\
3.1	16.8	-167.296272572381\\
3.1	16.9	-161.912484660841\\
3.1	17	-166.584169561678\\
3.2	13	-167.648715396472\\
3.2	13.1	-172.25672439634\\
3.2	13.2	-162.225061196367\\
3.2	13.3	-162.325540190917\\
3.2	13.4	-174.55698065115\\
3.2	13.5	-162.810760553845\\
3.2	13.6	-157.618632363077\\
3.2	13.7	-157.145039270245\\
3.2	13.8	-160.605952687728\\
3.2	13.9	-176.81373504353\\
3.2	14	-161.157278404755\\
3.2	14.1	-154.805204724699\\
3.2	14.2	-151.573399510698\\
3.2	14.3	-149.618773062875\\
3.2	14.4	-148.316271823654\\
3.2	14.5	-147.332643281247\\
3.2	14.6	-146.423492365921\\
3.2	14.7	-145.329313801575\\
3.2	14.8	-143.595399323277\\
3.2	14.9	-139.699265569588\\
3.2	15	-123.023947413456\\
3.2	15.1	-150.460486160959\\
3.2	15.2	-162.984328557724\\
3.2	15.3	-155.497320759721\\
3.2	15.4	-152.82307344884\\
3.2	15.5	-151.470306626143\\
3.2	15.6	-150.783655699954\\
3.2	15.7	-150.644754994436\\
3.2	15.8	-151.134955777816\\
3.2	15.9	-152.509249036043\\
3.2	16	-155.358701803645\\
3.2	16.1	-161.540788362768\\
3.2	16.2	-175.960056504842\\
3.2	16.3	-160.818970400149\\
3.2	16.4	-157.844866527909\\
3.2	16.5	-159.32939009009\\
3.2	16.6	-167.846562093021\\
3.2	16.7	-167.451504613923\\
3.2	16.8	-162.102549893961\\
3.2	16.9	-165.84994646991\\
3.2	17	-174.499442042916\\
3.3	13	-166.259138883103\\
3.3	13.1	-169.292891088862\\
3.3	13.2	-170.823102478996\\
3.3	13.3	-162.31038048614\\
3.3	13.4	-162.541055276782\\
3.3	13.5	-173.798751639415\\
3.3	13.6	-163.589572731262\\
3.3	13.7	-157.833164524924\\
3.3	13.8	-156.73935265059\\
3.3	13.9	-159.041062500499\\
3.3	14	-168.435320067742\\
3.3	14.1	-164.161345030517\\
3.3	14.2	-155.591944806106\\
3.3	14.3	-151.491763914132\\
3.3	14.4	-148.941141418745\\
3.3	14.5	-147.145590977922\\
3.3	14.6	-145.711802496448\\
3.3	14.7	-144.332534791264\\
3.3	14.8	-142.56271687879\\
3.3	14.9	-138.967053616077\\
3.3	15	-123.797143994682\\
3.3	15.1	-151.493647951922\\
3.3	15.2	-153.94119708706\\
3.3	15.3	-150.743215793614\\
3.3	15.4	-149.564127273986\\
3.3	15.5	-149.234398280105\\
3.3	15.6	-149.529046110794\\
3.3	15.7	-150.510662737635\\
3.3	15.8	-152.460766101937\\
3.3	15.9	-156.10172604455\\
3.3	16	-164.154247489323\\
3.3	16.1	-169.329558043038\\
3.3	16.2	-159.687968862935\\
3.3	16.3	-157.686099120465\\
3.3	16.4	-159.652420469826\\
3.3	16.5	-168.53632002776\\
3.3	16.6	-167.770651078765\\
3.3	16.7	-162.408572624493\\
3.3	16.8	-165.43294153211\\
3.3	16.9	-177.187300373574\\
3.3	17	-167.032235302245\\
3.4	13	-172.671086131899\\
3.4	13.1	-166.719584333359\\
3.4	13.2	-171.370909475689\\
3.4	13.3	-169.743763766083\\
3.4	13.4	-162.518368339271\\
3.4	13.5	-162.960722980662\\
3.4	13.6	-173.932142401126\\
3.4	13.7	-164.123697615981\\
3.4	13.8	-158.071460210756\\
3.4	13.9	-156.61712534408\\
3.4	14	-158.337850736101\\
3.4	14.1	-165.762711050627\\
3.4	14.2	-166.12117408741\\
3.4	14.3	-155.752884057585\\
3.4	14.4	-151.0502065729\\
3.4	14.5	-148.083133327051\\
3.4	14.6	-145.927177189673\\
3.4	14.7	-144.114834342819\\
3.4	14.8	-142.158700528722\\
3.4	14.9	-138.696765910421\\
3.4	15	-124.792856521469\\
3.4	15.1	-150.534766161079\\
3.4	15.2	-150.384313544248\\
3.4	15.3	-148.586193833138\\
3.4	15.4	-148.226243239824\\
3.4	15.5	-148.690276478328\\
3.4	15.6	-149.945201378052\\
3.4	15.7	-152.261753759621\\
3.4	15.8	-156.446330722222\\
3.4	15.9	-166.016733057677\\
3.4	16	-166.941335413745\\
3.4	16.1	-159.214913246016\\
3.4	16.2	-157.725993500585\\
3.4	16.3	-159.954025080429\\
3.4	16.4	-168.862769419852\\
3.4	16.5	-168.461581807697\\
3.4	16.6	-162.874391217952\\
3.4	16.7	-165.242545769757\\
3.4	16.8	-178.059548099917\\
3.4	16.9	-168.286554291165\\
3.4	17	-169.362371641596\\
3.5	13	-177.877389543464\\
3.5	13.1	-171.538460527951\\
3.5	13.2	-167.619416547031\\
3.5	13.3	-174.085531733125\\
3.5	13.4	-168.906376195574\\
3.5	13.5	-162.873991152979\\
3.5	13.6	-163.691635419555\\
3.5	13.7	-175.363068800159\\
3.5	13.8	-164.231144139173\\
3.5	13.9	-158.266255024365\\
3.5	14	-156.727998471649\\
3.5	14.1	-158.334939601522\\
3.5	14.2	-165.81527051362\\
3.5	14.3	-165.320152652965\\
3.5	14.4	-154.935820374823\\
3.5	14.5	-150.074639478675\\
3.5	14.6	-146.91949825259\\
3.5	14.7	-144.523970827962\\
3.5	14.8	-142.266638708683\\
3.5	14.9	-138.835457319694\\
3.5	15	-126.014644777724\\
3.5	15.1	-149.325983997792\\
3.5	15.2	-148.688629684725\\
3.5	15.3	-147.713061670902\\
3.5	15.4	-148.035896299263\\
3.5	15.5	-149.320709206166\\
3.5	15.6	-151.746939526112\\
3.5	15.7	-156.085298147293\\
3.5	15.8	-165.872829838681\\
3.5	15.9	-166.933660716458\\
3.5	16	-159.325930245817\\
3.5	16.1	-157.943335122884\\
3.5	16.2	-160.177738270227\\
3.5	16.3	-168.623774052866\\
3.5	16.4	-169.784689413211\\
3.5	16.5	-163.572921978446\\
3.5	16.6	-165.253968587884\\
3.5	16.7	-176.584782076515\\
3.5	16.8	-170.048243989291\\
3.5	16.9	-169.422734281409\\
3.5	17	-178.421003498013\\
3.6	13	-175.34013279198\\
3.6	13.1	-180.045272029955\\
3.6	13.2	-171.238483248957\\
3.6	13.3	-169.047212366545\\
3.6	13.4	-177.500586121666\\
3.6	13.5	-168.296540957273\\
3.6	13.6	-163.44524470599\\
3.6	13.7	-164.895699085226\\
3.6	13.8	-178.449674947643\\
3.6	13.9	-163.871953081593\\
3.6	14	-158.41813527595\\
3.6	14.1	-157.10382205805\\
3.6	14.2	-159.10679540639\\
3.6	14.3	-169.139743234264\\
3.6	14.4	-162.012611011139\\
3.6	14.5	-153.241359216194\\
3.6	14.6	-148.641471709634\\
3.6	14.7	-145.488522470516\\
3.6	14.8	-142.828924872236\\
3.6	14.9	-139.358646088217\\
3.6	15	-127.476996223533\\
3.6	15.1	-148.643675750835\\
3.6	15.2	-148.038874519218\\
3.6	15.3	-147.705424118611\\
3.6	15.4	-148.712697390287\\
3.6	15.5	-150.959783666674\\
3.6	15.6	-155.027724734706\\
3.6	15.7	-163.587655571839\\
3.6	15.8	-169.622038581609\\
3.6	15.9	-160.101254780513\\
3.6	16	-158.377356209577\\
3.6	16.1	-160.329869723777\\
3.6	16.2	-167.821223597574\\
3.6	16.3	-172.163172416607\\
3.6	16.4	-164.623822795341\\
3.6	16.5	-165.503804024299\\
3.6	16.6	-174.556424762094\\
3.6	16.7	-172.491780452516\\
3.6	16.8	-170.144618767375\\
3.6	16.9	-176.874282972536\\
3.6	17	-177.586724400662\\
3.7	13	-180.416694858356\\
3.7	13.1	-178.114307134134\\
3.7	13.2	-179.760621365321\\
3.7	13.3	-171.761295966388\\
3.7	13.4	-171.191303476311\\
3.7	13.5	-179.864871431831\\
3.7	13.6	-167.995622381452\\
3.7	13.7	-164.366051975825\\
3.7	13.8	-166.859030129912\\
3.7	13.9	-179.061441379566\\
3.7	14	-163.217287410777\\
3.7	14.1	-158.639376988478\\
3.7	14.2	-157.907862459395\\
3.7	14.3	-161.080769772697\\
3.7	14.4	-194.627255400979\\
3.7	14.5	-158.028246198807\\
3.7	14.6	-151.122374311692\\
3.7	14.7	-146.988332666284\\
3.7	14.8	-143.828581190237\\
3.7	14.9	-140.268663056525\\
3.7	15	-129.209667518983\\
3.7	15.1	-148.59088343211\\
3.7	15.2	-148.145281315415\\
3.7	15.3	-148.396290007893\\
3.7	15.4	-150.152000982253\\
3.7	15.5	-153.617049052216\\
3.7	15.6	-160.410816472286\\
3.7	15.7	-180.617050868362\\
3.7	15.8	-161.872457033173\\
3.7	15.9	-159.17264779159\\
3.7	16	-160.520049023047\\
3.7	16.1	-166.708700882665\\
3.7	16.2	-176.362967250693\\
3.7	16.3	-166.230467735505\\
3.7	16.4	-166.100637399942\\
3.7	16.5	-172.996612945677\\
3.7	16.6	-175.832997856792\\
3.7	16.7	-171.623594492188\\
3.7	16.8	-176.228947760113\\
3.7	16.9	-180.265550442866\\
3.7	17	-180.442287928885\\
3.8	13	-182.957429774607\\
3.8	13.1	-184.515620892235\\
3.8	13.2	-181.085167729156\\
3.8	13.3	-179.234453732904\\
3.8	13.4	-173.284999246624\\
3.8	13.5	-174.352416303785\\
3.8	13.6	-178.383345230711\\
3.8	13.7	-168.187635846053\\
3.8	13.8	-165.876047707925\\
3.8	13.9	-170.163440756055\\
3.8	14	-173.818015488453\\
3.8	14.1	-162.612748294408\\
3.8	14.2	-159.185678420497\\
3.8	14.3	-159.525086674355\\
3.8	14.4	-165.743963985438\\
3.8	14.5	-166.00361368649\\
3.8	14.6	-154.48024777112\\
3.8	14.7	-149.049573715865\\
3.8	14.8	-145.287840185642\\
3.8	14.9	-141.600164933784\\
3.8	15	-131.266695375969\\
3.8	15.1	-149.163350729113\\
3.8	15.2	-148.905226520514\\
3.8	15.3	-149.735201052036\\
3.8	15.4	-152.34959079585\\
3.8	15.5	-157.477040614366\\
3.8	15.6	-170.836437393095\\
3.8	15.7	-165.620992188743\\
3.8	15.8	-160.64742249141\\
3.8	15.9	-160.987629921901\\
3.8	16	-165.695938955558\\
3.8	16.1	-180.518314600897\\
3.8	16.2	-168.757337957156\\
3.8	16.3	-167.252297511499\\
3.8	16.4	-172.226755540808\\
3.8	16.5	-179.656906756565\\
3.8	16.6	-174.095839246206\\
3.8	16.7	-176.963662942336\\
3.8	16.8	-181.52636999922\\
3.8	16.9	-184.276131047973\\
3.8	17	-185.429255003834\\
3.9	13	-184.286636827781\\
3.9	13.1	-185.079945612908\\
3.9	13.2	-192.842774824413\\
3.9	13.3	-182.440166008615\\
3.9	13.4	-180.411407760119\\
3.9	13.5	-176.269133296787\\
3.9	13.6	-178.666621673963\\
3.9	13.7	-176.503695611005\\
3.9	13.8	-169.200086294257\\
3.9	13.9	-168.403310165371\\
3.9	14	-176.197123494289\\
3.9	14.1	-169.962105500531\\
3.9	14.2	-162.513722453667\\
3.9	14.3	-160.506114770877\\
3.9	14.4	-162.852836601195\\
3.9	14.5	-192.702999223791\\
3.9	14.6	-158.98262687014\\
3.9	14.7	-151.759240973205\\
3.9	14.8	-147.282882633669\\
3.9	14.9	-143.438169452133\\
3.9	15	-133.746046128032\\
3.9	15.1	-150.4008626452\\
3.9	15.2	-150.329435167169\\
3.9	15.3	-151.761615184601\\
3.9	15.4	-155.396870119828\\
3.9	15.5	-163.054643823239\\
3.9	15.6	-176.33597737897\\
3.9	15.7	-163.469681992306\\
3.9	15.8	-162.136626564937\\
3.9	15.9	-165.250419125951\\
3.9	16	-175.9468952863\\
3.9	16.1	-172.904671324314\\
3.9	16.2	-169.328649103735\\
3.9	16.3	-172.543016296324\\
3.9	16.4	-181.081076836494\\
3.9	16.5	-177.868052219546\\
3.9	16.6	-179.754307849769\\
3.9	16.7	-182.195772751756\\
3.9	16.8	-185.867988812341\\
3.9	16.9	-189.746288042191\\
3.9	17	-183.717688751473\\
4	13	-179.383395785339\\
4	13.1	-184.466374484856\\
4	13.2	-183.9248855444\\
4	13.3	-186.919527493602\\
4	13.4	-182.925693983452\\
4	13.5	-185.493565333699\\
4	13.6	-181.537378751373\\
4	13.7	-182.027127630185\\
4	13.8	-176.567655645998\\
4	13.9	-171.647931869661\\
4	14	-172.759265751567\\
4	14.1	-182.296809851325\\
4	14.2	-168.263584935619\\
4	14.3	-163.522375266379\\
4	14.4	-163.432587475172\\
4	14.5	-171.188479441236\\
4	14.6	-165.240486429609\\
4	14.7	-155.315448604511\\
4	14.8	-149.991048454837\\
4	14.9	-145.967267251299\\
4	15	-136.838085163328\\
4	15.1	-152.459250845647\\
4	15.2	-152.558549406135\\
4	15.3	-154.638390128695\\
4	15.4	-159.533599643178\\
4	15.5	-171.952320364346\\
4	15.6	-169.455871300176\\
4	15.7	-164.662415106841\\
4	15.8	-165.942909570419\\
4	15.9	-172.691781325642\\
4	16	-179.618709566665\\
4	16.1	-173.011758037993\\
4	16.2	-174.577224386399\\
4	16.3	-180.771155214365\\
4	16.4	-182.094231364871\\
4	16.5	-187.313092356346\\
4	16.6	-184.310173373053\\
4	16.7	-184.101756350884\\
4	16.8	-184.286868217158\\
4	16.9	-183.355390088007\\
4	17	-181.490515058522\\
4.1	13	-176.446788862267\\
4.1	13.1	-179.219756109861\\
4.1	13.2	-182.871946367738\\
4.1	13.3	-179.332744457181\\
4.1	13.4	-183.374581084993\\
4.1	13.5	-183.659727802121\\
4.1	13.6	-191.668335436175\\
4.1	13.7	-185.639971815808\\
4.1	13.8	-182.721159808116\\
4.1	13.9	-180.375877948759\\
4.1	14	-176.96604776799\\
4.1	14.1	-180.025203066259\\
4.1	14.2	-177.453410999947\\
4.1	14.3	-169.086638953641\\
4.1	14.4	-166.685064604235\\
4.1	14.5	-170.12861949314\\
4.1	14.6	-175.033135370379\\
4.1	14.7	-160.19317699012\\
4.1	14.8	-153.844037454993\\
4.1	14.9	-149.627393394587\\
4.1	15	-140.97338342318\\
4.1	15.1	-155.778894779861\\
4.1	15.2	-156.005785532185\\
4.1	15.3	-158.808550975943\\
4.1	15.4	-165.340375716604\\
4.1	15.5	-190.132710921598\\
4.1	15.6	-170.070599969499\\
4.1	15.7	-168.75444160909\\
4.1	15.8	-172.777019671331\\
4.1	15.9	-182.043048720968\\
4.1	16	-179.346296671647\\
4.1	16.1	-180.307661826471\\
4.1	16.2	-183.371046334874\\
4.1	16.3	-183.079057411994\\
4.1	16.4	-189.578890512882\\
4.1	16.5	-184.336692911789\\
4.1	16.6	-183.934869030108\\
4.1	16.7	-180.097880860418\\
4.1	16.8	-179.451620580546\\
4.1	16.9	-184.004482793503\\
4.1	17	-175.852432766863\\
4.2	13	-180.957924013099\\
4.2	13.1	-174.155357995293\\
4.2	13.2	-182.881175824079\\
4.2	13.3	-177.446953140036\\
4.2	13.4	-176.583274135819\\
4.2	13.5	-184.370237690936\\
4.2	13.6	-179.67967079836\\
4.2	13.7	-180.370514510743\\
4.2	13.8	-183.551680556554\\
4.2	13.9	-183.810025895454\\
4.2	14	-195.501068282711\\
4.2	14.1	-186.357036623304\\
4.2	14.2	-183.170007035142\\
4.2	14.3	-179.684506006308\\
4.2	14.4	-174.757697726739\\
4.2	14.5	-174.905217382339\\
4.2	14.6	-191.719134177672\\
4.2	14.7	-167.923212415297\\
4.2	14.8	-160.246033334225\\
4.2	14.9	-155.845779676913\\
4.2	15	-147.493717987845\\
4.2	15.1	-161.907833634982\\
4.2	15.2	-162.088679818799\\
4.2	15.3	-165.781021548857\\
4.2	15.4	-174.506478492252\\
4.2	15.5	-182.567449923588\\
4.2	15.6	-176.483098713756\\
4.2	15.7	-178.731670921102\\
4.2	15.8	-182.716807892354\\
4.2	15.9	-183.425896692978\\
4.2	16	-191.034307181125\\
4.2	16.1	-185.502983370242\\
4.2	16.2	-183.237561578765\\
4.2	16.3	-181.887497925411\\
4.2	16.4	-178.487911806486\\
4.2	16.5	-182.351791949991\\
4.2	16.6	-179.380182751808\\
4.2	16.7	-175.519037802188\\
4.2	16.8	-184.454853164012\\
4.2	16.9	-175.684471795088\\
4.2	17	-175.756817633038\\
4.3	13	-181.987822990377\\
4.3	13.1	-174.327390029396\\
4.3	13.2	-174.222103160719\\
4.3	13.3	-184.281072218025\\
4.3	13.4	-173.388159963671\\
4.3	13.5	-176.70538045274\\
4.3	13.6	-181.428343417751\\
4.3	13.7	-174.444943387829\\
4.3	13.8	-177.248153955761\\
4.3	13.9	-183.193026526939\\
4.3	14	-176.991555738297\\
4.3	14.1	-177.596239384779\\
4.3	14.2	-182.301788330172\\
4.3	14.3	-181.302138270701\\
4.3	14.4	-180.921669398872\\
4.3	14.5	-183.462613477755\\
4.3	14.6	-182.809397748979\\
4.3	14.7	-182.80498307846\\
4.3	14.8	-185.180870972656\\
4.3	14.9	-187.640762682449\\
4.3	15	-170.938212778609\\
4.3	15.1	-188.132821080458\\
4.3	15.2	-198.353018140871\\
4.3	15.3	-185.576206964258\\
4.3	15.4	-182.164087172431\\
4.3	15.5	-182.920764422965\\
4.3	15.6	-181.541881055742\\
4.3	15.7	-180.016814089135\\
4.3	15.8	-182.364947097232\\
4.3	15.9	-179.98858728592\\
4.3	16	-176.326354298812\\
4.3	16.1	-178.789363189658\\
4.3	16.2	-182.078739505396\\
4.3	16.3	-174.733452893307\\
4.3	16.4	-176.236905105964\\
4.3	16.5	-183.325349015119\\
4.3	16.6	-173.518061222971\\
4.3	16.7	-176.610555004753\\
4.3	16.8	-179.04471638031\\
4.3	16.9	-172.702445700938\\
4.3	17	-185.059918521825\\
4.4	13	-172.987814920975\\
4.4	13.1	-182.545885581176\\
4.4	13.2	-171.45509123658\\
4.4	13.3	-178.287226929672\\
4.4	13.4	-174.92427706996\\
4.4	13.5	-171.631967874879\\
4.4	13.6	-182.287786984897\\
4.4	13.7	-173.824008499234\\
4.4	13.8	-171.632261897408\\
4.4	13.9	-179.965415130085\\
4.4	14	-175.088533890655\\
4.4	14.1	-171.04653526022\\
4.4	14.2	-174.729417726896\\
4.4	14.3	-179.432159713695\\
4.4	14.4	-170.719616145605\\
4.4	14.5	-169.509841595584\\
4.4	14.6	-174.495532224101\\
4.4	14.7	-170.662115102193\\
4.4	14.8	-161.928245168103\\
4.4	14.9	-156.951210332405\\
4.4	15	-150.232066125904\\
4.4	15.1	-161.341352401726\\
4.4	15.2	-162.952784956554\\
4.4	15.3	-167.422472811424\\
4.4	15.4	-177.37414873802\\
4.4	15.5	-172.774276686226\\
4.4	15.6	-170.142016218605\\
4.4	15.7	-173.661259445538\\
4.4	15.8	-181.536136677041\\
4.4	15.9	-172.405433664817\\
4.4	16	-172.06166951188\\
4.4	16.1	-181.840452738521\\
4.4	16.2	-174.26544664713\\
4.4	16.3	-171.688543473688\\
4.4	16.4	-181.025946584976\\
4.4	16.5	-174.201417261827\\
4.4	16.6	-172.004850954085\\
4.4	16.7	-187.704282112228\\
4.4	16.8	-172.347222620692\\
4.4	16.9	-174.710076573798\\
4.4	17	-177.762946975898\\
4.5	13	-171.108145420868\\
4.5	13.1	-178.717627164725\\
4.5	13.2	-173.032313643333\\
4.5	13.3	-171.529658344076\\
4.5	13.4	-185.849747819874\\
4.5	13.5	-170.390295113092\\
4.5	13.6	-172.90809729989\\
4.5	13.7	-178.762199893252\\
4.5	13.8	-169.416244808323\\
4.5	13.9	-172.156481529219\\
4.5	14	-179.110024300213\\
4.5	14.1	-168.596009316957\\
4.5	14.2	-169.007306358978\\
4.5	14.3	-180.599103724097\\
4.5	14.4	-168.056762877871\\
4.5	14.5	-164.532511315206\\
4.5	14.6	-167.96003934777\\
4.5	14.7	-167.332696801997\\
4.5	14.8	-156.601235607013\\
4.5	14.9	-151.397071176449\\
4.5	15	-144.858455993291\\
4.5	15.1	-155.807964185377\\
4.5	15.2	-157.385439838653\\
4.5	15.3	-163.024011716181\\
4.5	15.4	-175.529495903536\\
4.5	15.5	-166.830306573501\\
4.5	15.6	-166.21755094019\\
4.5	15.7	-173.499022412424\\
4.5	15.8	-173.973816517327\\
4.5	15.9	-168.35951907487\\
4.5	16	-171.858063921354\\
4.5	16.1	-179.938807933496\\
4.5	16.2	-169.808431686955\\
4.5	16.3	-172.237059930564\\
4.5	16.4	-180.785261438042\\
4.5	16.5	-170.278291585447\\
4.5	16.6	-174.872455686826\\
4.5	16.7	-175.839153403769\\
4.5	16.8	-170.894705935197\\
4.5	16.9	-188.393176998328\\
4.5	17	-171.744674584937\\
4.6	13	-173.826742611391\\
4.6	13.1	-171.604681117212\\
4.6	13.2	-182.589039507951\\
4.6	13.3	-169.804381295487\\
4.6	13.4	-176.320746645002\\
4.6	13.5	-172.713048239892\\
4.6	13.6	-169.106716633624\\
4.6	13.7	-182.103201887138\\
4.6	13.8	-169.934397459474\\
4.6	13.9	-168.136435760985\\
4.6	14	-180.851457336159\\
4.6	14.1	-168.602304200051\\
4.6	14.2	-165.784618427634\\
4.6	14.3	-173.226846687495\\
4.6	14.4	-168.009969216158\\
4.6	14.5	-161.93788248148\\
4.6	14.6	-163.646424067143\\
4.6	14.7	-166.284486734679\\
4.6	14.8	-153.909414469742\\
4.6	14.9	-148.464559155746\\
4.6	15	-142.209923791548\\
4.6	15.1	-152.749029100392\\
4.6	15.2	-154.454716729712\\
4.6	15.3	-161.186284135491\\
4.6	15.4	-171.484911773652\\
4.6	15.5	-163.290119263324\\
4.6	15.6	-164.625791571723\\
4.6	15.7	-177.458249193941\\
4.6	15.8	-168.540318795829\\
4.6	15.9	-166.634666264658\\
4.6	16	-175.574607441189\\
4.6	16.1	-171.650905350722\\
4.6	16.2	-168.184816012388\\
4.6	16.3	-177.682952842349\\
4.6	16.4	-171.903972982057\\
4.6	16.5	-169.760281623185\\
4.6	16.6	-189.196111900017\\
4.6	16.7	-170.597340840082\\
4.6	16.8	-173.641106561712\\
4.6	16.9	-176.101807883332\\
4.6	17	-171.179873581144\\
4.7	13	-188.421097341942\\
4.7	13.1	-170.240785902044\\
4.7	13.2	-178.235606429727\\
4.7	13.3	-171.602572617857\\
4.7	13.4	-170.342319451245\\
4.7	13.5	-182.661242449952\\
4.7	13.6	-168.306438492961\\
4.7	13.7	-171.909693326668\\
4.7	13.8	-173.870067791733\\
4.7	13.9	-166.497053047851\\
4.7	14	-171.597176619963\\
4.7	14.1	-171.078948622294\\
4.7	14.2	-164.214493978942\\
4.7	14.3	-167.756663406688\\
4.7	14.4	-170.050297126895\\
4.7	14.5	-160.610593274715\\
4.7	14.6	-160.72597883205\\
4.7	14.7	-165.836075286994\\
4.7	14.8	-152.327791219995\\
4.7	14.9	-146.63857623352\\
4.7	15	-140.674754271949\\
4.7	15.1	-150.775079145389\\
4.7	15.2	-152.649265914063\\
4.7	15.3	-160.528184180573\\
4.7	15.4	-167.046056708142\\
4.7	15.5	-161.102541353455\\
4.7	15.6	-164.471980472422\\
4.7	15.7	-178.152092929214\\
4.7	15.8	-165.398204061874\\
4.7	15.9	-166.67025684158\\
4.7	16	-184.224921485873\\
4.7	16.1	-167.721772863218\\
4.7	16.2	-168.88114230833\\
4.7	16.3	-182.998991005924\\
4.7	16.4	-168.584829816416\\
4.7	16.5	-172.59415881731\\
4.7	16.6	-175.136214723791\\
4.7	16.7	-169.63582158186\\
4.7	16.8	-187.167179009849\\
4.7	16.9	-170.9630503764\\
4.7	17	-175.298167409241\\
4.8	13	-176.750266770185\\
4.8	13.1	-172.690809995946\\
4.8	13.2	-171.31767291183\\
4.8	13.3	-179.289191400212\\
4.8	13.4	-168.740459613781\\
4.8	13.5	-177.588147778953\\
4.8	13.6	-170.121339110568\\
4.8	13.7	-168.093574538925\\
4.8	13.8	-186.666566034058\\
4.8	13.9	-166.687146781057\\
4.8	14	-167.256796532127\\
4.8	14.1	-177.917340864091\\
4.8	14.2	-163.910032520807\\
4.8	14.3	-164.484016325794\\
4.8	14.4	-174.379876101697\\
4.8	14.5	-160.154532990647\\
4.8	14.6	-158.726953030001\\
4.8	14.7	-164.996492834508\\
4.8	14.8	-151.37889216632\\
4.8	14.9	-145.446305904375\\
4.8	15	-139.763032283928\\
4.8	15.1	-149.436143896291\\
4.8	15.2	-151.49401923353\\
4.8	15.3	-160.591757037023\\
4.8	15.4	-163.676449357679\\
4.8	15.5	-159.81894443791\\
4.8	15.6	-165.540974520472\\
4.8	15.7	-170.784117789725\\
4.8	15.8	-163.75131925286\\
4.8	15.9	-168.485768786269\\
4.8	16	-173.410107098709\\
4.8	16.1	-166.099029567532\\
4.8	16.2	-172.436792548726\\
4.8	16.3	-172.112191659417\\
4.8	16.4	-168.036851107869\\
4.8	16.5	-183.298471926515\\
4.8	16.6	-170.023813692726\\
4.8	16.7	-172.03763598546\\
4.8	16.8	-176.620505449976\\
4.8	16.9	-170.465952612217\\
4.8	17	-200.139962634206\\
4.9	13	-171.640451906484\\
4.9	13.1	-182.567834960056\\
4.9	13.2	-169.752593818569\\
4.9	13.3	-181.503588282937\\
4.9	13.4	-169.962526898671\\
4.9	13.5	-170.634315091729\\
4.9	13.6	-176.053925189098\\
4.9	13.7	-166.938534358423\\
4.9	13.8	-174.461079430174\\
4.9	13.9	-168.78148557753\\
4.9	14	-165.200403992568\\
4.9	14.1	-178.305174896471\\
4.9	14.2	-164.760493875299\\
4.9	14.3	-162.566666065152\\
4.9	14.4	-175.050309538419\\
4.9	14.5	-160.396980233948\\
4.9	14.6	-157.388627430315\\
4.9	14.7	-163.497700191132\\
4.9	14.8	-150.848680100621\\
4.9	14.9	-144.677124482177\\
4.9	15	-139.259868646798\\
4.9	15.1	-148.527625749066\\
4.9	15.2	-150.775573583641\\
4.9	15.3	-161.138040131765\\
4.9	15.4	-161.269891106534\\
4.9	15.5	-159.212972571178\\
4.9	15.6	-167.955975777397\\
4.9	15.7	-166.459117648175\\
4.9	15.8	-163.223567650749\\
4.9	15.9	-172.932286142373\\
4.9	16	-168.232066343371\\
4.9	16.1	-166.150658529053\\
4.9	16.2	-183.362546963143\\
4.9	16.3	-168.27363079708\\
4.9	16.4	-169.899995724325\\
4.9	16.5	-177.663950870446\\
4.9	16.6	-168.811099178803\\
4.9	16.7	-180.847988396699\\
4.9	16.8	-171.097259411962\\
4.9	16.9	-173.703617516801\\
4.9	17	-175.493296813691\\
5	13	-171.205550442606\\
5	13.1	-180.016739653795\\
5	13.2	-171.319853059845\\
5	13.3	-172.423427367489\\
5	13.4	-174.764495600749\\
5	13.5	-168.4341010594\\
5	13.6	-186.964119371903\\
5	13.7	-167.735402434143\\
5	13.8	-169.053225135574\\
5	13.9	-173.88447094915\\
5	14	-164.613634775209\\
5	14.1	-170.362942311647\\
5	14.2	-166.900816254921\\
5	14.3	-161.603616647814\\
5	14.4	-169.544111802674\\
5	14.5	-161.269000984665\\
5	14.6	-156.556049237083\\
5	14.7	-161.758614128105\\
5	14.8	-150.622010523703\\
5	14.9	-144.218879732863\\
5	15	-139.052296010974\\
5	15.1	-147.938906556877\\
5	15.2	-150.379152336885\\
5	15.3	-161.966005001718\\
5	15.4	-159.586400367338\\
5	15.5	-159.160124278937\\
5	15.6	-172.138494444766\\
5	15.7	-163.952563198354\\
5	15.8	-163.662673671968\\
5	15.9	-182.655318752868\\
5	16	-165.796914827244\\
5	16.1	-167.82722434111\\
5	16.2	-176.830005051772\\
5	16.3	-167.080370040521\\
5	16.4	-175.414617058379\\
5	16.5	-170.941027083069\\
5	16.6	-170.247331366232\\
5	16.7	-180.725814640187\\
5	16.8	-170.070301537269\\
5	16.9	-186.214081568735\\
5	17	-171.69137348629\\
5.1	13	-174.257516610383\\
5.1	13.1	-172.957475736846\\
5.1	13.2	-177.043870045763\\
5.1	13.3	-169.983377317102\\
5.1	13.4	-195.453224959254\\
5.1	13.5	-168.669461271507\\
5.1	13.6	-173.494683103954\\
5.1	13.7	-170.684504227874\\
5.1	13.8	-166.905162862926\\
5.1	13.9	-186.658536460612\\
5.1	14	-165.2423349853\\
5.1	14.1	-166.698752190982\\
5.1	14.2	-170.911603029151\\
5.1	14.3	-161.395709218892\\
5.1	14.4	-165.8138633327\\
5.1	14.5	-162.76730010529\\
5.1	14.6	-156.131229277691\\
5.1	14.7	-160.177951509029\\
5.1	14.8	-150.629797936249\\
5.1	14.9	-144.005265152772\\
5.1	15	-139.074342165209\\
5.1	15.1	-147.603742308233\\
5.1	15.2	-150.236081541629\\
5.1	15.3	-162.826377664071\\
5.1	15.4	-158.454543888158\\
5.1	15.5	-159.591981390732\\
5.1	15.6	-176.018667911456\\
5.1	15.7	-162.562218995257\\
5.1	15.8	-165.071436936594\\
5.1	15.9	-174.764361252569\\
5.1	16	-164.905188511258\\
5.1	16.1	-171.715670165249\\
5.1	16.2	-170.329809941026\\
5.1	16.3	-167.730031220518\\
5.1	16.4	-191.589048967079\\
5.1	16.5	-168.8368093502\\
5.1	16.6	-175.09446066261\\
5.1	16.7	-172.664736596812\\
5.1	16.8	-171.99720596295\\
5.1	16.9	-179.114649261831\\
5.1	17	-171.87763078693\\
5.2	13	-184.41741708311\\
5.2	13.1	-171.45373461049\\
5.2	13.2	-195.140670982427\\
5.2	13.3	-170.369296443749\\
5.2	13.4	-176.355781901728\\
5.2	13.5	-171.146516997439\\
5.2	13.6	-169.664515349945\\
5.2	13.7	-177.690739716627\\
5.2	13.8	-166.532140248572\\
5.2	13.9	-174.805569603872\\
5.2	14	-167.120454533767\\
5.2	14.1	-164.915050958104\\
5.2	14.2	-178.301399689608\\
5.2	14.3	-161.847012743102\\
5.2	14.4	-163.54749884205\\
5.2	14.5	-164.93310631303\\
5.2	14.6	-156.049538545784\\
5.2	14.7	-158.908207422566\\
5.2	14.8	-150.827769267798\\
5.2	14.9	-143.994612940753\\
5.2	15	-139.285080554259\\
5.2	15.1	-147.480017084501\\
5.2	15.2	-150.302574932929\\
5.2	15.3	-163.417345045952\\
5.2	15.4	-157.761091683411\\
5.2	15.5	-160.476868579975\\
5.2	15.6	-172.067602382257\\
5.2	15.7	-161.974534878593\\
5.2	15.8	-167.642075392305\\
5.2	15.9	-169.314979031591\\
5.2	16	-165.176285628324\\
5.2	16.1	-180.907961748617\\
5.2	16.2	-167.797575209713\\
5.2	16.3	-170.275173664987\\
5.2	16.4	-174.991574582328\\
5.2	16.5	-169.066861215171\\
5.2	16.6	-195.074955744919\\
5.2	16.7	-170.508475284373\\
5.2	16.8	-178.100739079539\\
5.2	16.9	-173.254322099287\\
5.2	17	-175.491343683995\\
5.3	13	-182.861498477869\\
5.3	13.1	-172.866931883343\\
5.3	13.2	-176.607285020001\\
5.3	13.3	-173.327067163184\\
5.3	13.4	-171.785172956694\\
5.3	13.5	-177.196998337506\\
5.3	13.6	-168.605776068646\\
5.3	13.7	-186.274154843853\\
5.3	13.8	-167.576809829227\\
5.3	13.9	-169.869512529911\\
5.3	14	-170.657635007711\\
5.3	14.1	-164.29377816396\\
5.3	14.2	-177.032543460484\\
5.3	14.3	-162.929863452675\\
5.3	14.4	-162.220364233886\\
5.3	14.5	-167.767884880083\\
5.3	14.6	-156.267450187195\\
5.3	14.7	-157.969787017521\\
5.3	14.8	-151.186659456749\\
5.3	14.9	-144.160065748706\\
5.3	15	-139.658520613739\\
5.3	15.1	-147.540269618568\\
5.3	15.2	-150.549877085182\\
5.3	15.3	-163.533370104749\\
5.3	15.4	-157.430686804399\\
5.3	15.5	-161.811825367096\\
5.3	15.6	-168.140405055291\\
5.3	15.7	-162.034160978502\\
5.3	15.8	-171.970336619892\\
5.3	15.9	-166.740633235291\\
5.3	16	-166.527003283144\\
5.3	16.1	-180.059845787394\\
5.3	16.2	-167.142826860965\\
5.3	16.3	-175.875721118644\\
5.3	16.4	-170.752575889819\\
5.3	16.5	-171.377739992534\\
5.3	16.6	-177.541378506131\\
5.3	16.7	-171.017714766438\\
5.3	16.8	-194.340048712672\\
5.3	16.9	-172.156909780031\\
5.3	17	-187.284745328841\\
5.4	13	-175.90988588522\\
5.4	13.1	-177.591491214766\\
5.4	13.2	-173.126321078452\\
5.4	13.3	-180.858136333556\\
5.4	13.4	-170.698433049155\\
5.4	13.5	-195.955884638715\\
5.4	13.6	-169.33046407593\\
5.4	13.7	-174.723373111991\\
5.4	13.8	-170.133578439283\\
5.4	13.9	-167.840096643799\\
5.4	14	-177.423280083578\\
5.4	14.1	-164.563238183821\\
5.4	14.2	-171.118077545721\\
5.4	14.3	-164.67995441404\\
5.4	14.4	-161.565404045427\\
5.4	14.5	-170.728838901029\\
5.4	14.6	-156.755788651478\\
5.4	14.7	-157.341219912262\\
5.4	14.8	-151.687310776934\\
5.4	14.9	-144.484622520397\\
5.4	15	-140.178535719516\\
5.4	15.1	-147.766882128619\\
5.4	15.2	-150.959281005006\\
5.4	15.3	-163.234910780847\\
5.4	15.4	-157.412633368695\\
5.4	15.5	-163.619370605432\\
5.4	15.6	-165.778848678313\\
5.4	15.7	-162.665730884451\\
5.4	15.8	-179.446301415753\\
5.4	15.9	-165.613256764878\\
5.4	16	-169.110106728037\\
5.4	16.1	-172.62472244329\\
5.4	16.2	-167.858789566883\\
5.4	16.3	-193.232792232668\\
5.4	16.4	-169.491518836218\\
5.4	16.5	-176.738083429201\\
5.4	16.6	-172.834963552999\\
5.4	16.7	-173.957175752969\\
5.4	16.8	-177.428980623716\\
5.4	16.9	-173.808715101224\\
5.4	17	-182.773234180599\\
5.5	13	-174.581554784164\\
5.5	13.1	-193.691753109388\\
5.5	13.2	-172.890564795746\\
5.5	13.3	-189.582063291877\\
5.5	13.4	-171.701526883146\\
5.5	13.5	-177.602939246293\\
5.5	13.6	-171.761807361703\\
5.5	13.7	-171.23773628587\\
5.5	13.8	-174.958853685395\\
5.5	13.9	-167.332216574319\\
5.5	14	-184.962619920638\\
5.5	14.1	-165.628420938022\\
5.5	14.2	-168.188104727231\\
5.5	14.3	-167.216685641567\\
5.5	14.4	-161.439865999371\\
5.5	14.5	-171.705219947609\\
5.5	14.6	-157.495874960451\\
5.5	14.7	-156.994564966683\\
5.5	14.8	-152.318181023802\\
5.5	14.9	-144.958578704309\\
5.5	15	-140.83625039251\\
5.5	15.1	-148.149581707926\\
5.5	15.2	-151.519545376524\\
5.5	15.3	-162.763116397997\\
5.5	15.4	-157.673168797563\\
5.5	15.5	-165.940725072941\\
5.5	15.6	-164.440748545863\\
5.5	15.7	-163.846083621862\\
5.5	15.8	-178.702269444791\\
5.5	15.9	-165.462289743071\\
5.5	16	-173.527912751928\\
5.5	16.1	-169.772520211227\\
5.5	16.2	-169.897368702219\\
5.5	16.3	-177.9561647527\\
5.5	16.4	-170.002066108611\\
5.5	16.5	-195.688387156177\\
5.5	16.6	-171.690216946977\\
5.5	16.7	-181.010485971807\\
5.5	16.8	-174.145472136394\\
5.5	16.9	-178.673006722119\\
5.5	17	-176.758514702056\\
5.6	13	-176.045819158875\\
5.6	13.1	-182.863024671134\\
5.6	13.2	-174.94757188223\\
5.6	13.3	-178.112060615\\
5.6	13.4	-174.756037801736\\
5.6	13.5	-173.71641049258\\
5.6	13.6	-176.601721500533\\
5.6	13.7	-170.206537514134\\
5.6	13.8	-186.093076600765\\
5.6	13.9	-167.937599018931\\
5.6	14	-175.81060952091\\
5.6	14.1	-167.508624072862\\
5.6	14.2	-166.780590803452\\
5.6	14.3	-170.797354093117\\
5.6	14.4	-161.764319666218\\
5.6	14.5	-170.202539727142\\
5.6	14.6	-158.477327463196\\
5.6	14.7	-156.90667133685\\
5.6	14.8	-153.074217042057\\
5.6	14.9	-145.578326718521\\
5.6	15	-141.628814545365\\
5.6	15.1	-148.684269730743\\
5.6	15.2	-152.2256779289\\
5.6	15.3	-162.33746848703\\
5.6	15.4	-158.191095761039\\
5.6	15.5	-168.792909543569\\
5.6	15.6	-163.816169835259\\
5.6	15.7	-165.598285242342\\
5.6	15.8	-173.127449471976\\
5.6	15.9	-166.100971676038\\
5.6	16	-182.086145552794\\
5.6	16.1	-168.792370435827\\
5.6	16.2	-173.623058713424\\
5.6	16.3	-173.360260673356\\
5.6	16.4	-172.084869821045\\
5.6	16.5	-180.39489596454\\
5.6	16.6	-172.592222572422\\
5.6	16.7	-194.317984209174\\
5.6	16.8	-174.001062323746\\
5.6	16.9	-194.197775236805\\
5.6	17	-175.759171543285\\
5.7	13	-180.36979966474\\
5.7	13.1	-178.11710606733\\
5.7	13.2	-179.79193458956\\
5.7	13.3	-175.452520958313\\
5.7	13.4	-181.10724107423\\
5.7	13.5	-172.818835430801\\
5.7	13.6	-188.368905241878\\
5.7	13.7	-170.679431581579\\
5.7	13.8	-182.764505193517\\
5.7	13.9	-169.553583721459\\
5.7	14	-172.182198423075\\
5.7	14.1	-170.355554131109\\
5.7	14.2	-166.334113679051\\
5.7	14.3	-175.803018534163\\
5.7	14.4	-162.496671470197\\
5.7	14.5	-168.46489654173\\
5.7	14.6	-159.696914102579\\
5.7	14.7	-157.062437844958\\
5.7	14.8	-153.956670536765\\
5.7	14.9	-146.346100025379\\
5.7	15	-142.559130912219\\
5.7	15.1	-149.372784704868\\
5.7	15.2	-153.078667667863\\
5.7	15.3	-162.084945031868\\
5.7	15.4	-158.955543542187\\
5.7	15.5	-171.947589146869\\
5.7	15.6	-163.744614665983\\
5.7	15.7	-168.001659410168\\
5.7	15.8	-170.433843848575\\
5.7	15.9	-167.471446097951\\
5.7	16	-183.983714253839\\
5.7	16.1	-169.016776870547\\
5.7	16.2	-180.599995100011\\
5.7	16.3	-171.875488058551\\
5.7	16.4	-176.129940470134\\
5.7	16.5	-175.696220195981\\
5.7	16.6	-175.399019941756\\
5.7	16.7	-180.144037085294\\
5.7	16.8	-176.06306800325\\
5.7	16.9	-184.563780861839\\
5.7	17	-177.430301153125\\
5.8	13	-190.844218328644\\
5.8	13.1	-177.539876520051\\
5.8	13.2	-192.215655680832\\
5.8	13.3	-175.517647361207\\
5.8	13.4	-218.804443043117\\
5.8	13.5	-173.699146535394\\
5.8	13.6	-185.374131878147\\
5.8	13.7	-172.429195818839\\
5.8	13.8	-176.541695960704\\
5.8	13.9	-172.277840286437\\
5.8	14	-170.771798756951\\
5.8	14.1	-174.579132119643\\
5.8	14.2	-166.614483509895\\
5.8	14.3	-180.275171009405\\
5.8	14.4	-163.620987295544\\
5.8	14.5	-167.319863799551\\
5.8	14.6	-161.158199276608\\
5.8	14.7	-157.456043046261\\
5.8	14.8	-154.973776541871\\
5.8	14.9	-147.27058385414\\
5.8	15	-143.636448533622\\
5.8	15.1	-150.223534618567\\
5.8	15.2	-154.08608803987\\
5.8	15.3	-162.066543168782\\
5.8	15.4	-159.965301718934\\
5.8	15.5	-174.303014295385\\
5.8	15.6	-164.142240591958\\
5.8	15.7	-171.223032071738\\
5.8	15.8	-169.256010827044\\
5.8	15.9	-169.608953022769\\
5.8	16	-176.880486597156\\
5.8	16.1	-170.233273528046\\
5.8	16.2	-194.565129389047\\
5.8	16.3	-172.040045736629\\
5.8	16.4	-184.212133036883\\
5.8	16.5	-174.519081561241\\
5.8	16.6	-180.935132847163\\
5.8	16.7	-177.269341121588\\
5.8	16.8	-180.697610357778\\
5.8	16.9	-179.889251924449\\
5.8	17	-181.855751023679\\
5.9	13	-191.9457025317\\
5.9	13.1	-179.358573603224\\
5.9	13.2	-189.004324894764\\
5.9	13.3	-177.520587845451\\
5.9	13.4	-184.198981693082\\
5.9	13.5	-176.15478751838\\
5.9	13.6	-179.111595754311\\
5.9	13.7	-175.570403304088\\
5.9	13.8	-174.514916370352\\
5.9	13.9	-176.511132094384\\
5.9	14	-170.633356876238\\
5.9	14.1	-181.28688325031\\
5.9	14.2	-167.522048004353\\
5.9	14.3	-178.027575674792\\
5.9	14.4	-165.143749315737\\
5.9	14.5	-166.798809194897\\
5.9	14.6	-162.8720079206\\
5.9	14.7	-158.092401667102\\
5.9	14.8	-156.142514769107\\
5.9	14.9	-148.36860848073\\
5.9	15	-144.878028428547\\
5.9	15.1	-151.253227597329\\
5.9	15.2	-155.263785630033\\
5.9	15.3	-162.314349928724\\
5.9	15.4	-161.229672784591\\
5.9	15.5	-174.547604256193\\
5.9	15.6	-164.970724111235\\
5.9	15.7	-175.572593010757\\
5.9	15.8	-169.052847402081\\
5.9	15.9	-172.662412894513\\
5.9	16	-174.24440831277\\
5.9	16.1	-172.430867627751\\
5.9	16.2	-181.47728296053\\
5.9	16.3	-173.485816497656\\
5.9	16.4	-195.052851630423\\
5.9	16.5	-175.224626078007\\
5.9	16.6	-195.709397251625\\
5.9	16.7	-177.294962778828\\
5.9	16.8	-191.106904119787\\
5.9	16.9	-179.466013025875\\
5.9	17	-191.686446087788\\
6	13	-186.020462091873\\
6	13.1	-183.546223846077\\
6	13.2	-183.653256138295\\
6	13.3	-181.592023441966\\
6	13.4	-180.745686637585\\
6	13.5	-180.515348903866\\
6	13.6	-177.531339262427\\
6	13.7	-180.713572779052\\
6	13.8	-174.346095175728\\
6	13.9	-183.603998096309\\
6	14	-171.457311219234\\
6	14.1	-188.510467732215\\
6	14.2	-169.032594281235\\
6	14.3	-175.388711043744\\
6	14.4	-167.095298876027\\
6	14.5	-166.837048316333\\
6	14.6	-164.85815866784\\
6	14.7	-158.990162226684\\
6	14.8	-157.492117255403\\
6	14.9	-149.668570015957\\
6	15	-146.31251049619\\
6	15.1	-152.49036763354\\
6	15.2	-156.639296801841\\
6	15.3	-162.856174067964\\
6	15.4	-162.77135052275\\
6	15.5	-173.733208451819\\
6	15.6	-166.22570579105\\
6	15.7	-181.293123584804\\
6	15.8	-169.610901118306\\
6	15.9	-177.000332274437\\
6	16	-173.504577810917\\
6	16.1	-175.781829384297\\
6	16.2	-178.059188128208\\
6	16.3	-176.208074505398\\
6	16.4	-183.275337341952\\
6	16.5	-177.494509628392\\
6	16.6	-188.806989062657\\
6	16.7	-179.299777750276\\
6	16.8	-193.278480284635\\
6	16.9	-181.490445305835\\
6	17	-191.686446087788\\
};
\end{axis}

\begin{axis}[%
%width=1.889in,
width=0.15\linewidth,
%height=2.148in,
height=1in,
%at={(8.969in,0.29in)},
at={(6.314in,0.29in)},
scale only axis,
point meta min=-218.277105747475,
point meta max=-126.644206615779,
xmin=2,
xmax=5,
ymin=14.5,
ymax=17,
xlabel={x [m]},
axis background/.style={fill=white},
title style={font=\ttfamily, font=\small},
title={(c) ROPT},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=41]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
2	13	-162.669331649459\\
2	13.1	-167.246600094827\\
2	13.2	-172.457937656391\\
2	13.3	-169.747455148799\\
2	13.4	-163.962348922083\\
2	13.5	-164.33084937893\\
2	13.6	-163.10803288643\\
2	13.7	-171.180266263394\\
2	13.8	-176.008586984935\\
2	13.9	-170.568571945336\\
2	14	-170.920615514655\\
2	14.1	-169.256089948642\\
2	14.2	-164.636469258074\\
2	14.3	-163.218934525778\\
2	14.4	-166.414832507083\\
2	14.5	-171.740608687566\\
2	14.6	-162.962994763154\\
2	14.7	-160.26150068469\\
2	14.8	-163.40582938546\\
2	14.9	-160.535049970705\\
2	15	-146.887673651922\\
2	15.1	-138.773194483998\\
2	15.2	-143.777673703439\\
2	15.3	-147.306518441019\\
2	15.4	-151.84855749979\\
2	15.5	-156.175944264518\\
2	15.6	-161.434479699615\\
2	15.7	-164.720962795106\\
2	15.8	-171.046024892602\\
2	15.9	-169.974945461403\\
2	16	-165.657807256903\\
2	16.1	-164.959126434524\\
2	16.2	-169.058740500735\\
2	16.3	-176.332776938391\\
2	16.4	-171.975296347911\\
2	16.5	-168.505049343197\\
2	16.6	-168.02099439776\\
2	16.7	-167.389055727304\\
2	16.8	-160.168701962117\\
2	16.9	-161.357458393632\\
2	17	-169.893722327423\\
2.1	13	-166.925804207116\\
2.1	13.1	-162.358232104497\\
2.1	13.2	-164.312307382393\\
2.1	13.3	-166.122962778834\\
2.1	13.4	-165.453700907157\\
2.1	13.5	-165.225087680945\\
2.1	13.6	-163.637017729662\\
2.1	13.7	-163.237728071013\\
2.1	13.8	-170.067300176282\\
2.1	13.9	-185.752174170542\\
2.1	14	-180.064246498155\\
2.1	14.1	-173.626064290291\\
2.1	14.2	-165.962920339807\\
2.1	14.3	-162.693089912407\\
2.1	14.4	-163.821592322567\\
2.1	14.5	-168.825065586134\\
2.1	14.6	-162.101313461683\\
2.1	14.7	-161.320577907624\\
2.1	14.8	-167.112284753595\\
2.1	14.9	-160.034556789235\\
2.1	15	-150.489217866585\\
2.1	15.1	-145.275594114082\\
2.1	15.2	-147.576461805819\\
2.1	15.3	-150.600955138261\\
2.1	15.4	-153.632307548906\\
2.1	15.5	-156.386509130197\\
2.1	15.6	-159.538686590294\\
2.1	15.7	-160.646687603582\\
2.1	15.8	-164.272016733701\\
2.1	15.9	-169.787345062726\\
2.1	16	-161.157333578642\\
2.1	16.1	-162.112449576164\\
2.1	16.2	-166.504112466461\\
2.1	16.3	-171.266780307149\\
2.1	16.4	-169.824369473565\\
2.1	16.5	-167.571871725671\\
2.1	16.6	-166.264650163662\\
2.1	16.7	-159.186323743474\\
2.1	16.8	-161.547367950258\\
2.1	16.9	-177.439558298436\\
2.1	17	-159.681269360754\\
2.2	13	-165.316876510217\\
2.2	13.1	-170.261105058835\\
2.2	13.2	-162.782357270728\\
2.2	13.3	-160.362799321632\\
2.2	13.4	-162.018998252139\\
2.2	13.5	-164.766162955825\\
2.2	13.6	-179.660651297657\\
2.2	13.7	-164.473696393218\\
2.2	13.8	-164.899230679549\\
2.2	13.9	-169.021879236479\\
2.2	14	-173.674641099408\\
2.2	14.1	-175.462144912287\\
2.2	14.2	-167.699839113045\\
2.2	14.3	-162.120298503237\\
2.2	14.4	-161.052382591146\\
2.2	14.5	-176.403065088593\\
2.2	14.6	-166.022109968363\\
2.2	14.7	-165.700078237835\\
2.2	14.8	-175.231961247502\\
2.2	14.9	-161.212126177081\\
2.2	15	-149.75728650792\\
2.2	15.1	-147.278531253621\\
2.2	15.2	-150.37011043047\\
2.2	15.3	-152.879445809887\\
2.2	15.4	-155.016986881547\\
2.2	15.5	-158.979034228386\\
2.2	15.6	-164.562335108131\\
2.2	15.7	-166.654204242518\\
2.2	15.8	-166.502649493343\\
2.2	15.9	-170.347408435833\\
2.2	16	-158.617044257986\\
2.2	16.1	-158.969153278502\\
2.2	16.2	-161.616383033778\\
2.2	16.3	-163.926792983191\\
2.2	16.4	-163.076277024208\\
2.2	16.5	-161.915177358196\\
2.2	16.6	-161.892388973047\\
2.2	16.7	-163.300683464309\\
2.2	16.8	-169.197705738051\\
2.2	16.9	-158.167781730811\\
2.2	17	-158.892642368212\\
2.3	13	-159.779624820332\\
2.3	13.1	-162.653179648582\\
2.3	13.2	-173.046755093958\\
2.3	13.3	-162.693539164325\\
2.3	13.4	-159.65957623097\\
2.3	13.5	-159.231629743028\\
2.3	13.6	-161.696332695339\\
2.3	13.7	-175.024125956931\\
2.3	13.8	-172.295980372798\\
2.3	13.9	-170.186928930111\\
2.3	14	-172.272519677474\\
2.3	14.1	-174.071210696985\\
2.3	14.2	-165.360696287241\\
2.3	14.3	-161.033396318624\\
2.3	14.4	-158.492926472629\\
2.3	14.5	-164.539781904282\\
2.3	14.6	-169.983998455954\\
2.3	14.7	-175.600366382167\\
2.3	14.8	-178.084640926361\\
2.3	14.9	-165.573217317786\\
2.3	15	-143.869193397551\\
2.3	15.1	-137.915210700942\\
2.3	15.2	-144.938131471766\\
2.3	15.3	-147.919032157635\\
2.3	15.4	-152.591320548699\\
2.3	15.5	-160.45953415677\\
2.3	15.6	-169.454992117501\\
2.3	15.7	-166.658204900466\\
2.3	15.8	-158.740054045664\\
2.3	15.9	-158.537066257074\\
2.3	16	-155.92551883924\\
2.3	16.1	-156.365586098924\\
2.3	16.2	-158.956760546542\\
2.3	16.3	-161.817142935834\\
2.3	16.4	-163.172445043724\\
2.3	16.5	-166.072047261242\\
2.3	16.6	-170.920517636606\\
2.3	16.7	-164.050200049209\\
2.3	16.8	-157.197643713474\\
2.3	16.9	-158.643976445839\\
2.3	17	-183.411803675331\\
2.4	13	-167.358344374478\\
2.4	13.1	-159.307128902609\\
2.4	13.2	-160.148981040509\\
2.4	13.3	-167.065272657491\\
2.4	13.4	-166.969297860217\\
2.4	13.5	-160.378155104138\\
2.4	13.6	-157.670091880419\\
2.4	13.7	-159.876515872676\\
2.4	13.8	-163.717215284676\\
2.4	13.9	-165.031474583812\\
2.4	14	-165.850454802059\\
2.4	14.1	-167.710502690438\\
2.4	14.2	-161.13830830932\\
2.4	14.3	-158.939997558227\\
2.4	14.4	-156.347452495646\\
2.4	14.5	-158.216102671779\\
2.4	14.6	-162.015112460899\\
2.4	14.7	-169.637670665814\\
2.4	14.8	-177.410312685541\\
2.4	14.9	-172.093168498002\\
2.4	15	-139.583845907899\\
2.4	15.1	-133.344765320242\\
2.4	15.2	-140.39218086176\\
2.4	15.3	-142.826603235089\\
2.4	15.4	-147.842304020546\\
2.4	15.5	-156.225898207739\\
2.4	15.6	-162.853941928534\\
2.4	15.7	-159.407437228613\\
2.4	15.8	-155.750050958805\\
2.4	15.9	-156.979916976968\\
2.4	16	-156.999646669202\\
2.4	16.1	-158.33637485949\\
2.4	16.2	-162.676478936016\\
2.4	16.3	-169.10765587966\\
2.4	16.4	-168.576212728441\\
2.4	16.5	-162.41767122632\\
2.4	16.6	-158.630987286999\\
2.4	16.7	-157.252414727781\\
2.4	16.8	-159.690562049801\\
2.4	16.9	-175.445060614291\\
2.4	17	-157.712458457491\\
2.5	13	-162.674082131174\\
2.5	13.1	-168.910029336936\\
2.5	13.2	-159.555413018498\\
2.5	13.3	-158.438289549074\\
2.5	13.4	-161.624649588234\\
2.5	13.5	-181.038708829843\\
2.5	13.6	-162.580989123971\\
2.5	13.7	-159.431670704417\\
2.5	13.8	-159.927764037806\\
2.5	13.9	-160.534513172664\\
2.5	14	-161.078602513974\\
2.5	14.1	-163.010780220067\\
2.5	14.2	-158.956977894336\\
2.5	14.3	-157.745014628078\\
2.5	14.4	-155.675989216042\\
2.5	14.5	-156.004903306954\\
2.5	14.6	-159.075755371197\\
2.5	14.7	-167.576351107266\\
2.5	14.8	-180.468195062016\\
2.5	14.9	-160.161807107476\\
2.5	15	-136.635039494581\\
2.5	15.1	-130.586109350566\\
2.5	15.2	-137.310625680637\\
2.5	15.3	-138.855867774362\\
2.5	15.4	-143.16099190941\\
2.5	15.5	-150.365294623959\\
2.5	15.6	-163.458249058575\\
2.5	15.7	-161.715500327537\\
2.5	15.8	-159.256073362967\\
2.5	15.9	-167.38579389363\\
2.5	16	-176.797835696741\\
2.5	16.1	-162.560714366018\\
2.5	16.2	-158.722467245169\\
2.5	16.3	-157.401780618975\\
2.5	16.4	-156.613443440604\\
2.5	16.5	-156.136454454571\\
2.5	16.6	-157.505135151482\\
2.5	16.7	-163.466135795209\\
2.5	16.8	-166.436672823346\\
2.5	16.9	-157.034850691663\\
2.5	17	-157.887869801226\\
2.6	13	-158.20763794965\\
2.6	13.1	-162.391868207821\\
2.6	13.2	-179.638576592478\\
2.6	13.3	-160.474056923612\\
2.6	13.4	-157.067765891528\\
2.6	13.5	-158.266146001433\\
2.6	13.6	-165.554496737977\\
2.6	13.7	-174.750126606077\\
2.6	13.8	-165.711237264297\\
2.6	13.9	-163.434768200538\\
2.6	14	-162.549382201929\\
2.6	14.1	-164.418558127922\\
2.6	14.2	-160.157669935399\\
2.6	14.3	-159.267483581117\\
2.6	14.4	-157.554487522251\\
2.6	14.5	-156.833112177783\\
2.6	14.6	-159.730273947725\\
2.6	14.7	-173.50779544249\\
2.6	14.8	-165.278469644871\\
2.6	14.9	-154.083304842395\\
2.6	15	-134.553888463792\\
2.6	15.1	-128.808044703934\\
2.6	15.2	-135.075098597889\\
2.6	15.3	-135.712217127168\\
2.6	15.4	-139.341518712766\\
2.6	15.5	-145.653848185116\\
2.6	15.6	-157.494923061179\\
2.6	15.7	-160.453998089652\\
2.6	15.8	-158.451811494708\\
2.6	15.9	-156.309151340528\\
2.6	16	-155.000768670598\\
2.6	16.1	-153.476372357379\\
2.6	16.2	-152.710792330917\\
2.6	16.3	-153.509670036733\\
2.6	16.4	-155.432998468348\\
2.6	16.5	-159.452751552568\\
2.6	16.6	-174.04646531297\\
2.6	16.7	-160.819221102507\\
2.6	16.8	-155.854064357648\\
2.6	16.9	-158.344190221701\\
2.6	17	-182.550683818847\\
2.7	13	-164.394276264097\\
2.7	13.1	-159.015195094826\\
2.7	13.2	-160.239855201874\\
2.7	13.3	-173.315441278132\\
2.7	13.4	-161.68996395782\\
2.7	13.5	-156.888770702484\\
2.7	13.6	-156.722731709905\\
2.7	13.7	-159.567189885256\\
2.7	13.8	-163.781668162311\\
2.7	13.9	-169.338194244674\\
2.7	14	-174.952015273639\\
2.7	14.1	-174.008213099284\\
2.7	14.2	-165.486004656557\\
2.7	14.3	-165.48828255515\\
2.7	14.4	-165.299872086098\\
2.7	14.5	-162.222370390482\\
2.7	14.6	-165.572696856696\\
2.7	14.7	-168.801689209085\\
2.7	14.8	-158.407694651483\\
2.7	14.9	-150.213758025267\\
2.7	15	-133.085955403995\\
2.7	15.1	-127.669531871814\\
2.7	15.2	-133.382815063242\\
2.7	15.3	-133.25534798352\\
2.7	15.4	-136.487117192359\\
2.7	15.5	-142.428721265041\\
2.7	15.6	-151.746168511508\\
2.7	15.7	-152.062317261584\\
2.7	15.8	-150.394875985523\\
2.7	15.9	-149.598405043301\\
2.7	16	-150.195842319115\\
2.7	16.1	-151.055648886657\\
2.7	16.2	-152.742436584645\\
2.7	16.3	-156.46888854865\\
2.7	16.4	-165.279004078173\\
2.7	16.5	-164.706750499991\\
2.7	16.6	-156.791557097668\\
2.7	16.7	-155.146009289786\\
2.7	16.8	-158.360181016592\\
2.7	16.9	-171.883123393084\\
2.7	17	-157.9904798897\\
2.8	13	-166.437319851544\\
2.8	13.1	-167.033279581239\\
2.8	13.2	-158.837093571383\\
2.8	13.3	-158.062678299449\\
2.8	13.4	-167.159962674046\\
2.8	13.5	-166.052498366707\\
2.8	13.6	-157.93518579324\\
2.8	13.7	-156.227678537546\\
2.8	13.8	-156.543169952997\\
2.8	13.9	-157.689735907825\\
2.8	14	-159.163192540125\\
2.8	14.1	-159.539417170761\\
2.8	14.2	-160.025238612156\\
2.8	14.3	-161.030172095384\\
2.8	14.4	-164.024340850393\\
2.8	14.5	-170.242820737251\\
2.8	14.6	-169.11750695994\\
2.8	14.7	-159.210810443036\\
2.8	14.8	-154.07123396525\\
2.8	14.9	-147.479853698094\\
2.8	15	-132.084989159134\\
2.8	15.1	-126.993449296466\\
2.8	15.2	-132.094924016634\\
2.8	15.3	-131.404075733573\\
2.8	15.4	-134.505050633773\\
2.8	15.5	-140.52765259448\\
2.8	15.6	-149.359085366945\\
2.8	15.7	-148.712994254186\\
2.8	15.8	-147.548147388037\\
2.8	15.9	-148.258161553692\\
2.8	16	-150.77860680654\\
2.8	16.1	-154.396697223309\\
2.8	16.2	-161.666390616875\\
2.8	16.3	-169.513921783573\\
2.8	16.4	-157.739285618278\\
2.8	16.5	-154.195233891598\\
2.8	16.6	-154.388612122946\\
2.8	16.7	-159.817038111981\\
2.8	16.8	-168.98125635327\\
2.8	16.9	-156.293831161231\\
2.8	17	-158.704236905503\\
2.9	13	-160.221375640107\\
2.9	13.1	-163.769147173292\\
2.9	13.2	-169.975188829376\\
2.9	13.3	-157.875483964882\\
2.9	13.4	-157.779885676372\\
2.9	13.5	-161.79196231258\\
2.9	13.6	-179.362322233646\\
2.9	13.7	-160.475503144432\\
2.9	13.8	-156.723534963588\\
2.9	13.9	-155.385909527294\\
2.9	14	-154.925433409806\\
2.9	14.1	-154.832486391326\\
2.9	14.2	-154.824960092847\\
2.9	14.3	-154.856098504494\\
2.9	14.4	-155.402975180876\\
2.9	14.5	-157.001971638587\\
2.9	14.6	-157.724746935066\\
2.9	14.7	-154.331438380059\\
2.9	14.8	-151.107300906473\\
2.9	14.9	-145.475715162456\\
2.9	15	-131.459575158045\\
2.9	15.1	-126.674347058333\\
2.9	15.2	-131.146890733327\\
2.9	15.3	-130.090924380952\\
2.9	15.4	-133.277267464047\\
2.9	15.5	-139.766515805059\\
2.9	15.6	-149.953157141837\\
2.9	15.7	-148.529766848671\\
2.9	15.8	-148.100811757152\\
2.9	15.9	-151.218372633985\\
2.9	16	-158.793337686594\\
2.9	16.1	-172.006957604024\\
2.9	16.2	-157.619980110399\\
2.9	16.3	-154.163513167014\\
2.9	16.4	-152.732016008651\\
2.9	16.5	-154.072210777294\\
2.9	16.6	-161.49819608548\\
2.9	16.7	-163.816894759357\\
2.9	16.8	-155.88697643949\\
2.9	16.9	-156.882308568568\\
2.9	17	-179.719420586638\\
3	13	-164.643804994483\\
3	13.1	-159.727446254864\\
3	13.2	-161.622165121925\\
3	13.3	-168.683227943066\\
3	13.4	-159.282325514057\\
3	13.5	-156.608044584727\\
3	13.6	-158.867809862862\\
3	13.7	-169.943178542484\\
3	13.8	-165.509202253564\\
3	13.9	-158.349067331089\\
3	14	-155.08682052843\\
3	14.1	-153.966613686479\\
3	14.2	-153.138276037561\\
3	14.3	-152.36574922774\\
3	14.4	-152.164751959713\\
3	14.5	-152.568445049108\\
3	14.6	-153.198141865985\\
3	14.7	-151.39099488248\\
3	14.8	-149.054036410106\\
3	14.9	-143.999862486458\\
3	15	-131.148900594115\\
3	15.1	-126.644206615779\\
3	15.2	-130.505766038945\\
3	15.3	-129.256223720348\\
3	15.4	-132.700576772754\\
3	15.5	-139.966742361149\\
3	15.6	-155.064093715616\\
3	15.7	-151.609724345744\\
3	15.8	-152.903913752975\\
3	15.9	-163.669298518792\\
3	16	-156.758381061763\\
3	16.1	-152.54567485105\\
3	16.2	-151.089316936162\\
3	16.3	-152.297898100405\\
3	16.4	-154.658847557335\\
3	16.5	-163.843151107025\\
3	16.6	-160.886733702423\\
3	16.7	-154.864569700068\\
3	16.8	-156.66042504715\\
3	16.9	-176.594639723669\\
3	17	-157.810425530054\\
3.1	13	-167.2253378845\\
3.1	13.1	-165.214785012053\\
3.1	13.2	-158.124226970803\\
3.1	13.3	-163.577991707017\\
3.1	13.4	-178.913590207595\\
3.1	13.5	-159.475781684632\\
3.1	13.6	-155.884562987883\\
3.1	13.7	-157.117180218652\\
3.1	13.8	-162.690152203038\\
3.1	13.9	-178.730826797895\\
3.1	14	-159.845882377216\\
3.1	14.1	-156.316453155236\\
3.1	14.2	-154.115063252456\\
3.1	14.3	-152.163111896977\\
3.1	14.4	-151.290319462514\\
3.1	14.5	-150.744012946067\\
3.1	14.6	-150.952850766256\\
3.1	14.7	-149.626405675055\\
3.1	14.8	-147.671904348862\\
3.1	14.9	-142.935170901972\\
3.1	15	-131.110942047092\\
3.1	15.1	-126.8573359904\\
3.1	15.2	-130.150927955648\\
3.1	15.3	-128.849118924959\\
3.1	15.4	-132.688314904229\\
3.1	15.5	-140.799062890994\\
3.1	15.6	-158.385893764553\\
3.1	15.7	-157.948628548636\\
3.1	15.8	-171.078534558208\\
3.1	15.9	-152.155937563024\\
3.1	16	-149.240772605629\\
3.1	16.1	-149.31202935343\\
3.1	16.2	-151.099970434096\\
3.1	16.3	-156.985383443765\\
3.1	16.4	-169.133655852003\\
3.1	16.5	-159.628747703059\\
3.1	16.6	-154.141891044633\\
3.1	16.7	-155.964584083866\\
3.1	16.8	-175.46199751037\\
3.1	16.9	-158.556008782323\\
3.1	17	-157.31218896439\\
3.2	13	-162.076534053885\\
3.2	13.1	-166.579586116791\\
3.2	13.2	-162.13928663292\\
3.2	13.3	-159.894565777867\\
3.2	13.4	-160.933599774231\\
3.2	13.5	-184.143783241972\\
3.2	13.6	-159.450025420597\\
3.2	13.7	-155.64906731016\\
3.2	13.8	-155.880196593075\\
3.2	13.9	-159.013569034652\\
3.2	14	-178.137522529788\\
3.2	14.1	-164.214570260077\\
3.2	14.2	-158.342679974374\\
3.2	14.3	-154.018930857591\\
3.2	14.4	-152.216997182241\\
3.2	14.5	-150.534965170549\\
3.2	14.6	-150.070562048808\\
3.2	14.7	-148.711575080463\\
3.2	14.8	-146.817436062391\\
3.2	14.9	-142.206461119275\\
3.2	15	-131.316306438347\\
3.2	15.1	-127.282887145006\\
3.2	15.2	-130.066548656088\\
3.2	15.3	-128.828166715559\\
3.2	15.4	-133.160608405046\\
3.2	15.5	-141.44998311145\\
3.2	15.6	-147.881883698071\\
3.2	15.7	-151.774747676547\\
3.2	15.8	-151.813398506942\\
3.2	15.9	-147.240899000933\\
3.2	16	-147.71556518282\\
3.2	16.1	-150.617407953038\\
3.2	16.2	-156.931515309883\\
3.2	16.3	-166.50720640913\\
3.2	16.4	-158.076847010124\\
3.2	16.5	-154.319162523341\\
3.2	16.6	-155.363246337999\\
3.2	16.7	-170.424839078126\\
3.2	16.8	-158.656636745154\\
3.2	16.9	-156.793302999089\\
3.2	17	-167.857765315618\\
3.3	13	-165.278538085907\\
3.3	13.1	-160.379122060105\\
3.3	13.2	-183.652281129114\\
3.3	13.3	-164.934965533746\\
3.3	13.4	-158.723212885422\\
3.3	13.5	-159.752091060252\\
3.3	13.6	-181.137221808313\\
3.3	13.7	-159.737331967357\\
3.3	13.8	-155.449079361888\\
3.3	13.9	-154.670331424694\\
3.3	14	-159.573317441842\\
3.3	14.1	-166.167215068014\\
3.3	14.2	-169.646717755942\\
3.3	14.3	-158.630428528453\\
3.3	14.4	-155.124564843028\\
3.3	14.5	-151.71513660093\\
3.3	14.6	-150.237215414865\\
3.3	14.7	-148.479665157674\\
3.3	14.8	-146.396652628994\\
3.3	14.9	-141.76230271345\\
3.3	15	-131.744908070488\\
3.3	15.1	-127.900876078903\\
3.3	15.2	-130.23938004656\\
3.3	15.3	-129.161188798334\\
3.3	15.4	-134.028176767384\\
3.3	15.5	-140.926332309563\\
3.3	15.6	-143.214751686921\\
3.3	15.7	-147.126514889987\\
3.3	15.8	-147.818765401326\\
3.3	15.9	-146.249765033583\\
3.3	16	-149.777192284161\\
3.3	16.1	-157.304782678854\\
3.3	16.2	-163.274943841012\\
3.3	16.3	-154.16617259274\\
3.3	16.4	-154.766434105912\\
3.3	16.5	-155.91236050522\\
3.3	16.6	-166.048827719151\\
3.3	16.7	-159.56185113138\\
3.3	16.8	-156.088581749766\\
3.3	16.9	-163.984828514313\\
3.3	17	-162.617943939588\\
3.4	13	-170.561211648074\\
3.4	13.1	-161.695591547076\\
3.4	13.2	-164.404817441569\\
3.4	13.3	-171.597361952719\\
3.4	13.4	-163.805262015054\\
3.4	13.5	-157.586006879293\\
3.4	13.6	-159.926373606395\\
3.4	13.7	-187.010262546893\\
3.4	13.8	-159.677229351761\\
3.4	13.9	-154.495075711427\\
3.4	14	-156.146864151162\\
3.4	14.1	-158.312714291988\\
3.4	14.2	-160.973799714176\\
3.4	14.3	-169.337329323657\\
3.4	14.4	-161.43034676227\\
3.4	14.5	-154.481607337168\\
3.4	14.6	-151.368873084314\\
3.4	14.7	-148.842103699873\\
3.4	14.8	-146.34420093217\\
3.4	14.9	-141.566105213865\\
3.4	15	-132.384244850718\\
3.4	15.1	-128.700052922089\\
3.4	15.2	-130.658627424415\\
3.4	15.3	-129.824988827519\\
3.4	15.4	-135.17039800009\\
3.4	15.5	-139.523354252982\\
3.4	15.6	-140.793250311851\\
3.4	15.7	-145.332899315478\\
3.4	15.8	-147.223768265129\\
3.4	15.9	-147.948795511232\\
3.4	16	-157.392767285407\\
3.4	16.1	-159.33007269631\\
3.4	16.2	-153.610095869504\\
3.4	16.3	-152.236265145432\\
3.4	16.4	-157.921896173929\\
3.4	16.5	-164.436584947282\\
3.4	16.6	-162.529893280288\\
3.4	16.7	-156.003898442853\\
3.4	16.8	-160.659720383743\\
3.4	16.9	-166.018952268734\\
3.4	17	-158.739845687155\\
3.5	13	-163.79379650247\\
3.5	13.1	-170.965670347079\\
3.5	13.2	-164.828465701118\\
3.5	13.3	-162.585656274992\\
3.5	13.4	-173.892028136882\\
3.5	13.5	-161.19320223713\\
3.5	13.6	-157.406742541856\\
3.5	13.7	-160.536500153592\\
3.5	13.8	-185.188748172068\\
3.5	13.9	-157.414533764005\\
3.5	14	-156.299055105369\\
3.5	14.1	-156.437956386002\\
3.5	14.2	-156.193381968666\\
3.5	14.3	-163.594483157562\\
3.5	14.4	-170.156561958997\\
3.5	14.5	-159.910055292585\\
3.5	14.6	-153.561221967705\\
3.5	14.7	-149.760076561414\\
3.5	14.8	-146.612694142912\\
3.5	14.9	-141.591332322737\\
3.5	15	-133.228735750948\\
3.5	15.1	-129.676947313836\\
3.5	15.2	-131.316514921651\\
3.5	15.3	-130.805424171673\\
3.5	15.4	-136.417843811448\\
3.5	15.5	-138.191967545536\\
3.5	15.6	-139.698698629953\\
3.5	15.7	-145.400057616457\\
3.5	15.8	-149.100325016429\\
3.5	15.9	-153.116427909301\\
3.5	16	-160.355542494017\\
3.5	16.1	-152.439897235148\\
3.5	16.2	-151.92296077148\\
3.5	16.3	-154.706403502096\\
3.5	16.4	-170.640988582397\\
3.5	16.5	-162.670164292881\\
3.5	16.6	-157.670981368072\\
3.5	16.7	-158.602119417036\\
3.5	16.8	-176.917894025618\\
3.5	16.9	-158.962809688787\\
3.5	17	-162.668607438468\\
3.6	13	-163.651659798582\\
3.6	13.1	-173.848278827072\\
3.6	13.2	-174.010802282358\\
3.6	13.3	-163.167819499292\\
3.6	13.4	-161.911659707192\\
3.6	13.5	-177.693462801765\\
3.6	13.6	-159.828712991274\\
3.6	13.7	-157.541900668258\\
3.6	13.8	-161.586074397311\\
3.6	13.9	-165.195924446499\\
3.6	14	-158.973492798021\\
3.6	14.1	-157.372029568909\\
3.6	14.2	-154.812747948531\\
3.6	14.3	-158.771947386553\\
3.6	14.4	-160.433086679118\\
3.6	14.5	-178.097584445401\\
3.6	14.6	-157.221459645196\\
3.6	14.7	-151.236966796975\\
3.6	14.8	-147.166691119965\\
3.6	14.9	-141.818762771201\\
3.6	15	-134.279952075023\\
3.6	15.1	-130.83588999607\\
3.6	15.2	-132.209046771179\\
3.6	15.3	-132.098253413904\\
3.6	15.4	-137.574590347994\\
3.6	15.5	-137.358906073061\\
3.6	15.6	-139.575058068679\\
3.6	15.7	-147.104379569542\\
3.6	15.8	-154.29156844507\\
3.6	15.9	-175.697697844464\\
3.6	16	-151.831328651922\\
3.6	16.1	-151.065119763633\\
3.6	16.2	-154.045243141237\\
3.6	16.3	-162.978892464507\\
3.6	16.4	-158.856993961855\\
3.6	16.5	-159.206899099442\\
3.6	16.6	-159.235376861359\\
3.6	16.7	-170.049453263188\\
3.6	16.8	-160.888516311875\\
3.6	16.9	-160.190456846541\\
3.6	17	-182.522368922285\\
3.7	13	-168.924031468397\\
3.7	13.1	-169.000571712482\\
3.7	13.2	-169.690093535351\\
3.7	13.3	-172.19850201802\\
3.7	13.4	-160.977088294921\\
3.7	13.5	-163.992981967117\\
3.7	13.6	-169.688038131309\\
3.7	13.7	-158.856302840678\\
3.7	13.8	-157.678852296246\\
3.7	13.9	-174.853625748173\\
3.7	14	-163.695473213434\\
3.7	14.1	-160.772940263588\\
3.7	14.2	-155.333724228225\\
3.7	14.3	-157.517460413311\\
3.7	14.4	-156.868942649133\\
3.7	14.5	-163.856020775941\\
3.7	14.6	-163.875577831363\\
3.7	14.7	-153.325221879685\\
3.7	14.8	-147.978985125092\\
3.7	14.9	-142.234862902599\\
3.7	15	-135.547853594869\\
3.7	15.1	-132.190144161336\\
3.7	15.2	-133.336823107558\\
3.7	15.3	-133.71134535807\\
3.7	15.4	-138.513238750901\\
3.7	15.5	-137.096125469757\\
3.7	15.6	-140.253477346385\\
3.7	15.7	-150.675170441676\\
3.7	15.8	-168.082892141965\\
3.7	15.9	-156.172705099426\\
3.7	16	-149.688396231339\\
3.7	16.1	-153.031469946365\\
3.7	16.2	-160.0970487317\\
3.7	16.3	-162.513730344829\\
3.7	16.4	-155.763846716253\\
3.7	16.5	-162.09471994654\\
3.7	16.6	-164.837554270919\\
3.7	16.7	-167.157973765627\\
3.7	16.8	-159.734695489653\\
3.7	16.9	-169.122919195133\\
3.7	17	-164.055018652728\\
3.8	13	-187.621872952581\\
3.8	13.1	-172.897637267304\\
3.8	13.2	-167.088390744826\\
3.8	13.3	-171.56227235815\\
3.8	13.4	-165.210798610565\\
3.8	13.5	-161.061299604591\\
3.8	13.6	-168.868003089508\\
3.8	13.7	-164.539306200924\\
3.8	13.8	-157.564318266528\\
3.8	13.9	-163.941121197351\\
3.8	14	-165.73768182935\\
3.8	14.1	-166.166403901846\\
3.8	14.2	-157.387075179836\\
3.8	14.3	-158.229171457515\\
3.8	14.4	-155.79448748219\\
3.8	14.5	-158.39637010685\\
3.8	14.6	-188.496803602866\\
3.8	14.7	-156.152756785417\\
3.8	14.8	-149.028103322796\\
3.8	14.9	-142.830806405249\\
3.8	15	-137.053481987811\\
3.8	15.1	-133.764681676229\\
3.8	15.2	-134.705800814013\\
3.8	15.3	-135.669401256292\\
3.8	15.4	-139.270522839441\\
3.8	15.5	-137.380575675558\\
3.8	15.6	-141.646808954627\\
3.8	15.7	-156.079839019986\\
3.8	15.8	-156.040311496914\\
3.8	15.9	-151.886163891874\\
3.8	16	-150.315554956926\\
3.8	16.1	-159.352975702804\\
3.8	16.2	-161.963427200785\\
3.8	16.3	-157.621607587098\\
3.8	16.4	-156.876761608117\\
3.8	16.5	-172.96415046227\\
3.8	16.6	-166.16353785921\\
3.8	16.7	-163.043848510912\\
3.8	16.8	-163.398887915496\\
3.8	16.9	-171.473128746782\\
3.8	17	-162.94217761628\\
3.9	13	-176.972249584006\\
3.9	13.1	-176.044977355185\\
3.9	13.2	-171.326007451596\\
3.9	13.3	-165.612707612539\\
3.9	13.4	-178.383340973696\\
3.9	13.5	-162.849311736456\\
3.9	13.6	-162.679141820219\\
3.9	13.7	-194.286016190121\\
3.9	13.8	-159.835109294872\\
3.9	13.9	-162.118006459421\\
3.9	14	-164.09783089774\\
3.9	14.1	-165.363629169207\\
3.9	14.2	-161.02071874201\\
3.9	14.3	-160.536699078959\\
3.9	14.4	-156.228427580123\\
3.9	14.5	-156.316258351745\\
3.9	14.6	-164.855916411273\\
3.9	14.7	-159.98728568388\\
3.9	14.8	-150.296441212955\\
3.9	14.9	-143.601877246563\\
3.9	15	-138.834175325769\\
3.9	15.1	-135.601895566489\\
3.9	15.2	-136.327561864831\\
3.9	15.3	-138.023850233903\\
3.9	15.4	-140.016377555599\\
3.9	15.5	-138.182541822468\\
3.9	15.6	-143.700653133426\\
3.9	15.7	-155.884565801636\\
3.9	15.8	-151.623849001051\\
3.9	15.9	-151.219298807383\\
3.9	16	-153.343645811327\\
3.9	16.1	-170.4833986132\\
3.9	16.2	-157.890486372689\\
3.9	16.3	-157.645541159069\\
3.9	16.4	-161.546654455661\\
3.9	16.5	-164.240912253302\\
3.9	16.6	-165.402095424755\\
3.9	16.7	-164.34128336728\\
3.9	16.8	-173.354880838177\\
3.9	16.9	-165.012520346144\\
3.9	17	-167.25127079965\\
4	13	-176.727671196538\\
4	13.1	-173.496918549966\\
4	13.2	-186.962257566165\\
4	13.3	-166.415928941038\\
4	13.4	-168.967828407966\\
4	13.5	-169.51522990861\\
4	13.6	-162.3947178148\\
4	13.7	-166.600373456334\\
4	13.8	-164.489856561193\\
4	13.9	-162.860678660383\\
4	14	-164.219060842085\\
4	14.1	-162.191334922775\\
4	14.2	-166.668146255375\\
4	14.3	-164.301022368893\\
4	14.4	-157.932640286455\\
4	14.5	-155.770558231968\\
4	14.6	-160.39788202837\\
4	14.7	-165.313809963107\\
4	14.8	-151.7686870442\\
4	14.9	-144.54705385383\\
4	15	-140.953695659303\\
4	15.1	-137.773345507177\\
4	15.2	-138.217416028787\\
4	15.3	-140.874908364669\\
4	15.4	-140.945658912214\\
4	15.5	-139.489931976481\\
4	15.6	-146.341351517004\\
4	15.7	-152.160452213372\\
4	15.8	-150.280247489531\\
4	15.9	-152.69761791439\\
4	16	-160.081250320256\\
4	16.1	-158.851965768048\\
4	16.2	-157.600614982891\\
4	16.3	-160.780791431249\\
4	16.4	-169.259203779541\\
4	16.5	-161.033488148323\\
4	16.6	-170.13655852998\\
4	16.7	-166.980119694518\\
4	16.8	-176.856253207481\\
4	16.9	-165.489482410701\\
4	17	-182.122603182956\\
4.1	13	-177.655079720858\\
4.1	13.1	-176.95113935929\\
4.1	13.2	-173.007314875501\\
4.1	13.3	-172.061252444487\\
4.1	13.4	-166.614998106652\\
4.1	13.5	-180.62686648937\\
4.1	13.6	-165.387490790134\\
4.1	13.7	-163.529518825587\\
4.1	13.8	-173.032471283844\\
4.1	13.9	-164.632372036498\\
4.1	14	-166.695233936227\\
4.1	14.1	-161.167700249388\\
4.1	14.2	-174.601638663238\\
4.1	14.3	-167.904115710562\\
4.1	14.4	-161.044471019722\\
4.1	14.5	-156.253894207393\\
4.1	14.6	-158.588301804197\\
4.1	14.7	-170.991443718793\\
4.1	14.8	-153.430251443675\\
4.1	14.9	-145.668511952295\\
4.1	15	-143.522810056601\\
4.1	15.1	-140.405675788139\\
4.1	15.2	-140.384495471201\\
4.1	15.3	-144.42754707795\\
4.1	15.4	-142.224825136122\\
4.1	15.5	-141.318412964105\\
4.1	15.6	-149.382022130044\\
4.1	15.7	-150.358677718541\\
4.1	15.8	-150.581759351497\\
4.1	15.9	-156.29520558688\\
4.1	16	-181.64610472375\\
4.1	16.1	-156.290356278896\\
4.1	16.2	-160.682490733222\\
4.1	16.3	-165.546432880659\\
4.1	16.4	-167.314459204378\\
4.1	16.5	-161.831528980231\\
4.1	16.6	-180.626721693441\\
4.1	16.7	-168.529109870107\\
4.1	16.8	-172.065793697399\\
4.1	16.9	-168.989917165605\\
4.1	17	-176.494162276012\\
4.2	13	-178.63115509745\\
4.2	13.1	-185.615988995384\\
4.2	13.2	-171.92801686509\\
4.2	13.3	-179.985157436034\\
4.2	13.4	-168.704734434488\\
4.2	13.5	-170.790529661561\\
4.2	13.6	-172.445616100467\\
4.2	13.7	-163.715408114247\\
4.2	13.8	-189.965205899305\\
4.2	13.9	-166.314055796343\\
4.2	14	-171.204860434303\\
4.2	14.1	-161.786771529323\\
4.2	14.2	-176.549145339008\\
4.2	14.3	-167.611718284745\\
4.2	14.4	-166.329430003759\\
4.2	14.5	-157.594602947298\\
4.2	14.6	-158.068063671789\\
4.2	14.7	-169.192668999686\\
4.2	14.8	-155.265238439402\\
4.2	14.9	-146.970514403629\\
4.2	15	-146.742891927128\\
4.2	15.1	-143.745359013911\\
4.2	15.2	-142.794703308455\\
4.2	15.3	-149.16887916483\\
4.2	15.4	-144.012863057571\\
4.2	15.5	-143.72393157083\\
4.2	15.6	-152.431936554783\\
4.2	15.7	-150.066543323138\\
4.2	15.8	-152.088118533366\\
4.2	15.9	-163.305413527542\\
4.2	16	-162.098482358436\\
4.2	16.1	-156.889399759508\\
4.2	16.2	-169.348908621865\\
4.2	16.3	-166.265296049926\\
4.2	16.4	-166.444703451276\\
4.2	16.5	-165.343196160275\\
4.2	16.6	-169.731352256035\\
4.2	16.7	-171.532936512977\\
4.2	16.8	-170.711718609654\\
4.2	16.9	-174.503303989215\\
4.2	17	-173.022203596165\\
4.3	13	-183.336564348817\\
4.3	13.1	-178.137336727323\\
4.3	13.2	-175.883534303532\\
4.3	13.3	-175.169180447928\\
4.3	13.4	-174.646383277666\\
4.3	13.5	-169.690010572656\\
4.3	13.6	-195.479623907427\\
4.3	13.7	-165.609997444438\\
4.3	13.8	-175.87707375188\\
4.3	13.9	-167.877096815039\\
4.3	14	-172.667090387727\\
4.3	14.1	-163.682680634248\\
4.3	14.2	-175.226608958884\\
4.3	14.3	-166.420088956828\\
4.3	14.4	-178.142428496906\\
4.3	14.5	-159.779597659547\\
4.3	14.6	-158.421096957993\\
4.3	14.7	-166.404074137503\\
4.3	14.8	-157.252690328626\\
4.3	14.9	-148.456405532312\\
4.3	15	-150.982941559195\\
4.3	15.1	-148.350401320845\\
4.3	15.2	-145.256453172807\\
4.3	15.3	-156.725333448428\\
4.3	15.4	-146.531948537093\\
4.3	15.5	-146.825946917418\\
4.3	15.6	-155.173450957342\\
4.3	15.7	-150.91322797229\\
4.3	15.8	-154.602733024473\\
4.3	15.9	-174.613189147405\\
4.3	16	-159.241263621756\\
4.3	16.1	-159.969040918174\\
4.3	16.2	-174.030487365741\\
4.3	16.3	-166.369685222601\\
4.3	16.4	-168.978609792969\\
4.3	16.5	-170.858397229149\\
4.3	16.6	-167.865719933163\\
4.3	16.7	-177.849707682416\\
4.3	16.8	-170.080769352034\\
4.3	16.9	-180.123729379377\\
4.3	17	-173.062501152457\\
4.4	13	-179.186514981094\\
4.4	13.1	-178.592687739781\\
4.4	13.2	-180.907691096448\\
4.4	13.3	-175.824741531675\\
4.4	13.4	-183.362215234433\\
4.4	13.5	-171.960975069475\\
4.4	13.6	-177.146362234626\\
4.4	13.7	-168.50177276755\\
4.4	13.8	-172.660132387148\\
4.4	13.9	-170.307269792213\\
4.4	14	-170.082236677659\\
4.4	14.1	-166.678357824328\\
4.4	14.2	-175.093863083788\\
4.4	14.3	-166.652816756469\\
4.4	14.4	-176.498697017229\\
4.4	14.5	-162.940735671675\\
4.4	14.6	-159.495090450112\\
4.4	14.7	-165.274693405638\\
4.4	14.8	-159.357341516291\\
4.4	14.9	-150.120519258281\\
4.4	15	-156.421961867481\\
4.4	15.1	-155.596175430492\\
4.4	15.2	-147.212300332335\\
4.4	15.3	-171.075652082489\\
4.4	15.4	-150.237994449904\\
4.4	15.5	-150.831123477851\\
4.4	15.6	-158.069216218566\\
4.4	15.7	-152.725883546452\\
4.4	15.8	-157.911754950673\\
4.4	15.9	-165.343003335257\\
4.4	16	-159.579319261391\\
4.4	16.1	-166.523432840264\\
4.4	16.2	-166.325415853524\\
4.4	16.3	-170.293306296642\\
4.4	16.4	-171.687664030158\\
4.4	16.5	-177.584120344513\\
4.4	16.6	-169.177552071089\\
4.4	16.7	-177.007264141618\\
4.4	16.8	-170.581485012363\\
4.4	16.9	-176.791174927908\\
4.4	17	-173.782679271473\\
4.5	13	-176.37873731482\\
4.5	13.1	-184.803245837723\\
4.5	13.2	-179.960979021254\\
4.5	13.3	-180.880899248496\\
4.5	13.4	-183.702801071952\\
4.5	13.5	-176.293328065458\\
4.5	13.6	-174.96182862034\\
4.5	13.7	-171.788634444025\\
4.5	13.8	-171.224218141705\\
4.5	13.9	-174.399007505002\\
4.5	14	-168.927336871407\\
4.5	14.1	-170.706686338284\\
4.5	14.2	-173.470770226146\\
4.5	14.3	-168.615107009495\\
4.5	14.4	-170.059444994599\\
4.5	14.5	-167.45781745926\\
4.5	14.6	-161.264585677298\\
4.5	14.7	-165.378363777604\\
4.5	14.8	-161.505059199294\\
4.5	14.9	-151.927551731951\\
4.5	15	-157.642269062816\\
4.5	15.1	-157.7583338012\\
4.5	15.2	-147.927559624898\\
4.5	15.3	-157.492046201079\\
4.5	15.4	-156.490532884461\\
4.5	15.5	-155.744906380034\\
4.5	15.6	-162.403182894881\\
4.5	15.7	-155.327097924113\\
4.5	15.8	-161.429154401979\\
4.5	15.9	-162.895684131024\\
4.5	16	-161.965305337643\\
4.5	16.1	-191.511285797817\\
4.5	16.2	-166.000486857225\\
4.5	16.3	-179.968413936388\\
4.5	16.4	-172.058692696392\\
4.5	16.5	-200.416198214359\\
4.5	16.6	-171.487760197795\\
4.5	16.7	-175.084566423061\\
4.5	16.8	-171.088101040746\\
4.5	16.9	-174.561649079798\\
4.5	17	-173.450366899939\\
4.6	13	-179.438973312418\\
4.6	13.1	-179.261164601553\\
4.6	13.2	-184.766233551158\\
4.6	13.3	-183.059907910975\\
4.6	13.4	-188.339840895302\\
4.6	13.5	-181.175292608544\\
4.6	13.6	-175.031665103847\\
4.6	13.7	-174.435961025538\\
4.6	13.8	-170.906594551992\\
4.6	13.9	-178.608997365238\\
4.6	14	-169.216408373939\\
4.6	14.1	-175.945039578639\\
4.6	14.2	-171.262991831585\\
4.6	14.3	-172.786541276948\\
4.6	14.4	-168.540824222875\\
4.6	14.5	-174.334814977916\\
4.6	14.6	-163.80877935913\\
4.6	14.7	-166.508456368161\\
4.6	14.8	-163.526221977302\\
4.6	14.9	-153.766366204113\\
4.6	15	-153.670321642658\\
4.6	15.1	-151.408003233402\\
4.6	15.2	-147.488759563446\\
4.6	15.3	-153.304598264569\\
4.6	15.4	-167.475890892221\\
4.6	15.5	-158.447394613725\\
4.6	15.6	-166.09489613122\\
4.6	15.7	-158.021373334799\\
4.6	15.8	-163.755349644624\\
4.6	15.9	-163.134577596472\\
4.6	16	-166.21204405883\\
4.6	16.1	-172.383156612863\\
4.6	16.2	-170.063681092476\\
4.6	16.3	-172.124478863045\\
4.6	16.4	-174.707400205006\\
4.6	16.5	-175.185514963895\\
4.6	16.6	-174.360342743011\\
4.6	16.7	-174.09583891717\\
4.6	16.8	-171.171411412198\\
4.6	16.9	-174.293719960672\\
4.6	17	-171.8255713436\\
4.7	13	-191.825636314894\\
4.7	13.1	-176.793894325787\\
4.7	13.2	-188.491602895943\\
4.7	13.3	-183.399024738302\\
4.7	13.4	-184.75918038562\\
4.7	13.5	-183.551981496824\\
4.7	13.6	-175.552147095097\\
4.7	13.7	-174.765872201573\\
4.7	13.8	-171.469972390635\\
4.7	13.9	-177.771380810043\\
4.7	14	-170.153105337753\\
4.7	14.1	-181.556474755652\\
4.7	14.2	-170.101248338579\\
4.7	14.3	-178.498745621759\\
4.7	14.4	-169.210575254496\\
4.7	14.5	-182.606106525038\\
4.7	14.6	-167.343436036586\\
4.7	14.7	-168.657501972024\\
4.7	14.8	-165.082572427926\\
4.7	14.9	-155.380461243886\\
4.7	15	-150.747845482913\\
4.7	15.1	-147.917918369223\\
4.7	15.2	-146.650214366515\\
4.7	15.3	-151.303857258372\\
4.7	15.4	-156.903923224093\\
4.7	15.5	-156.063224781348\\
4.7	15.6	-160.222856832046\\
4.7	15.7	-159.032051704364\\
4.7	15.8	-163.482956873397\\
4.7	15.9	-164.539966251174\\
4.7	16	-171.731106037412\\
4.7	16.1	-170.620717109895\\
4.7	16.2	-184.304235713498\\
4.7	16.3	-169.419716253374\\
4.7	16.4	-176.701689935357\\
4.7	16.5	-170.638251466611\\
4.7	16.6	-183.574471392373\\
4.7	16.7	-171.084689589304\\
4.7	16.8	-173.223124734939\\
4.7	16.9	-172.110437838137\\
4.7	17	-171.709709778963\\
4.8	13	-177.091572986234\\
4.8	13.1	-180.377781771845\\
4.8	13.2	-178.005431369191\\
4.8	13.3	-189.230661422347\\
4.8	13.4	-180.71470747558\\
4.8	13.5	-179.285005073261\\
4.8	13.6	-176.313105048396\\
4.8	13.7	-173.934317723262\\
4.8	13.8	-172.063599745387\\
4.8	13.9	-176.81449853206\\
4.8	14	-170.896839823717\\
4.8	14.1	-178.038427525925\\
4.8	14.2	-170.353748759827\\
4.8	14.3	-174.94409383455\\
4.8	14.4	-171.768983620604\\
4.8	14.5	-178.393456647373\\
4.8	14.6	-172.209643618739\\
4.8	14.7	-171.679676053865\\
4.8	14.8	-165.757406943649\\
4.8	14.9	-156.385741729099\\
4.8	15	-148.884942418794\\
4.8	15.1	-145.847688584136\\
4.8	15.2	-145.887320747909\\
4.8	15.3	-150.252631305143\\
4.8	15.4	-152.067234221611\\
4.8	15.5	-153.496741279053\\
4.8	15.6	-155.516874853641\\
4.8	15.7	-158.019203741817\\
4.8	15.8	-161.197277495973\\
4.8	15.9	-165.642755456699\\
4.8	16	-173.988286150951\\
4.8	16.1	-174.287473902282\\
4.8	16.2	-173.062717061632\\
4.8	16.3	-171.592762127876\\
4.8	16.4	-169.94217970458\\
4.8	16.5	-170.497971974693\\
4.8	16.6	-177.016209901534\\
4.8	16.7	-169.309651878759\\
4.8	16.8	-180.131020360254\\
4.8	16.9	-169.569319691779\\
4.8	17	-175.171388313018\\
4.9	13	-173.716537543142\\
4.9	13.1	-192.34565195488\\
4.9	13.2	-176.230815788561\\
4.9	13.3	-179.69585023782\\
4.9	13.4	-182.014001444745\\
4.9	13.5	-175.573422110356\\
4.9	13.6	-176.2272809079\\
4.9	13.7	-174.144298424247\\
4.9	13.8	-171.706402198401\\
4.9	13.9	-177.455806270592\\
4.9	14	-171.321111538479\\
4.9	14.1	-173.226665448873\\
4.9	14.2	-172.278549788138\\
4.9	14.3	-171.011651784207\\
4.9	14.4	-176.508400092591\\
4.9	14.5	-176.727648243374\\
4.9	14.6	-176.958872764878\\
4.9	14.7	-173.350880557691\\
4.9	14.8	-165.462926707516\\
4.9	14.9	-156.567898728684\\
4.9	15	-147.685533602897\\
4.9	15.1	-144.538753454785\\
4.9	15.2	-145.341205488483\\
4.9	15.3	-149.722365774884\\
4.9	15.4	-149.535191951267\\
4.9	15.5	-151.710576370792\\
4.9	15.6	-152.570218250222\\
4.9	15.7	-156.553989679034\\
4.9	15.8	-158.503056643738\\
4.9	15.9	-165.548957913132\\
4.9	16	-171.583086272317\\
4.9	16.1	-182.76194707574\\
4.9	16.2	-169.052770703198\\
4.9	16.3	-185.069849214737\\
4.9	16.4	-166.407234590603\\
4.9	16.5	-175.408602365107\\
4.9	16.6	-169.383418706136\\
4.9	16.7	-170.380616678808\\
4.9	16.8	-174.256163172504\\
4.9	16.9	-169.25928507319\\
4.9	17	-180.549586800364\\
5	13	-174.837713953762\\
5	13.1	-176.829446817997\\
5	13.2	-179.528887452482\\
5	13.3	-174.763337058276\\
5	13.4	-183.736321401643\\
5	13.5	-174.30469297596\\
5	13.6	-174.308391412073\\
5	13.7	-176.353147111988\\
5	13.8	-170.953666021641\\
5	13.9	-176.627912909817\\
5	14	-172.150526683697\\
5	14.1	-170.311887158633\\
5	14.2	-176.800093754687\\
5	14.3	-169.282629605199\\
5	14.4	-178.237083646441\\
5	14.5	-178.452439729993\\
5	14.6	-175.335182904538\\
5	14.7	-170.858495975899\\
5	14.8	-164.565151741851\\
5	14.9	-156.13929386869\\
5	15	-146.927588321125\\
5	15.1	-143.707029157069\\
5	15.2	-145.022641990221\\
5	15.3	-149.509749695013\\
5	15.4	-148.08114959948\\
5	15.5	-150.434307002051\\
5	15.6	-150.677611580894\\
5	15.7	-155.228485594075\\
5	15.8	-156.231113475126\\
5	15.9	-164.918380140906\\
5	16	-167.915569981323\\
5	16.1	-174.321104328916\\
5	16.2	-169.399775249836\\
5	16.3	-173.363748828221\\
5	16.4	-165.651718563347\\
5	16.5	-184.477499343135\\
5	16.6	-166.584671503122\\
5	16.7	-176.483666949461\\
5	16.8	-168.598197138747\\
5	16.9	-172.413419330563\\
5	17	-172.777412948759\\
5.1	13	-182.442500723481\\
5.1	13.1	-173.083329754676\\
5.1	13.2	-190.334735892461\\
5.1	13.3	-173.516091075504\\
5.1	13.4	-176.847953637868\\
5.1	13.5	-175.492632256146\\
5.1	13.6	-172.35817569758\\
5.1	13.7	-180.359227320575\\
5.1	13.8	-170.93471606373\\
5.1	13.9	-173.235802352609\\
5.1	14	-174.248524786401\\
5.1	14.1	-168.743809823102\\
5.1	14.2	-184.536163284153\\
5.1	14.3	-169.061268054926\\
5.1	14.4	-173.274617793192\\
5.1	14.5	-185.790406144722\\
5.1	14.6	-172.58830805584\\
5.1	14.7	-167.669213859055\\
5.1	14.8	-163.473238371108\\
5.1	14.9	-155.478506450081\\
5.1	15	-146.48649078718\\
5.1	15.1	-143.207644573974\\
5.1	15.2	-144.908579582384\\
5.1	15.3	-149.501729641841\\
5.1	15.4	-147.278949101404\\
5.1	15.5	-149.465393079666\\
5.1	15.6	-149.490648363925\\
5.1	15.7	-154.007130809467\\
5.1	15.8	-154.569930361972\\
5.1	15.9	-164.034510647477\\
5.1	16	-164.458186099911\\
5.1	16.1	-170.930450187087\\
5.1	16.2	-174.037405554789\\
5.1	16.3	-166.824066841214\\
5.1	16.4	-167.454941454703\\
5.1	16.5	-170.239601889664\\
5.1	16.6	-166.438271684015\\
5.1	16.7	-179.6497542621\\
5.1	16.8	-166.717763563594\\
5.1	16.9	-184.742825693272\\
5.1	17	-169.3450409478\\
5.2	13	-183.306111327305\\
5.2	13.1	-173.097308197839\\
5.2	13.2	-177.214371613442\\
5.2	13.3	-175.272355908033\\
5.2	13.4	-172.571121857161\\
5.2	13.5	-180.105829836866\\
5.2	13.6	-171.597029686335\\
5.2	13.7	-178.306175731232\\
5.2	13.8	-172.34814826684\\
5.2	13.9	-170.313088968181\\
5.2	14	-178.928424655241\\
5.2	14.1	-168.229433724981\\
5.2	14.2	-176.945643890431\\
5.2	14.3	-170.14752163604\\
5.2	14.4	-169.938361407876\\
5.2	14.5	-186.88385333253\\
5.2	14.6	-171.201187338421\\
5.2	14.7	-165.255693606319\\
5.2	14.8	-162.413530370249\\
5.2	14.9	-154.835113628521\\
5.2	15	-146.287535792372\\
5.2	15.1	-142.957648921988\\
5.2	15.2	-144.972195461135\\
5.2	15.3	-149.630709778657\\
5.2	15.4	-146.932017514768\\
5.2	15.5	-148.705254868181\\
5.2	15.6	-148.821542192592\\
5.2	15.7	-152.82859512786\\
5.2	15.8	-153.494987362284\\
5.2	15.9	-162.437267951735\\
5.2	16	-161.908613109729\\
5.2	16.1	-171.401181991406\\
5.2	16.2	-182.707726236419\\
5.2	16.3	-164.388137341808\\
5.2	16.4	-173.306134115735\\
5.2	16.5	-165.94768540812\\
5.2	16.6	-168.869169386197\\
5.2	16.7	-169.799758630821\\
5.2	16.8	-167.47123241198\\
5.2	16.9	-173.482114198137\\
5.2	17	-169.391898119077\\
5.3	13	-174.319061996216\\
5.3	13.1	-176.830334129967\\
5.3	13.2	-172.60742641314\\
5.3	13.3	-181.480584665442\\
5.3	13.4	-170.74764578768\\
5.3	13.5	-187.223036572625\\
5.3	13.6	-172.366490387778\\
5.3	13.7	-173.809927383794\\
5.3	13.8	-176.187268406585\\
5.3	13.9	-168.582817406112\\
5.3	14	-188.534940876434\\
5.3	14.1	-168.664446366809\\
5.3	14.2	-171.871524501722\\
5.3	14.3	-172.79681121589\\
5.3	14.4	-168.121167700945\\
5.3	14.5	-176.147334944477\\
5.3	14.6	-170.860152672386\\
5.3	14.7	-163.531396818271\\
5.3	14.8	-161.475541198263\\
5.3	14.9	-154.313565970361\\
5.3	15	-146.283419956597\\
5.3	15.1	-142.905745233375\\
5.3	15.2	-145.190678333578\\
5.3	15.3	-149.855924635241\\
5.3	15.4	-146.934745794608\\
5.3	15.5	-148.115804068178\\
5.3	15.6	-148.555775924693\\
5.3	15.7	-151.722675354658\\
5.3	15.8	-152.935024049871\\
5.3	15.9	-160.202386590823\\
5.3	16	-160.33248025222\\
5.3	16.1	-176.891556543993\\
5.3	16.2	-170.876883919342\\
5.3	16.3	-164.116950496261\\
5.3	16.4	-177.777197901402\\
5.3	16.5	-164.553882447581\\
5.3	16.6	-175.02644570721\\
5.3	16.7	-166.34962684363\\
5.3	16.8	-171.281486793987\\
5.3	16.9	-167.923821150216\\
5.3	17	-173.226357818232\\
5.4	13	-171.841662309571\\
5.4	13.1	-191.875782952078\\
5.4	13.2	-171.314886088375\\
5.4	13.3	-181.948206883781\\
5.4	13.4	-170.731283372949\\
5.4	13.5	-178.517516515509\\
5.4	13.6	-175.14258851309\\
5.4	13.7	-171.403964460909\\
5.4	13.8	-187.696019492982\\
5.4	13.9	-167.922954720789\\
5.4	14	-179.352560365198\\
5.4	14.1	-170.084417303471\\
5.4	14.2	-169.26407842413\\
5.4	14.3	-178.375505180202\\
5.4	14.4	-167.312710566611\\
5.4	14.5	-171.421566835808\\
5.4	14.6	-171.29431286706\\
5.4	14.7	-162.313434958169\\
5.4	14.8	-160.685836747104\\
5.4	14.9	-153.942617134415\\
5.4	15	-146.443126807634\\
5.4	15.1	-143.018631320757\\
5.4	15.2	-145.546587494301\\
5.4	15.3	-150.153897651092\\
5.4	15.4	-147.225706799765\\
5.4	15.5	-147.68716302687\\
5.4	15.6	-148.615476574065\\
5.4	15.7	-150.760170705158\\
5.4	15.8	-152.813363178572\\
5.4	15.9	-157.961708385182\\
5.4	16	-159.631695189021\\
5.4	16.1	-182.551292101475\\
5.4	16.2	-166.319819439835\\
5.4	16.3	-165.779642193486\\
5.4	16.4	-168.517766805285\\
5.4	16.5	-165.183821591935\\
5.4	16.6	-174.672803285809\\
5.4	16.7	-165.533670683895\\
5.4	16.8	-179.326922604857\\
5.4	16.9	-166.138175674381\\
5.4	17	-188.977099110824\\
5.5	13	-172.336170741515\\
5.5	13.1	-178.408767713799\\
5.5	13.2	-172.349934020954\\
5.5	13.3	-174.493312737365\\
5.5	13.4	-172.435851596168\\
5.5	13.5	-174.412606213189\\
5.5	13.6	-181.813916195404\\
5.5	13.7	-170.674224125259\\
5.5	13.8	-180.498632279296\\
5.5	13.9	-168.216526236522\\
5.5	14	-174.06285199312\\
5.5	14.1	-172.694217813223\\
5.5	14.2	-167.986125969387\\
5.5	14.3	-218.277105747475\\
5.5	14.4	-167.27367764235\\
5.5	14.5	-168.55777705124\\
5.5	14.6	-172.304237064931\\
5.5	14.7	-161.473542625595\\
5.5	14.8	-160.046566040715\\
5.5	14.9	-153.721098772207\\
5.5	15	-146.746092548527\\
5.5	15.1	-143.274173611509\\
5.5	15.2	-146.027583248778\\
5.5	15.3	-150.512418351553\\
5.5	15.4	-147.768579356949\\
5.5	15.5	-147.419353184866\\
5.5	15.6	-148.94165574923\\
5.5	15.7	-149.999354833875\\
5.5	15.8	-153.0496747859\\
5.5	15.9	-156.108668070646\\
5.5	16	-159.707022737741\\
5.5	16.1	-169.475483748975\\
5.5	16.2	-164.457879102487\\
5.5	16.3	-170.233655253889\\
5.5	16.4	-164.718053444805\\
5.5	16.5	-168.013389707778\\
5.5	16.6	-168.658779080027\\
5.5	16.7	-166.693441237869\\
5.5	16.8	-172.872358261512\\
5.5	16.9	-166.635274994402\\
5.5	17	-173.705976693259\\
5.6	13	-175.914357334397\\
5.6	13.1	-173.049541803986\\
5.6	13.2	-176.143639656176\\
5.6	13.3	-171.289844412145\\
5.6	13.4	-176.412184280915\\
5.6	13.5	-172.993158314404\\
5.6	13.6	-187.46921011745\\
5.6	13.7	-171.39854291114\\
5.6	13.8	-173.419235371731\\
5.6	13.9	-169.452787941691\\
5.6	14	-171.471182533722\\
5.6	14.1	-176.871220563423\\
5.6	14.2	-167.631396095354\\
5.6	14.3	-178.287937009953\\
5.6	14.4	-167.912696188817\\
5.6	14.5	-166.685262592906\\
5.6	14.6	-173.565916142116\\
5.6	14.7	-160.926672713407\\
5.6	14.8	-159.551339057151\\
5.6	14.9	-153.638207937241\\
5.6	15	-147.179004483392\\
5.6	15.1	-143.657754079596\\
5.6	15.2	-146.625927993824\\
5.6	15.3	-150.926143389592\\
5.6	15.4	-148.543618598152\\
5.6	15.5	-147.314062736285\\
5.6	15.6	-149.48413581324\\
5.6	15.7	-149.470876195674\\
5.6	15.8	-153.548136161835\\
5.6	15.9	-154.741816995995\\
5.6	16	-160.456789762459\\
5.6	16.1	-164.396167002533\\
5.6	16.2	-164.273275745042\\
5.6	16.3	-184.856325836949\\
5.6	16.4	-163.270586962123\\
5.6	16.5	-174.297123767668\\
5.6	16.6	-166.109316627431\\
5.6	16.7	-169.89987935671\\
5.6	16.8	-168.242870384867\\
5.6	16.9	-169.378898250053\\
5.6	17	-168.504933814414\\
5.7	13	-187.71846071104\\
5.7	13.1	-171.359522320597\\
5.7	13.2	-185.373577731263\\
5.7	13.3	-170.203973391055\\
5.7	13.4	-185.83460847271\\
5.7	13.5	-173.318675851714\\
5.7	13.6	-177.7873592277\\
5.7	13.7	-173.780093362639\\
5.7	13.8	-170.224980112361\\
5.7	13.9	-171.773678594087\\
5.7	14	-170.271560305958\\
5.7	14.1	-180.802978121977\\
5.7	14.2	-168.045010352619\\
5.7	14.3	-172.721747272127\\
5.7	14.4	-169.241957522134\\
5.7	14.5	-165.460260299797\\
5.7	14.6	-174.362111518731\\
5.7	14.7	-160.614814663141\\
5.7	14.8	-159.191380612657\\
5.7	14.9	-153.681298985102\\
5.7	15	-147.734028912128\\
5.7	15.1	-144.160251963989\\
5.7	15.2	-147.338160241616\\
5.7	15.3	-151.39321064839\\
5.7	15.4	-149.544038211083\\
5.7	15.5	-147.372130993363\\
5.7	15.6	-150.19511605038\\
5.7	15.7	-149.184020359813\\
5.7	15.8	-154.182359237159\\
5.7	15.9	-153.844158604005\\
5.7	16	-161.669189796458\\
5.7	16.1	-161.570488155255\\
5.7	16.2	-165.611616231333\\
5.7	16.3	-173.296067316992\\
5.7	16.4	-163.392311946763\\
5.7	16.5	-174.916111875547\\
5.7	16.6	-165.685937125027\\
5.7	16.7	-174.345960366863\\
5.7	16.8	-166.65933828048\\
5.7	16.9	-175.149038863873\\
5.7	17	-166.790257057459\\
5.8	13	-181.398288944914\\
5.8	13.1	-171.789026084763\\
5.8	13.2	-180.0576830635\\
5.8	13.3	-170.582624671312\\
5.8	13.4	-187.24748045035\\
5.8	13.5	-175.167724731638\\
5.8	13.6	-174.187604017006\\
5.8	13.7	-178.97664288498\\
5.8	13.8	-168.678203645355\\
5.8	13.9	-175.636975643598\\
5.8	14	-170.015708090854\\
5.8	14.1	-177.756755916844\\
5.8	14.2	-169.204793984268\\
5.8	14.3	-169.86320005537\\
5.8	14.4	-171.39389221037\\
5.8	14.5	-164.708629286909\\
5.8	14.6	-173.904669680453\\
5.8	14.7	-160.496818411524\\
5.8	14.8	-158.957883048415\\
5.8	14.9	-153.838555785655\\
5.8	15	-148.407900753997\\
5.8	15.1	-144.776961783498\\
5.8	15.2	-148.165069654543\\
5.8	15.3	-151.912628248874\\
5.8	15.4	-150.775355168108\\
5.8	15.5	-147.593605929101\\
5.8	15.6	-151.025302728529\\
5.8	15.7	-149.136432977059\\
5.8	15.8	-154.793916116302\\
5.8	15.9	-153.371891276141\\
5.8	16	-162.763272921404\\
5.8	16.1	-159.980366929865\\
5.8	16.2	-168.923603729816\\
5.8	16.3	-167.237718693153\\
5.8	16.4	-164.984456112718\\
5.8	16.5	-168.549032117844\\
5.8	16.6	-167.030108401396\\
5.8	16.7	-172.821928267996\\
5.8	16.8	-166.960071780533\\
5.8	16.9	-176.910513168216\\
5.8	17	-167.103539025078\\
5.9	13	-174.854021282852\\
5.9	13.1	-174.237616173187\\
5.9	13.2	-174.369698940249\\
5.9	13.3	-172.26010399627\\
5.9	13.4	-179.254127532151\\
5.9	13.5	-178.384436718724\\
5.9	13.6	-172.926993514749\\
5.9	13.7	-191.578076337159\\
5.9	13.8	-168.174388915388\\
5.9	13.9	-182.420014057739\\
5.9	14	-170.502895215743\\
5.9	14.1	-174.229399235994\\
5.9	14.2	-171.212171157977\\
5.9	14.3	-168.241725821699\\
5.9	14.4	-174.723704522775\\
5.9	14.5	-164.329363032341\\
5.9	14.6	-172.450265283089\\
5.9	14.7	-160.542393920927\\
5.9	14.8	-158.842884494792\\
5.9	14.9	-154.09967443163\\
5.9	15	-149.201614980722\\
5.9	15.1	-145.507124949671\\
5.9	15.2	-149.112056518891\\
5.9	15.3	-152.482231105528\\
5.9	15.4	-152.257350925626\\
5.9	15.5	-147.978694768409\\
5.9	15.6	-151.923240375164\\
5.9	15.7	-149.321223700971\\
5.9	15.8	-155.231615365001\\
5.9	15.9	-153.282204919127\\
5.9	16	-162.808096283843\\
5.9	16.1	-159.247982698101\\
5.9	16.2	-176.084277208743\\
5.9	16.3	-164.693399270581\\
5.9	16.4	-168.522297939771\\
5.9	16.5	-165.547020043811\\
5.9	16.6	-170.42840403513\\
5.9	16.7	-169.549477324992\\
5.9	16.8	-168.828762961546\\
5.9	16.9	-171.646186617882\\
5.9	17	-169.22279431915\\
6	13	-172.71093217768\\
6	13.1	-179.762280349374\\
6	13.2	-172.057709482634\\
6	13.3	-175.366895639573\\
6	13.4	-176.877682753214\\
6	13.5	-180.794842497181\\
6	13.6	-173.197893236029\\
6	13.7	-179.729445476919\\
6	13.8	-168.477653722395\\
6	13.9	-187.022283916328\\
6	14	-171.613784340108\\
6	14.1	-172.199272433529\\
6	14.2	-174.367421027767\\
6	14.3	-167.391620530761\\
6	14.4	-180.053591060111\\
6	14.5	-164.258982931077\\
6	14.6	-170.804456725461\\
6	14.7	-160.728500637623\\
6	14.8	-158.839563458454\\
6	14.9	-154.45577436694\\
6	15	-150.12063533102\\
6	15.1	-146.353948640814\\
6	15.2	-150.190007072166\\
6	15.3	-153.096957682457\\
6	15.4	-154.029529991362\\
6	15.5	-148.528935208444\\
6	15.6	-152.839300407417\\
6	15.7	-149.731216544795\\
6	15.8	-155.428365273301\\
6	15.9	-153.539730104328\\
6	16	-161.698043996352\\
6	16.1	-159.19365297769\\
6	16.2	-176.081486290916\\
6	16.3	-163.798159148603\\
6	16.4	-176.560499090651\\
6	16.5	-164.444673362639\\
6	16.6	-176.154762002765\\
6	16.7	-168.233133743748\\
6	16.8	-172.009454258018\\
6	16.9	-169.272264240472\\
6	17	-169.22279431915\\
};
\end{axis}

\end{tikzpicture}%

==> RMSE_PEB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.7,0.5,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\linewidth,
%height=0.5\linewidth,
scale only axis,
xmin=0,
xmax=400,
ymode=log,
%ymin=0.001,
ymin=1e-01,
ymax=1,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={RMSE},
ylabel={RMSE [$\mathsf{m}$]},
xlabel={$\mathsf{t}$},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.95,0.25)}}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.0101740333978221\\
3	0.0106880403337274\\
4	0.0117325666531844\\
5	0.0134733920831893\\
6	0.0158600096733533\\
7	0.0188025988104286\\
8	0.0221218900706937\\
9	0.0257620702421042\\
10	0.0296883115760127\\
11	0.0338763614952156\\
12	0.0383003636008696\\
13	0.0428613880868574\\
14	0.0476942028722662\\
15	0.0526210179908406\\
16	0.0578344626454507\\
17	0.0630097465116434\\
18	0.0683482252945526\\
19	0.0736982862141064\\
20	0.078954076254228\\
21	0.0844910680848181\\
22	0.0897963044688937\\
23	0.0953816461979156\\
24	0.100741821525214\\
25	0.106156781793883\\
26	0.111325470512193\\
27	0.116462867310986\\
28	0.121844050649171\\
29	0.127337148841319\\
30	0.132616333055828\\
31	0.137643655869258\\
32	0.142749440702378\\
33	0.148192214592411\\
34	0.153050103418769\\
35	0.157852817874685\\
36	0.162656789246379\\
37	0.167560258990898\\
38	0.172893491220215\\
39	0.177407334029563\\
40	0.182210552312465\\
41	0.186762898802171\\
42	0.191984393374457\\
43	0.196995795904722\\
44	0.202044354133997\\
45	0.207008592542951\\
46	0.212259758745725\\
47	0.216587889067148\\
48	0.221473795962384\\
49	0.225842770725154\\
50	0.230650989892013\\
51	0.235121556390959\\
52	0.240327686578042\\
53	0.244628387823648\\
54	0.249594219786916\\
55	0.254724175858027\\
56	0.259724253417454\\
57	0.26467703422247\\
58	0.268724252544373\\
59	0.272977716968001\\
60	0.277125123712448\\
61	0.281145201249275\\
62	0.285930360764014\\
63	0.290612131674901\\
64	0.29458587557551\\
65	0.299700121614637\\
66	0.30371180425098\\
67	0.307506375725191\\
68	0.312156404368601\\
69	0.316006529771174\\
70	0.320185099188985\\
71	0.324511361600752\\
72	0.32950012973485\\
73	0.332881751008151\\
74	0.336811985307769\\
75	0.341276165984894\\
76	0.345047604809436\\
77	0.349207328703213\\
78	0.352718822857406\\
79	0.356143605940198\\
80	0.35738628806294\\
81	0.358878911948897\\
82	0.362769026039098\\
83	0.367007235290678\\
84	0.370097938396117\\
85	0.374191264850961\\
86	0.378552441810609\\
87	0.381675466642741\\
88	0.38589324088075\\
89	0.388788253043951\\
90	0.391466798657635\\
91	0.396741787024931\\
92	0.401146801764572\\
93	0.404761306901987\\
94	0.407821749474738\\
95	0.412574840740316\\
96	0.416146891742088\\
97	0.419845335782351\\
98	0.423727812286645\\
99	0.42773360645436\\
100	0.431044913884944\\
101	0.435031787188387\\
102	0.434475259785075\\
103	0.431143785386589\\
104	0.429096279610811\\
105	0.4288462156155\\
106	0.428871385013116\\
107	0.428157651427776\\
108	0.426776839812074\\
109	0.426540040914537\\
110	0.428142048273618\\
111	0.429768881784607\\
112	0.433457370751032\\
113	0.434544539389878\\
114	0.435764094048262\\
115	0.440040900074542\\
116	0.442120291407499\\
117	0.444231537109375\\
118	0.447023172769267\\
119	0.449684048526511\\
120	0.451614548959117\\
121	0.453905296994858\\
122	0.453791567331269\\
123	0.455353435566229\\
124	0.457208774369104\\
125	0.461521402245412\\
126	0.464447997478804\\
127	0.46704696022781\\
128	0.471944324649432\\
129	0.47505510292355\\
130	0.479173167702742\\
131	0.481175779350651\\
132	0.484033570800418\\
133	0.483940959000518\\
134	0.48525077239631\\
135	0.486133696920007\\
136	0.48568319242949\\
137	0.489945314263372\\
138	0.493089119179033\\
139	0.494300070317523\\
140	0.495927788238943\\
141	0.495332386030883\\
142	0.496629577353164\\
143	0.496510871406293\\
144	0.497072429138022\\
145	0.497123530371445\\
146	0.498530250614504\\
147	0.500410009583143\\
148	0.501948221856645\\
149	0.500660534792966\\
150	0.50052782439939\\
151	0.50568641477023\\
152	0.506618811283578\\
153	0.509556873922686\\
154	0.514924513514268\\
155	0.517618792187637\\
156	0.522906527170014\\
157	0.525782975964012\\
158	0.526336381582221\\
159	0.527236508709091\\
160	0.530050829088461\\
161	0.531727428505707\\
162	0.533711087698834\\
163	0.538282068363926\\
164	0.538619638192133\\
165	0.541138720890794\\
166	0.544966116299377\\
167	0.545552636470899\\
168	0.549995125803337\\
169	0.550398038785754\\
170	0.552081783593908\\
171	0.553760438841344\\
172	0.554976846606053\\
173	0.558894820936733\\
174	0.560669754616246\\
175	0.564721758539418\\
176	0.567141400469889\\
177	0.571406369528444\\
178	0.574623976643786\\
179	0.577226084354621\\
180	0.579110796468103\\
181	0.581564206734067\\
182	0.581571797117209\\
183	0.584854347903751\\
184	0.585061306212461\\
185	0.587417845530357\\
186	0.591045451921492\\
187	0.59482200318673\\
188	0.597042933189081\\
189	0.600540231398039\\
190	0.601011052981848\\
191	0.601402391070959\\
192	0.602316788385584\\
193	0.601097397762966\\
194	0.602773617224153\\
195	0.603384386551769\\
196	0.602904784035249\\
197	0.607901948576824\\
198	0.60508146381739\\
199	0.607804400965542\\
200	0.608990010429096\\
201	0.611167739805025\\
202	0.594407146088221\\
203	0.58704367885664\\
204	0.574393881375955\\
205	0.567877021427934\\
206	0.564434631787432\\
207	0.562097024291481\\
208	0.559224710563034\\
209	0.560109573674255\\
210	0.563626215333828\\
211	0.56070247081992\\
212	0.558052030533181\\
213	0.559900602459348\\
214	0.557973253264681\\
215	0.55583496037591\\
216	0.554403479371812\\
217	0.557473599317582\\
218	0.558195609828393\\
219	0.557334193089838\\
220	0.559097000296862\\
221	0.561185915624325\\
222	0.560230611611908\\
223	0.560438511505861\\
224	0.559206704846235\\
225	0.557191190378137\\
226	0.557201972878294\\
227	0.556953817265073\\
228	0.554855789574262\\
229	0.557796166158008\\
230	0.558371581629632\\
231	0.561765396285138\\
232	0.567744899171515\\
233	0.568209342217442\\
234	0.568933419395458\\
235	0.570664114450829\\
236	0.574744310813829\\
237	0.574953668191063\\
238	0.574668854094284\\
239	0.575846148166828\\
240	0.575195144309993\\
241	0.576788529134101\\
242	0.57876445973912\\
243	0.581129195314121\\
244	0.58563914180562\\
245	0.58732696445533\\
246	0.588832731518687\\
247	0.591913240403524\\
248	0.594646322274548\\
249	0.592008873834827\\
250	0.595497120067285\\
251	0.597192822698617\\
252	0.599289010282853\\
253	0.602479727311836\\
254	0.605852061511647\\
255	0.605528052061297\\
256	0.608012496063242\\
257	0.609281713922756\\
258	0.605216258813064\\
259	0.608509010455192\\
260	0.608665249818679\\
261	0.610364756135947\\
262	0.613744213652218\\
263	0.617613098058002\\
264	0.618796095533335\\
265	0.620130299569015\\
266	0.621167106225408\\
267	0.61977590210836\\
268	0.623185957432122\\
269	0.62519167974833\\
270	0.627082767982013\\
271	0.626866985302824\\
272	0.613720997743203\\
273	0.616797353680036\\
274	0.618840695765441\\
275	0.622019951948498\\
276	0.625575279137393\\
277	0.629455879218753\\
278	0.629947716727638\\
279	0.63204140119683\\
280	0.637913295713206\\
281	0.640242210584804\\
282	0.643134431890782\\
283	0.643752322525998\\
284	0.645463126182881\\
285	0.649610012620714\\
286	0.649537899273307\\
287	0.654984326566378\\
288	0.654495062403081\\
289	0.65530173718765\\
290	0.65430636755367\\
291	0.656818645367459\\
292	0.657607113943163\\
293	0.659794707822324\\
294	0.666231003224299\\
295	0.66393302574919\\
296	0.66739819636489\\
297	0.671417570543027\\
298	0.674296305412098\\
299	0.675910346773787\\
300	0.677604060766627\\
301	0.677498784413562\\
302	0.671183194570689\\
303	0.653416810511885\\
304	0.637791372044565\\
305	0.625882812329749\\
306	0.619662664651671\\
307	0.613577391829617\\
308	0.607111795349003\\
309	0.602479924576586\\
310	0.594551940134328\\
311	0.594599617941402\\
312	0.592966014508052\\
313	0.593533077523497\\
314	0.593636678855833\\
315	0.591120446499093\\
316	0.587791439978271\\
317	0.587296110449369\\
318	0.590995270711342\\
319	0.59398658258829\\
320	0.594631853478309\\
321	0.595205569261159\\
322	0.594202046411578\\
323	0.592020692000075\\
324	0.591002473653369\\
325	0.595631011368605\\
326	0.597414330616263\\
327	0.599028734599147\\
328	0.598507977936193\\
329	0.605235882040669\\
330	0.607438816049646\\
331	0.60832345907602\\
332	0.608173415709316\\
333	0.606032515134632\\
334	0.60812333427692\\
335	0.608955587119859\\
336	0.601186654089523\\
337	0.605691369864542\\
338	0.604660711327813\\
339	0.605741290168058\\
340	0.60369708943325\\
341	0.605921153338269\\
342	0.6086689639864\\
343	0.608190142762154\\
344	0.605475853384001\\
345	0.594001077761993\\
346	0.577743807664293\\
347	0.581107748146644\\
348	0.586631467155564\\
349	0.586826026202732\\
350	0.591223372327768\\
351	0.596583173576467\\
352	0.598750819228791\\
353	0.598394271925584\\
354	0.600010329453845\\
355	0.600813349878228\\
356	0.605129592776115\\
357	0.601074780946166\\
358	0.600815612682578\\
359	0.597736536467561\\
360	0.598143856380465\\
361	0.601702058573266\\
362	0.603037645237546\\
363	0.607029784837578\\
364	0.613536636636211\\
365	0.61848314258255\\
366	0.618539822872819\\
367	0.621377632327315\\
368	0.620992829996247\\
369	0.618652075539182\\
370	0.604971936745471\\
371	0.60959097825687\\
372	0.607989326471378\\
373	0.612841993636774\\
374	0.614945757341948\\
375	0.619091103707153\\
376	0.62056341111163\\
377	0.623861427075973\\
378	0.623026846712719\\
379	0.621869981769782\\
380	0.62394529374904\\
381	0.620009595573662\\
382	0.624068324072305\\
383	0.623542094887387\\
384	0.628611316766944\\
385	0.630077867644529\\
386	0.633951760594753\\
387	0.634069509956859\\
388	0.634880355693095\\
389	0.634034202757975\\
390	0.634179185749065\\
391	0.634470265903215\\
392	0.636290123578816\\
393	0.635109539051515\\
394	0.639105329468021\\
395	0.64191770273556\\
396	0.644509800713958\\
397	0.648735547137755\\
398	0.649526390100662\\
399	0.651102973871703\\
400	0.652075137475476\\
};
\addlegendentry{RMSE $\beta$OPT-AO}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.00282718458594983\\
3	0.00519343495304483\\
4	0.00799465729972776\\
5	0.0111691746817137\\
6	0.0146730476374865\\
7	0.0184713383559802\\
8	0.0225334386520479\\
9	0.0268306706116925\\
10	0.0313390436783112\\
11	0.036037876307852\\
12	0.0409052356956093\\
13	0.0459243887616757\\
14	0.0510754307993499\\
15	0.0563468496969379\\
16	0.0617218306693987\\
17	0.0671884411471554\\
18	0.0727338005602022\\
19	0.0783526451714088\\
20	0.0840308257898397\\
21	0.0897625798756096\\
22	0.095537111743367\\
23	0.101338506976675\\
24	0.107178663634062\\
25	0.113028944712146\\
26	0.118888095339739\\
27	0.12474295489442\\
28	0.130599028455456\\
29	0.136484216998395\\
30	0.142336891235952\\
31	0.148205822984917\\
32	0.154045898308328\\
33	0.159845412020101\\
34	0.165603366775283\\
35	0.171346516806668\\
36	0.177068009605111\\
37	0.182747307364137\\
38	0.188381914487705\\
39	0.193985011691311\\
40	0.199534421091706\\
41	0.205058405040673\\
42	0.210532713288636\\
43	0.215950710591422\\
44	0.221279670150066\\
45	0.22661871069361\\
46	0.231798154118878\\
47	0.237014602220335\\
48	0.242206360808132\\
49	0.247263172947469\\
50	0.252248675281889\\
51	0.257154646869261\\
52	0.262036767694219\\
53	0.266814214897607\\
54	0.271532718689798\\
55	0.276096190238209\\
56	0.280677644630594\\
57	0.285203885045869\\
58	0.289609144150548\\
59	0.293972521127376\\
60	0.298274597459899\\
61	0.302554953733654\\
62	0.306745660952932\\
63	0.310941579366443\\
64	0.314986726160011\\
65	0.318938017891407\\
66	0.322888729495348\\
67	0.326790931717389\\
68	0.330690515275998\\
69	0.334512112998022\\
70	0.338244352228086\\
71	0.341878933587817\\
72	0.34551431700436\\
73	0.3490642045776\\
74	0.352599136714138\\
75	0.356139000581475\\
76	0.359566322504373\\
77	0.363145735361778\\
78	0.366433063146469\\
79	0.369617470193041\\
80	0.37282903961952\\
81	0.37608649112163\\
82	0.37937022109934\\
83	0.382432681864366\\
84	0.385422917038679\\
85	0.388763442890014\\
86	0.391991509119611\\
87	0.395165990604352\\
88	0.398275481463668\\
89	0.401303735176367\\
90	0.404349342060967\\
91	0.407423300067554\\
92	0.410431183972914\\
93	0.413550438862028\\
94	0.41631336087465\\
95	0.419406705831406\\
96	0.422420129794829\\
97	0.42540463094579\\
98	0.42848305202939\\
99	0.431457510143148\\
100	0.434317175936243\\
101	0.437125120148915\\
102	0.43761033746187\\
103	0.43767961309465\\
104	0.438283603066199\\
105	0.439697671381955\\
106	0.441254033455795\\
107	0.443097436062449\\
108	0.444937255967524\\
109	0.446681891854365\\
110	0.448503585268134\\
111	0.450418618089322\\
112	0.452736448238038\\
113	0.454741228226436\\
114	0.456862543043159\\
115	0.458975537661414\\
116	0.46116127638939\\
117	0.463223839811767\\
118	0.465435625538093\\
119	0.467433374810178\\
120	0.469436919941983\\
121	0.47145882940541\\
122	0.473296862428348\\
123	0.475244827865157\\
124	0.477142369562521\\
125	0.479140019927101\\
126	0.480915604791162\\
127	0.482826384822578\\
128	0.484747098645457\\
129	0.486488592874188\\
130	0.488384945204698\\
131	0.489912070206735\\
132	0.491845405770109\\
133	0.49348862948273\\
134	0.494873051156628\\
135	0.496434040839159\\
136	0.497588266240675\\
137	0.499145537743178\\
138	0.500613584130279\\
139	0.502405158848294\\
140	0.503800918577686\\
141	0.505318327712233\\
142	0.506516001007897\\
143	0.507711433620774\\
144	0.508750743205271\\
145	0.509913334774541\\
146	0.511269955934548\\
147	0.512776138291884\\
148	0.514032033926756\\
149	0.515385958650116\\
150	0.516612949956795\\
151	0.517991822324626\\
152	0.519703041904863\\
153	0.521271471867504\\
154	0.522632413947918\\
155	0.523817391695376\\
156	0.525037554534672\\
157	0.526406860428632\\
158	0.527605166219081\\
159	0.529035162845661\\
160	0.530392004487133\\
161	0.531557496637763\\
162	0.532873978673275\\
163	0.534098474405339\\
164	0.535361517605622\\
165	0.536590878299089\\
166	0.538042451167891\\
167	0.539009191685068\\
168	0.540226521917464\\
169	0.541026171702937\\
170	0.542093737699146\\
171	0.543421337730012\\
172	0.54502119647284\\
173	0.546203654276996\\
174	0.547211744587583\\
175	0.548459638541893\\
176	0.549678371002595\\
177	0.550590585724772\\
178	0.551853803759162\\
179	0.552949946282619\\
180	0.554130542625922\\
181	0.555396375893766\\
182	0.555767738720432\\
183	0.556779091998487\\
184	0.557722045180661\\
185	0.558764185533092\\
186	0.559444564379828\\
187	0.560678800191998\\
188	0.562132123674778\\
189	0.563020664113724\\
190	0.563482960764251\\
191	0.56366963299116\\
192	0.565007786670481\\
193	0.566272523205504\\
194	0.567286819970139\\
195	0.568240777165277\\
196	0.569355659767075\\
197	0.570343112168975\\
198	0.571420794728052\\
199	0.572505858356032\\
200	0.573754236245719\\
201	0.57488716517638\\
202	0.570866953124186\\
203	0.567022188154649\\
204	0.564188538577108\\
205	0.561590113167345\\
206	0.559569413765908\\
207	0.55823806996329\\
208	0.556914382667304\\
209	0.55572348239153\\
210	0.554427419087414\\
211	0.553276048175994\\
212	0.552208324725657\\
213	0.550856592516102\\
214	0.550566872174515\\
215	0.550123652819918\\
216	0.549493497423783\\
217	0.549649229914569\\
218	0.549179829528439\\
219	0.548981501521794\\
220	0.548855900299245\\
221	0.548601561986699\\
222	0.548480907551586\\
223	0.548451619030219\\
224	0.548029318492412\\
225	0.547764096550397\\
226	0.547749136741844\\
227	0.547199807002596\\
228	0.546947195581378\\
229	0.546661431440821\\
230	0.546393978230124\\
231	0.546418930621539\\
232	0.546474363506341\\
233	0.546529519445248\\
234	0.546703232343046\\
235	0.546893519324464\\
236	0.547483651735751\\
237	0.547432218187816\\
238	0.547724940234657\\
239	0.547949277072465\\
240	0.5484289882215\\
241	0.54884129298308\\
242	0.549272479670618\\
243	0.549551836341046\\
244	0.549912879686606\\
245	0.550180673946012\\
246	0.549908299974343\\
247	0.55007518949127\\
248	0.550463754217665\\
249	0.551100180775252\\
250	0.551938648129486\\
251	0.552302393585839\\
252	0.552850145262661\\
253	0.553564893445488\\
254	0.554164793197716\\
255	0.554567113463708\\
256	0.5550245345174\\
257	0.55566236921591\\
258	0.555437819453701\\
259	0.556370901256461\\
260	0.557176111978789\\
261	0.558215260282179\\
262	0.558943738194363\\
263	0.560162758326515\\
264	0.561479793985258\\
265	0.5626903290178\\
266	0.563631323122344\\
267	0.56510045407075\\
268	0.566607694672903\\
269	0.567374598447446\\
270	0.568433321381942\\
271	0.569667498388909\\
272	0.570688876209289\\
273	0.571553276142384\\
274	0.572518780407249\\
275	0.57340369422367\\
276	0.574472006393544\\
277	0.57534120029473\\
278	0.576362121839166\\
279	0.57739930619813\\
280	0.578526433007703\\
281	0.579611695952887\\
282	0.58060433539537\\
283	0.582182601637736\\
284	0.583673368278256\\
285	0.585058010159546\\
286	0.586466521479397\\
287	0.587657671932227\\
288	0.588631179873326\\
289	0.589617610513403\\
290	0.590707536013719\\
291	0.592113780327873\\
292	0.593279476698906\\
293	0.594750720460376\\
294	0.595907060315806\\
295	0.597331342052785\\
296	0.597443015827202\\
297	0.598968360872919\\
298	0.600309143055568\\
299	0.601919981742119\\
300	0.603337152545913\\
301	0.604205698918238\\
302	0.600349529605269\\
303	0.596551616864542\\
304	0.591961737751731\\
305	0.587647135214022\\
306	0.585516669695161\\
307	0.583112112801472\\
308	0.58147448160566\\
309	0.579578300443915\\
310	0.577849428332531\\
311	0.576291003248364\\
312	0.574383726123563\\
313	0.572467636411787\\
314	0.571231178972246\\
315	0.570658248978885\\
316	0.569667793537285\\
317	0.569232718942129\\
318	0.568578517213018\\
319	0.567982056838816\\
320	0.56763382152617\\
321	0.567315056322777\\
322	0.566893877524402\\
323	0.566282731889046\\
324	0.566080164807434\\
325	0.565488092423114\\
326	0.565687823333536\\
327	0.566179037418751\\
328	0.566239032677028\\
329	0.566367993158246\\
330	0.566243857458225\\
331	0.566421627920952\\
332	0.566439507966748\\
333	0.566473550931933\\
334	0.566676396588409\\
335	0.566867046239234\\
336	0.566748445491475\\
337	0.566712765704786\\
338	0.567059710391112\\
339	0.566488479182916\\
340	0.566824176197562\\
341	0.566630310366052\\
342	0.567396703112806\\
343	0.567356553401693\\
344	0.567181332661818\\
345	0.567149679019874\\
346	0.566173086929537\\
347	0.565866376997477\\
348	0.566232463665344\\
349	0.566490105769996\\
350	0.567466395068337\\
351	0.568087260374123\\
352	0.568611498096891\\
353	0.568747064178672\\
354	0.56909687012082\\
355	0.56898352214694\\
356	0.569888241279087\\
357	0.570822849320686\\
358	0.571424082180283\\
359	0.571294188637819\\
360	0.572185619029883\\
361	0.573364653209715\\
362	0.574185414907002\\
363	0.574768812487091\\
364	0.575337908974972\\
365	0.576076558018599\\
366	0.576796351307032\\
367	0.577618071183788\\
368	0.578265444156097\\
369	0.579134673214801\\
370	0.576407698519822\\
371	0.577818592522397\\
372	0.57842537135977\\
373	0.57900349254559\\
374	0.579827013274778\\
375	0.58102882289548\\
376	0.581969039074862\\
377	0.582677139149094\\
378	0.584013814251798\\
379	0.585128619404834\\
380	0.586295984242517\\
381	0.587220412898875\\
382	0.588174668304957\\
383	0.589080183160147\\
384	0.589923705241264\\
385	0.59157967452476\\
386	0.592614448677484\\
387	0.593930172731617\\
388	0.59515356183715\\
389	0.595901505690146\\
390	0.596682929198451\\
391	0.597491995880349\\
392	0.598482147644067\\
393	0.599761340342817\\
394	0.600933197627422\\
395	0.602263841538627\\
396	0.603700448526911\\
397	0.604927288287332\\
398	0.606419112423051\\
399	0.607287110529522\\
400	0.608508572647581\\
};
\addlegendentry{Posterior PEB}

\end{axis}

\end{tikzpicture}%

==> cdf_rot_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor8}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.59,0,0.09}
\definecolor{mycolor6}{rgb}{0.1,0.1,0.44}
\definecolor{mycolor5}{rgb}{0.00000,0.74700,1.04100}%
%\definecolor{mycolor3}{rgb}{0.7,0.5,1}%
\definecolor{mycolor3}{rgb}{0.9,0.4,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\linewidth,
scale only axis,
xmin=0,
%xmax=5,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Positioning error [m]},
ymode=log,
%ymin=0.000998617046787165,
ymin=1e-02,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Empirical complementary CDF},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={complementary cdf of the positioning error},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00015140358468088	0.998999698968969\\
0.00363274490261075	0.997999397937938\\
0.00505836159857367	0.996999096906907\\
0.0061261021874268	0.995998795875875\\
0.00696141800308999	0.994998494844843\\
0.00765447514568831	0.993998193813812\\
0.00825944058376648	0.99300102852269\\
0.00876356838924572	0.99200072749166\\
0.00917251309183502	0.99100042646063\\
0.00951021956763845	0.990000125429599\\
0.00978586767800254	0.988999824398568\\
0.0100495109801314	0.987999523367538\\
0.0102619948667053	0.986999222336507\\
0.0105168238853849	0.985998921305475\\
0.0107625025295305	0.984998620274445\\
0.0110664532115653	0.983998319243413\\
0.0113817875814053	0.983001153952291\\
0.0117982493979329	0.982000852921259\\
0.0121713279756511	0.981000551890228\\
0.0125728726751241	0.980000250859197\\
0.0130013562989916	0.978999949828166\\
0.0133995135971486	0.977999648797136\\
0.013852001829513	0.976999347766104\\
0.0143046865032009	0.975999046735073\\
0.0147885904890357	0.974998745704042\\
0.0152547349465945	0.973998444673011\\
0.0157444161195818	0.97299814364198\\
0.0162226284088566	0.972000978350858\\
0.0167176047443035	0.971000677319828\\
0.0171811836652441	0.970000376288798\\
0.0176995327201644	0.969000075257767\\
0.018250618045847	0.967999774226737\\
0.0187344905174735	0.966999473195706\\
0.0192729088110166	0.965999172164676\\
0.0197733568028529	0.964998871133646\\
0.0202535921768742	0.963998570102615\\
0.0207683491606812	0.962998269071583\\
0.0213301307884826	0.962001103780463\\
0.0219006570038214	0.961000802749432\\
0.022358218963928	0.960000501718401\\
0.0229127548316536	0.95900020068737\\
0.0234536104036353	0.957999899656338\\
0.0239636141601811	0.956999598625307\\
0.0244602038010342	0.955999297594276\\
0.0249479126883032	0.954998996563246\\
0.025458242624683	0.953998695532216\\
0.0259746021160708	0.952998394501185\\
0.0264921174722715	0.952001229210064\\
0.0269921681413257	0.951000928179032\\
0.0275294028602261	0.950000627148001\\
0.0280421197584471	0.94900032611697\\
0.028631124844592	0.948000025085939\\
0.0291823186541043	0.946999724054908\\
0.0297442616021555	0.945999423023878\\
0.0302443634416348	0.944999121992847\\
0.0307435782045419	0.943998820961816\\
0.0312822657505438	0.942998519930786\\
0.0318201713794651	0.941998218899756\\
0.0323154216168017	0.941001053608635\\
0.0328176034759549	0.940000752577605\\
0.0333051489021341	0.939000451546575\\
0.0337716650992813	0.938000150515544\\
0.0342886161282882	0.936999849484514\\
0.0347857904926767	0.935999548453484\\
0.0353027528115373	0.934999247422453\\
0.0357870975688868	0.933998946391422\\
0.0363013739567864	0.932998645360392\\
0.036798577501546	0.931998344329363\\
0.0372890306338575	0.931001179038243\\
0.0378018679013309	0.930000878007212\\
0.0383102611393907	0.929000576976182\\
0.0387722506020259	0.928000275945152\\
0.0392803378213653	0.926999974914121\\
0.0397447738540177	0.925999673883091\\
0.0402246281857003	0.92499937285206\\
0.0407069486664392	0.92399907182103\\
0.0411888532487991	0.922998770789999\\
0.0416518357799308	0.92199846975897\\
0.042120871474567	0.92099816872794\\
0.0425769002131812	0.920001003436818\\
0.0430326083655142	0.919000702405788\\
0.0435153925552682	0.918000401374758\\
0.0439664775756952	0.917000100343729\\
0.0443981666608485	0.915999799312699\\
0.0448841059015115	0.914999498281669\\
0.0453237741421446	0.91399919725064\\
0.0457841766175173	0.91299889621961\\
0.0461767415914818	0.91199859518858\\
0.0466393290802027	0.910998294157551\\
0.047135764320751	0.91000112886643\\
0.0475885019246347	0.9090008278354\\
0.0479976465971631	0.90800052680437\\
0.0484637160316281	0.90700022577334\\
0.0489288056110031	0.90599992474231\\
0.0493914998438436	0.90499962371128\\
0.0499146496938983	0.903999322680251\\
0.0503653897165735	0.902999021649221\\
0.0508473371942327	0.901998720618191\\
0.0512833543293727	0.90099841958716\\
0.0517455607436337	0.900001254296039\\
0.052228846569177	0.899000953265009\\
0.0527122626725137	0.89800065223398\\
0.053164149186431	0.897000351202949\\
0.053613265833394	0.89600005017192\\
0.0540228300357041	0.89499974914089\\
0.0544733440821919	0.89399944810986\\
0.0549284185310822	0.89299914707883\\
0.0553688795205923	0.8919988460478\\
0.055820684694085	0.89099854501677\\
0.0562465871213814	0.88999824398574\\
0.0567162428060902	0.88900107869462\\
0.0571584012703449	0.88800077766359\\
0.0576324875260224	0.88700047663256\\
0.0581117425868679	0.886000175601532\\
0.0585255656226382	0.884999874570502\\
0.0589146923098274	0.883999573539473\\
0.0593855035023896	0.882999272508443\\
0.0598042926377748	0.881998971477415\\
0.0602241013775736	0.880998670446386\\
0.0606620908027445	0.879998369415356\\
0.0610845205015947	0.879001204124235\\
0.0615162368999066	0.878000903093206\\
0.0619613280343908	0.877000602062176\\
0.0624755069440568	0.876000301031147\\
0.0628644981176998	0.875000000000116\\
0.0632803980679083	0.873999698969086\\
0.0637343080793191	0.872999397938057\\
0.064173710629986	0.871999096907027\\
0.064606077429963	0.870998795875998\\
0.0650530364523595	0.869998494844969\\
0.0654581285840566	0.86899819381394\\
0.0658548954404477	0.86800102852282\\
0.0662324551904008	0.86700072749179\\
0.0666474870198443	0.866000426460761\\
0.0670486777129235	0.865000125429731\\
0.0674791388031006	0.863999824398702\\
0.067923130992667	0.862999523367673\\
0.0683451031925017	0.861999222336643\\
0.0687476639181745	0.860998921305614\\
0.0691523464730806	0.859998620274585\\
0.069577232558283	0.858998319243556\\
0.0699965748651642	0.858001153952436\\
0.0704125094032995	0.857000852921406\\
0.0708549093338246	0.856000551890377\\
0.0712593071595593	0.855000250859348\\
0.0716583959070736	0.853999949828319\\
0.072104279318642	0.852999648797289\\
0.0725495434216541	0.85199934776626\\
0.0729456359491605	0.850999046735231\\
0.0733509872991017	0.849998745704202\\
0.0737676066029488	0.848998444673173\\
0.0742335916375815	0.848001279382053\\
0.0746073171376253	0.847000978351024\\
0.0750090329961434	0.846000677319995\\
0.07543561882541	0.845000376288967\\
0.075816091160636	0.844000075257937\\
0.0762066821322447	0.842999774226908\\
0.0766044111680754	0.841999473195879\\
0.0770408839053336	0.840999172164849\\
0.0774788928706789	0.839998871133821\\
0.0779238275016984	0.838998570102792\\
0.0782967598852685	0.837998269071762\\
0.0787064513380771	0.837001103780643\\
0.079114926425812	0.836000802749615\\
0.0795129335150677	0.835000501718586\\
0.0799410346304009	0.834000200687557\\
0.0803639783232703	0.832999899656528\\
0.0807223980058938	0.831999598625499\\
0.081125467228493	0.830999297594471\\
0.0814952573470596	0.829998996563442\\
0.081911373033431	0.828998695532413\\
0.0823431252708426	0.827998394501385\\
0.0827705146530358	0.827001229210266\\
0.0831556141723986	0.826000928179237\\
0.083589045222785	0.825000627148208\\
0.0839518885718585	0.824000326117179\\
0.0843830686838326	0.823000025086151\\
0.0848008482306489	0.821999724055122\\
0.085263065937799	0.820999423024092\\
0.0856517383453912	0.819999121993062\\
0.0860225736840804	0.818998820962034\\
0.086446705881762	0.817998519931004\\
0.0868751921535814	0.816998218899976\\
0.0872675421158585	0.816001053608856\\
0.0876537454294098	0.815000752577828\\
0.0880504693901881	0.814000451546799\\
0.0884468212698584	0.813000150515771\\
0.0888178762246085	0.811999849484743\\
0.0892350517056884	0.810999548453714\\
0.0896570526557824	0.809999247422686\\
0.0900916767060183	0.808998946391657\\
0.0904548672422709	0.807998645360629\\
0.0908393567796715	0.806998344329601\\
0.0912197303394507	0.806001179038481\\
0.0916545362548456	0.805000878007453\\
0.0920665961210429	0.804000576976425\\
0.0924639009325982	0.803000275945396\\
0.0928476158432896	0.801999974914368\\
0.0932434300472897	0.80099967388334\\
0.0935926211065058	0.799999372852311\\
0.0939794451022164	0.798999071821283\\
0.0944114058818474	0.797998770790255\\
0.094813549006964	0.796998469759227\\
0.0952295008260111	0.796001304468108\\
0.0956276247743098	0.79500100343708\\
0.0960118265366695	0.794000702406052\\
0.0964523622200703	0.793000401375024\\
0.0968278917305495	0.792000100343995\\
0.0971958692744089	0.790999799312967\\
0.0975565287361442	0.789999498281938\\
0.0979908335218967	0.78899919725091\\
0.098358953624879	0.787998896219882\\
0.0987407643611752	0.786998595188854\\
0.0990958224654251	0.785998294157826\\
0.0994875974780768	0.785001128866707\\
0.0998610612514878	0.784000827835679\\
0.100216624402871	0.783000526804651\\
0.100591686377402	0.782000225773623\\
0.100972499854759	0.780999924742594\\
0.101336951807058	0.779999623711567\\
0.101745333185251	0.778999322680539\\
0.102151887966058	0.777999021649511\\
0.102573124680641	0.776998720618483\\
0.102939464255351	0.775998419587455\\
0.103318856953794	0.775001254296336\\
0.103713222199085	0.774000953265308\\
0.104091170380821	0.773000652234281\\
0.104459315705411	0.772000351203253\\
0.10486314085814	0.771000050172225\\
0.105242300596087	0.769999749141197\\
0.105601666211786	0.768999448110169\\
0.105974171218114	0.767999147079142\\
0.106375089830491	0.766998846048114\\
0.106778249770859	0.765998545017086\\
0.107197484167702	0.764998243986058\\
0.107582871014841	0.76400107869494\\
0.107956908938224	0.763000777663912\\
0.10830992815517	0.762000476632884\\
0.108707633529323	0.761000175601857\\
0.109076240078318	0.759999874570829\\
0.109463076329435	0.758999573539801\\
0.109866328083844	0.757999272508774\\
0.110278300201996	0.756998971477746\\
0.110661758312616	0.755998670446719\\
0.11108665986918	0.754998369415691\\
0.111499181177447	0.754001204124573\\
0.111906693414556	0.753000903093545\\
0.112297153212065	0.752000602062518\\
0.11270626649272	0.75100030103149\\
0.113143814802949	0.750000000000463\\
0.113561119746354	0.748999698969435\\
0.11392800594369	0.747999397938408\\
0.114309536397791	0.74699909690738\\
0.114718471383666	0.745998795876353\\
0.11509076829292	0.744998494845325\\
0.115487430320657	0.744001329554207\\
0.115868304825972	0.74300102852318\\
0.116235703100564	0.742000727492152\\
0.116612062056074	0.741000426461125\\
0.116991638304724	0.740000125430097\\
0.117357837526033	0.73899982439907\\
0.117795411275067	0.737999523368043\\
0.118182988012313	0.736999222337015\\
0.11856701217268	0.735998921305988\\
0.118942937815413	0.73499862027496\\
0.119324743690486	0.733998319243933\\
0.119715499129337	0.733001153952815\\
0.120119009125218	0.732000852921787\\
0.120552914109947	0.73100055189076\\
0.120989250640638	0.730000250859732\\
0.121374546627854	0.728999949828705\\
0.121736684504027	0.727999648797677\\
0.122148686817554	0.72699934776665\\
0.122591995493103	0.725999046735622\\
0.122947723142464	0.724998745704595\\
0.123354211088889	0.723998444673568\\
0.123727684862693	0.723001279382449\\
0.124144613671867	0.722000978351422\\
0.124549449675338	0.721000677320394\\
0.124929058112999	0.720000376289367\\
0.125337705795467	0.71900007525834\\
0.125753780489099	0.717999774227312\\
0.126129115368337	0.716999473196285\\
0.126536601690421	0.715999172165257\\
0.126929218551613	0.71499887113423\\
0.127319164523994	0.713998570103202\\
0.127723633831225	0.712998269072175\\
0.128103239687646	0.712001103781057\\
0.128462178303761	0.711000802750029\\
0.128894063406118	0.710000501719002\\
0.129305014838697	0.709000200687974\\
0.129691966058613	0.707999899656947\\
0.130068180453332	0.706999598625919\\
0.130520038609716	0.705999297594892\\
0.13088012977323	0.704998996563865\\
0.131274811536413	0.703998695532837\\
0.131652695763726	0.70299839450181\\
0.132090527071574	0.702001229210691\\
0.132473461744907	0.701000928179664\\
0.132836656988815	0.700000627148637\\
0.133230836792243	0.699000326117609\\
0.133623921148904	0.698000025086582\\
0.134008514136138	0.696999724055554\\
0.134433725009569	0.695999423024527\\
0.134877054006965	0.694999121993499\\
0.135278807731321	0.693998820962472\\
0.135673494383034	0.692998519931444\\
0.136053247871943	0.692001354640326\\
0.13645756513211	0.691001053609299\\
0.136834392566617	0.690000752578271\\
0.137241921435269	0.689000451547244\\
0.137653401922854	0.688000150516216\\
0.138077856373441	0.686999849485189\\
0.13850736252562	0.685999548454162\\
0.138909155292314	0.684999247423134\\
0.139314123822077	0.683998946392107\\
0.139714424129917	0.682998645361079\\
0.140125804050741	0.681998344330052\\
0.140555926995727	0.681001179038934\\
0.140961088234996	0.680000878007906\\
0.141374845258734	0.679000576976879\\
0.141782823588146	0.678000275945851\\
0.142195379826012	0.676999974914824\\
0.142596903870772	0.675999673883796\\
0.142998790397553	0.674999372852769\\
0.143438316070404	0.673999071821741\\
0.143823148362759	0.672998770790714\\
0.144267370665753	0.671998469759687\\
0.14466916141156	0.671001304468568\\
0.145088694521051	0.670001003437541\\
0.145551769992566	0.669000702406513\\
0.145955746079925	0.668000401375486\\
0.14634532252798	0.667000100344459\\
0.146714103153211	0.665999799313431\\
0.147076151290768	0.664999498282404\\
0.147459962730897	0.663999197251376\\
0.147863778134206	0.662998896220349\\
0.148311024177813	0.661998595189321\\
0.14873022417787	0.660998294158294\\
0.149146242458826	0.660001128867176\\
0.149549666616503	0.659000827836148\\
0.149967213761461	0.658000526805121\\
0.150375364260072	0.657000225774093\\
0.150786136215628	0.655999924743066\\
0.151190232773318	0.654999623712038\\
0.15159664528875	0.653999322681011\\
0.152006402035051	0.652999021649984\\
0.152419401946868	0.651998720618956\\
0.152777325557596	0.650998419587929\\
0.153218646920957	0.65000125429681\\
0.153618851200309	0.649000953265783\\
0.154006200353208	0.648000652234756\\
0.154425977355819	0.647000351203728\\
0.154845018243747	0.646000050172701\\
0.15526099371838	0.644999749141673\\
0.155696122264808	0.643999448110646\\
0.156131622091237	0.642999147079618\\
0.156530759720255	0.641998846048591\\
0.156932764676354	0.640998545017563\\
0.157363439082209	0.639998243986536\\
0.15774746825203	0.639001078695418\\
0.158146292304987	0.63800077766439\\
0.158585932433172	0.637000476633363\\
0.158975646998818	0.636000175602335\\
0.15936291484059	0.634999874571308\\
0.159784261063587	0.633999573540281\\
0.160184965035884	0.632999272509253\\
0.160633224076095	0.631998971478226\\
0.161066077683532	0.630998670447198\\
0.161534722078116	0.629998369416171\\
0.161965441415987	0.629001204125053\\
0.162371989009792	0.628000903094025\\
0.162809256950045	0.627000602062998\\
0.163222004320496	0.62600030103197\\
0.163684778046523	0.625000000000943\\
0.164100472938347	0.623999698969915\\
0.164539033591632	0.622999397938888\\
0.164969481524494	0.62199909690786\\
0.16539342082049	0.620998795876833\\
0.16582109188355	0.619998494845806\\
0.166211936570425	0.619001329554687\\
0.166696522074898	0.61800102852366\\
0.167123696187605	0.617000727492632\\
0.167559400626594	0.616000426461605\\
0.168004578542676	0.615000125430578\\
0.168426443798838	0.61399982439955\\
0.168849919122427	0.612999523368523\\
0.169280561801532	0.611999222337495\\
0.169729739867132	0.610998921306468\\
0.170189795980379	0.60999862027544\\
0.170613645460432	0.608998319244413\\
0.171063089469954	0.608001153953295\\
0.171500716183216	0.607000852922267\\
0.171924985214981	0.60600055189124\\
0.17235007494946	0.605000250860212\\
0.172773374294473	0.603999949829185\\
0.173208887425256	0.602999648798157\\
0.17366376010121	0.60199934776713\\
0.17414275492847	0.600999046736103\\
0.174566522720779	0.599998745705075\\
0.175020223523679	0.598998444674048\\
0.175438724273902	0.598001279382929\\
0.175843154961065	0.597000978351902\\
0.176386339600912	0.596000677320875\\
0.176833987767933	0.595000376289847\\
0.177302522484319	0.59400007525882\\
0.177764788022344	0.592999774227792\\
0.178235408858046	0.591999473196765\\
0.178642189050014	0.590999172165737\\
0.179123054674861	0.58999887113471\\
0.179559896462814	0.588998570103683\\
0.179986599097907	0.587998269072655\\
0.180451712413593	0.587001103781537\\
0.180900240915117	0.586000802750509\\
0.181348135838963	0.585000501719482\\
0.181810704162567	0.584000200688454\\
0.182285410724318	0.582999899657427\\
0.182694552728973	0.5819995986264\\
0.183181709742493	0.580999297595372\\
0.183658506372419	0.579998996564345\\
0.184107608715511	0.578998695533317\\
0.184583088295724	0.57799839450229\\
0.185078209265725	0.577001229211172\\
0.185518242184295	0.576000928180144\\
0.185937469308422	0.575000627149117\\
0.18638434327561	0.574000326118089\\
0.186824164305891	0.573000025087062\\
0.187292101499789	0.571999724056034\\
0.187737715594884	0.570999423025007\\
0.188207262948848	0.56999912199398\\
0.188685235450089	0.568998820962952\\
0.189140413006807	0.567998519931925\\
0.189622735020509	0.567001354640806\\
0.19010168426938	0.566001053609779\\
0.190572508399977	0.565000752578751\\
0.191028425950756	0.564000451547724\\
0.191501273430847	0.563000150516697\\
0.191975485594693	0.561999849485669\\
0.192463256385766	0.560999548454642\\
0.192958156089091	0.559999247423614\\
0.19339046609006	0.558998946392587\\
0.193864278201368	0.557998645361559\\
0.194421173199398	0.556998344330532\\
0.19486930015557	0.556001179039414\\
0.195351004775306	0.555000878008386\\
0.195844531427156	0.554000576977359\\
0.196308853440102	0.553000275946331\\
0.196746147167812	0.551999974915304\\
0.197222782027572	0.550999673884277\\
0.197674563683215	0.549999372853249\\
0.198145081380242	0.548999071822222\\
0.198598893016627	0.547998770791194\\
0.199046176214952	0.546998469760167\\
0.199529342727342	0.546001304469048\\
0.200051795195514	0.545001003438021\\
0.200502617327412	0.544000702406994\\
0.200994005691143	0.543000401375966\\
0.201459809380443	0.542000100344939\\
0.201894726600298	0.540999799313911\\
0.202367450308419	0.539999498282884\\
0.202828198933379	0.538999197251856\\
0.203324937767119	0.537998896220829\\
0.203823407607022	0.536998595189802\\
0.204293968412315	0.535998294158774\\
0.204776280581411	0.535001128867656\\
0.205237244129905	0.534000827836628\\
0.205748242320462	0.533000526805601\\
0.206235264327574	0.532000225774574\\
0.206755784025087	0.530999924743546\\
0.207269894225485	0.529999623712519\\
0.207738673789991	0.528999322681491\\
0.208225722663745	0.527999021650464\\
0.208701886558809	0.526998720619436\\
0.20916980692473	0.525998419588409\\
0.209647283299106	0.525001254297291\\
0.210110403342322	0.524000953266263\\
0.210595278849817	0.523000652235236\\
0.211108302953946	0.522000351204208\\
0.211637456843288	0.521000050173181\\
0.212122718850035	0.519999749142153\\
0.21259826324331	0.518999448111126\\
0.213068056443351	0.517999147080099\\
0.213588018470233	0.516998846049071\\
0.214056999328313	0.515998545018044\\
0.214536862206621	0.515001379726925\\
0.214973291546907	0.514001078695898\\
0.215450211356144	0.513000777664871\\
0.215851385042093	0.512000476633843\\
0.216375920949126	0.511000175602816\\
0.216879249865116	0.509999874571788\\
0.217371626541019	0.508999573540761\\
0.217857957426275	0.507999272509733\\
0.218341977717602	0.506998971478706\\
0.218817561964087	0.505998670447678\\
0.219349834565027	0.504998369416651\\
0.219795714075508	0.504001204125533\\
0.220240638430719	0.503000903094505\\
0.220713884838529	0.502000602063478\\
0.221202819491616	0.50100030103245\\
0.221691358056201	0.500000000001423\\
0.222224354306698	0.498999698970388\\
0.222768185718289	0.497999397939354\\
0.223241115145716	0.49699909690832\\
0.223743277632376	0.495998795877286\\
0.224186750634731	0.494998494846251\\
0.224689483167688	0.494001329555126\\
0.225173776696821	0.493001028524093\\
0.225662792958931	0.492000727493058\\
0.226134692831511	0.491000426462025\\
0.226631190279922	0.49000012543099\\
0.227135668848651	0.488999824399956\\
0.227696305591983	0.487999523368922\\
0.228277830856668	0.486999222337887\\
0.228798041602031	0.485998921306853\\
0.229271989327509	0.484998620275819\\
0.229837638578643	0.483998319244785\\
0.230345780153679	0.48300115395366\\
0.230849314169193	0.482000852922626\\
0.231391560288847	0.481000551891592\\
0.23187892837187	0.480000250860559\\
0.232389821118444	0.478999949829526\\
0.232920359369262	0.477999648798492\\
0.233428542879817	0.476999347767459\\
0.233943889662182	0.475999046736425\\
0.234483939045959	0.474998745705391\\
0.23502998517876	0.473998444674357\\
0.23560739486032	0.473001279383232\\
0.23615725813516	0.472000978352198\\
0.236657895310949	0.471000677321164\\
0.237218589423532	0.47000037629013\\
0.237750682494568	0.469000075259096\\
0.238288783032882	0.467999774228063\\
0.238794455249303	0.466999473197029\\
0.239313649966496	0.465999172165996\\
0.239835903697191	0.464998871134962\\
0.240397526319687	0.463998570103927\\
0.240960937872982	0.463001404812803\\
0.241564963106839	0.462001103781769\\
0.242131618224147	0.461000802750734\\
0.24265165307655	0.4600005017197\\
0.243218141105637	0.459000200688666\\
0.243797932722615	0.457999899657632\\
0.244307068327213	0.456999598626598\\
0.244871502695457	0.455999297595564\\
0.245395651416119	0.454998996564529\\
0.245942309800345	0.453998695533496\\
0.246489187979633	0.452998394502462\\
0.247014014604255	0.452001229211338\\
0.247570240943057	0.451000928180304\\
0.248129604802916	0.450000627149271\\
0.248707404338308	0.449000326118237\\
0.24928748172977	0.448000025087204\\
0.24988377735237	0.44699972405617\\
0.250463594421901	0.445999423025137\\
0.251033694375097	0.444999121994103\\
0.251597787136565	0.44399882096307\\
0.25213578037113	0.442998519932036\\
0.252657248037523	0.442001354640912\\
0.253199352809728	0.441001053609878\\
0.253757565067995	0.440000752578844\\
0.254311079030067	0.43900045154781\\
0.254843780745691	0.438000150516777\\
0.255409927510861	0.436999849485743\\
0.255994580126804	0.43599954845471\\
0.256565757806411	0.434999247423676\\
0.257147814163172	0.433998946392643\\
0.257708505668382	0.432998645361609\\
0.258289034477525	0.431998344330575\\
0.258818258644898	0.43100117903945\\
0.259467541664288	0.430000878008416\\
0.260025306534755	0.429000576977382\\
0.260573866010011	0.428000275946348\\
0.261154246157296	0.426999974915314\\
0.261775391585399	0.42599967388428\\
0.262391853671432	0.424999372853247\\
0.262992877764136	0.423999071822214\\
0.263568490992704	0.422998770791179\\
0.264182885859057	0.421998469760146\\
0.264781039869599	0.421001304469021\\
0.265391138686908	0.420001003437987\\
0.26599006614126	0.419000702406953\\
0.266505721973606	0.418000401375919\\
0.26707971947074	0.417000100344885\\
0.267692273930448	0.415999799313852\\
0.268281067790654	0.414999498282818\\
0.268883172726544	0.413999197251783\\
0.26944926916336	0.41299889622075\\
0.270038493432474	0.411998595189716\\
0.270671714495322	0.411001429898592\\
0.27126254977819	0.410001128867559\\
0.27185480612	0.409000827836526\\
0.272481507617801	0.408000526805492\\
0.273122961409167	0.407000225774458\\
0.273774106449583	0.405999924743425\\
0.274450072426779	0.404999623712392\\
0.275104899570037	0.403999322681358\\
0.275762289800985	0.402999021650323\\
0.276438275597687	0.40199872061929\\
0.277017288394679	0.400998419588257\\
0.277600442500866	0.400001254297133\\
0.278178628932724	0.399000953266098\\
0.278773438502467	0.398000652235064\\
0.279365096133205	0.39700035120403\\
0.280068091862944	0.396000050172997\\
0.280804971777774	0.394999749141962\\
0.281413452321552	0.393999448110928\\
0.282039937715154	0.392999147079895\\
0.282680093884455	0.391998846048861\\
0.283297518491958	0.390998545017827\\
0.283947498567785	0.390001379726703\\
0.284562228438413	0.38900107869567\\
0.285179848812385	0.388000777664636\\
0.285817300302563	0.387000476633602\\
0.286476401524289	0.386000175602569\\
0.287070369620901	0.384999874571535\\
0.287782231321729	0.383999573540502\\
0.288427034686902	0.382999272509469\\
0.28896779517172	0.381998971478435\\
0.289688322384506	0.380998670447402\\
0.290351605919005	0.379998369416368\\
0.291022441015154	0.379001204125244\\
0.291727211698945	0.378000903094211\\
0.292412240427173	0.377000602063178\\
0.293103282555075	0.376000301032143\\
0.293820784539749	0.375000000001109\\
0.294518340502021	0.373999698970075\\
0.29522960713857	0.372999397939041\\
0.2958714639298	0.371999096908008\\
0.296623755409525	0.370998795876973\\
0.297371204209674	0.36999849484594\\
0.29812160603456	0.369001329554815\\
0.298809509860738	0.368001028523782\\
0.299566388283421	0.367000727492748\\
0.3002782303641	0.366000426461714\\
0.300942442459067	0.36500012543068\\
0.301624186829367	0.363999824399647\\
0.302271384312844	0.362999523368613\\
0.30301360198019	0.36199922233758\\
0.303745680163792	0.360998921306547\\
0.304475021061607	0.359998620275513\\
0.305191438989992	0.359001454984388\\
0.305870401919933	0.358001153953356\\
0.306545825460675	0.357000852922323\\
0.30725465752073	0.35600055189129\\
0.307962890345448	0.355000250860257\\
0.308624144475811	0.353999949829224\\
0.309312342847967	0.352999648798191\\
0.310015573774344	0.351999347767157\\
0.310761285276813	0.350999046736124\\
0.311472128390704	0.34999874570509\\
0.312239475218498	0.348998444674057\\
0.312976676675682	0.348001279382932\\
0.313722261170288	0.347000978351899\\
0.314411633199209	0.346000677320865\\
0.315145805477993	0.345000376289832\\
0.315815538219398	0.344000075258799\\
0.316536366208837	0.342999774227765\\
0.31732129339532	0.341999473196731\\
0.318102429388184	0.340999172165697\\
0.318863026140053	0.339998871134663\\
0.319597129661321	0.33899857010363\\
0.320340885768573	0.338001404812506\\
0.321078347409066	0.337001103781473\\
0.32176690155976	0.336000802750439\\
0.32253421510286	0.335000501719407\\
0.323409929594623	0.334000200688372\\
0.324247884298909	0.332999899657339\\
0.325084265894393	0.331999598626306\\
0.325847931068828	0.330999297595273\\
0.326626347207255	0.32999899656424\\
0.327427574995605	0.328998695533207\\
0.328253292939849	0.327998394502174\\
0.329074585782007	0.327001229211051\\
0.329855020486065	0.326000928180019\\
0.330646447095597	0.325000627148985\\
0.331421152307949	0.324000326117953\\
0.332096959478885	0.32300002508692\\
0.332967035628735	0.321999724055887\\
0.333745134581412	0.320999423024855\\
0.334597711007778	0.319999121993821\\
0.33536439777074	0.318998820962788\\
0.336154458932292	0.317998519931755\\
0.33694908242956	0.317001354640631\\
0.337753329418297	0.316001053609597\\
0.338552981891271	0.315000752578564\\
0.339420899456465	0.31400045154753\\
0.340304463582715	0.313000150516497\\
0.341200737430051	0.311999849485465\\
0.341922498097823	0.310999548454431\\
0.342682368041615	0.309999247423399\\
0.343540918236671	0.308998946392365\\
0.344367469796132	0.307998645361333\\
0.345164792950932	0.306998344330298\\
0.345987111601463	0.306001179039174\\
0.346767899909022	0.305000878008141\\
0.34765473928645	0.304000576977108\\
0.34845818283186	0.303000275946075\\
0.349335615062683	0.301999974915041\\
0.350173422757555	0.300999673884008\\
0.351122677835606	0.299999372852974\\
0.352037082493893	0.298999071821941\\
0.352915613503099	0.297998770790909\\
0.353831347335578	0.296998469759876\\
0.354765658304313	0.296001304468752\\
0.355725065122147	0.295001003437719\\
0.356770440776773	0.294000702406685\\
0.357664523766415	0.293000401375652\\
0.358579546965839	0.292000100344619\\
0.359495660230115	0.290999799313585\\
0.360402561773329	0.289999498282552\\
0.361400527041312	0.288999197251519\\
0.362318684473322	0.287998896220485\\
0.363264082006743	0.286998595189452\\
0.364214322741265	0.286001429898328\\
0.365153489664862	0.285001128867294\\
0.366055944994682	0.284000827836261\\
0.367124899404378	0.283000526805228\\
0.368120852930935	0.282000225774193\\
0.369048512482045	0.28099992474316\\
0.370075125794864	0.279999623712127\\
0.371007219397118	0.278999322681094\\
0.371904980166423	0.277999021650061\\
0.372885057423415	0.276998720619028\\
0.373846906509659	0.275998419587994\\
0.374906302457127	0.27500125429687\\
0.375935886997039	0.274000953265837\\
0.376894601744835	0.273000652234803\\
0.377959517647961	0.272000351203769\\
0.378838796290107	0.271000050172736\\
0.379839644806489	0.269999749141703\\
0.380844047017027	0.268999448110669\\
0.381859185401005	0.267999147079636\\
0.382906750445947	0.266998846048604\\
0.383903360728733	0.26599854501757\\
0.384876089577861	0.265001379726446\\
0.385975394877544	0.264001078695413\\
0.387061459934107	0.26300077766438\\
0.388083362362893	0.262000476633347\\
0.389147142546649	0.261000175602314\\
0.390334949028576	0.259999874571281\\
0.391317937736998	0.258999573540248\\
0.392440120955737	0.257999272509214\\
0.393496340168588	0.256998971478181\\
0.394547307707065	0.255998670447148\\
0.395657203939084	0.254998369416115\\
0.39671871426649	0.254001204124991\\
0.397769058403776	0.253000903093958\\
0.398847638279054	0.252000602062924\\
0.400017300976552	0.251000301031891\\
0.401120484742016	0.250000000000859\\
0.402138501078373	0.248999698969824\\
0.403254772535139	0.247999397938789\\
0.404419349627373	0.246999096907754\\
0.405466775710416	0.245998795876719\\
0.40663072581137	0.244998494845684\\
0.40778261833117	0.244001329554559\\
0.408829998519705	0.243001028523524\\
0.409924777268699	0.242000727492489\\
0.411125053331623	0.241000426461454\\
0.412311368487426	0.240000125430419\\
0.413384034216147	0.238999824399384\\
0.41454969912201	0.237999523368349\\
0.415769054944553	0.236999222337315\\
0.416922123937017	0.23599892130628\\
0.418075405204081	0.234998620275245\\
0.41923928903178	0.234001454984119\\
0.420446182107927	0.233001153953084\\
0.421681085050717	0.232000852922049\\
0.422883184770783	0.231000551891014\\
0.424111730928641	0.230000250859979\\
0.425268597181044	0.228999949828944\\
0.426513239633104	0.227999648797909\\
0.427795754251238	0.226999347766874\\
0.429032563106408	0.225999046735839\\
0.43015835116528	0.224998745704804\\
0.431409706832833	0.223998444673769\\
0.432621755764449	0.223001279382643\\
0.433745667668273	0.222000978351608\\
0.435115171755979	0.221000677320572\\
0.436455813313732	0.220000376289537\\
0.437783753348352	0.219000075258502\\
0.439077821796623	0.217999774227467\\
0.440358004387908	0.216999473196432\\
0.441486929409485	0.215999172165397\\
0.442777375403557	0.214998871134362\\
0.444130819529168	0.213998570103327\\
0.445319045096929	0.213001404812201\\
0.446511802840379	0.212001103781166\\
0.447796091074154	0.211000802750131\\
0.449218326768214	0.210000501719096\\
0.450651867170129	0.209000200688061\\
0.451921382592544	0.207999899657025\\
0.453293246788559	0.20699959862599\\
0.45474591220652	0.205999297594955\\
0.45616007499845	0.204998996563919\\
0.457570073144905	0.203998695532884\\
0.458862541711664	0.202998394501848\\
0.460334051905043	0.202001229210722\\
0.461950981641119	0.201000928179687\\
0.463406463923847	0.200000627148651\\
0.464824140912086	0.199000326117616\\
0.466343095732777	0.198000025086581\\
0.467936389195289	0.196999724055545\\
0.469544492953714	0.19599942302451\\
0.470996408996043	0.194999121993475\\
0.472498089192496	0.193998820962439\\
0.473949016759931	0.192998519931404\\
0.475355796352219	0.192001354640277\\
0.476914868969575	0.191001053609242\\
0.47843527815923	0.190000752578206\\
0.479925451670544	0.189000451547171\\
0.481461053388776	0.188000150516135\\
0.483012810775918	0.1869998494851\\
0.484521976897283	0.185999548454064\\
0.486137638603253	0.184999247423028\\
0.48774356924137	0.183998946391993\\
0.489287753117027	0.182998645360957\\
0.491034557335141	0.182001480069831\\
0.492623981401112	0.181001179038795\\
0.494182277568504	0.18000087800776\\
0.495940321571581	0.179000576976724\\
0.497640882004433	0.178000275945688\\
0.499429756541231	0.176999974914653\\
0.501094797010167	0.175999673883617\\
0.502865502546232	0.174999372852582\\
0.504784844589805	0.173999071821546\\
0.506590416520832	0.172998770790511\\
0.50831656031251	0.171998469759475\\
0.510248604611782	0.171001304468349\\
0.512073310088713	0.170001003437313\\
0.513952098104528	0.169000702406277\\
0.515840790300959	0.168000401375241\\
0.517822044279147	0.167000100344206\\
0.519703439163332	0.16599979931317\\
0.521482791323321	0.164999498282134\\
0.523200127103757	0.163999197251099\\
0.525156382978738	0.162998896220063\\
0.527015324540325	0.161998595189027\\
0.52883992384719	0.1610014298979\\
0.53078241433887	0.160001128866865\\
0.532644605042614	0.159000827835829\\
0.534388481942338	0.158000526804793\\
0.536324697647039	0.157000225773757\\
0.538352031956453	0.155999924742721\\
0.540424295316378	0.154999623711685\\
0.542181673926682	0.153999322680649\\
0.544368159758629	0.152999021649613\\
0.546387132806772	0.151998720618577\\
0.548424864147558	0.150998419587541\\
0.550376573011654	0.150001254296414\\
0.552654824414254	0.149000953265378\\
0.55492847338002	0.148000652234343\\
0.557186157299004	0.147000351203307\\
0.559184986456698	0.146000050172271\\
0.561238214567238	0.144999749141235\\
0.563506609275109	0.143999448110199\\
0.565575570293422	0.142999147079163\\
0.567700572043275	0.141998846048127\\
0.569917666382658	0.140998545017091\\
0.572316150476567	0.140001379725964\\
0.574388655266579	0.139001078694928\\
0.576735045257477	0.138000777663892\\
0.578907126544841	0.137000476632856\\
0.581313301047631	0.13600017560182\\
0.583617152598915	0.134999874570784\\
0.586149068971393	0.133999573539748\\
0.588396513085991	0.132999272508712\\
0.591011022607377	0.131998971477676\\
0.593526578191108	0.13099867044664\\
0.596182885426173	0.130001505155513\\
0.598689255631768	0.129001204124477\\
0.601070020723897	0.128000903093441\\
0.603419450057119	0.127000602062405\\
0.60627047554176	0.126000301031369\\
0.608945853056165	0.125000000000333\\
0.611447362375987	0.123999698969299\\
0.613994273355789	0.122999397938266\\
0.6169735232548	0.121999096907232\\
0.619597710311911	0.120998795876198\\
0.621952239913838	0.119998494845164\\
0.624509546913771	0.119001329554039\\
0.62739175096583	0.118001028523005\\
0.630296415583574	0.117000727491971\\
0.633221113440499	0.116000426460937\\
0.635913253345572	0.115000125429903\\
0.638731935962871	0.113999824398869\\
0.641756508390685	0.112999523367835\\
0.644698119040099	0.111999222336802\\
0.648095349397729	0.110998921305767\\
0.651475184924974	0.109998620274734\\
0.654716096089793	0.109001454983609\\
0.658105408402612	0.108001153952575\\
0.660981212787967	0.107000852921541\\
0.664237355455276	0.106000551890507\\
0.667435642547007	0.105000250859473\\
0.671222089296448	0.103999949828439\\
0.674793584914684	0.102999648797405\\
0.678377471036298	0.101999347766371\\
0.681892193862441	0.100999046735337\\
0.685451754153715	0.0999987457043033\\
0.689351358391801	0.0989984446732696\\
0.693065880349466	0.0980012793821449\\
0.697068233849238	0.0970009783511108\\
0.701348108262064	0.096000677320077\\
0.705389920737312	0.0950003762890432\\
0.70951907129842	0.0940000752580095\\
0.713346008250455	0.0929997742269755\\
0.717628643284406	0.0919994731959416\\
0.722126005084508	0.0909991721649077\\
0.726610112290487	0.0899988711338737\\
0.730788365098196	0.0889985701028398\\
0.734894321087214	0.088001404811715\\
0.739326787456607	0.0870011037806813\\
0.74395146697159	0.0860008027496472\\
0.748700862605503	0.0850005017186135\\
0.753182093919701	0.0840002006875795\\
0.757764891439657	0.0829998996565459\\
0.762390759812147	0.0819995986255118\\
0.767201593598959	0.0809992975944777\\
0.771823900360057	0.0799989965634439\\
0.777192741274561	0.0789986955324101\\
0.781574759715495	0.0780015302412853\\
0.786703926747807	0.0770012292102514\\
0.792048384928333	0.0760009281792176\\
0.797514982274402	0.0750006271481835\\
0.803114978135216	0.0740003261171495\\
0.808651831507232	0.0730000250861156\\
0.814765107839989	0.0719997240550815\\
0.820387372637299	0.0709994230240475\\
0.826193725804426	0.0699991219930136\\
0.832280137558075	0.0689988209619795\\
0.837947284599477	0.0679985199309459\\
0.843863973212117	0.0670013546398213\\
0.850191165355148	0.0660010536087873\\
0.857020626945465	0.0650007525777533\\
0.86280600042223	0.0640004515467195\\
0.870261754690386	0.0630001505156856\\
0.877050812833747	0.0619998494846515\\
0.883990090526147	0.0609995484536175\\
0.890392012322796	0.0599992474225836\\
0.897006914826149	0.0589989463915495\\
0.90422482559136	0.0579986453605155\\
0.911172720734389	0.0570014800693905\\
0.918476252402433	0.0560011790383564\\
0.926350668139672	0.0550008780073223\\
0.934644423537578	0.0540005769762884\\
0.942451916005127	0.0530002759452542\\
0.951683359763822	0.0519999749142201\\
0.960268112397894	0.050999673883186\\
0.969376746543185	0.0499993728521519\\
0.978269738299539	0.048999071821118\\
0.987786787326388	0.0479987707900839\\
0.99639664322305	0.0469984697590498\\
1.00602302720517	0.0460013044679248\\
1.01744635326398	0.0450010034368907\\
1.02879424784173	0.0440007024058567\\
1.04014254509379	0.0430004013748226\\
1.05126235743176	0.0420001003437885\\
1.06382082192616	0.0409997993127544\\
1.07589681207857	0.0399994982817203\\
1.08766912975197	0.0389991972506863\\
1.10055336609144	0.0379988962196522\\
1.11330207237399	0.0369985951886181\\
1.12507881257311	0.0360014298974932\\
1.1382162236499	0.0350011288664591\\
1.15132515669224	0.0340008278354251\\
1.16448664016435	0.033000526804391\\
1.18054020266384	0.0320002257733569\\
1.19482855301961	0.0309999247423229\\
1.21140332295654	0.0299996237112891\\
1.22623610183863	0.0289993226802551\\
1.24147052345669	0.0279990216492212\\
1.25783044676202	0.0269987206181872\\
1.27763707045431	0.0260015553270625\\
1.29958105175871	0.0250012542960285\\
1.32062009991827	0.0240009532649945\\
1.34400813525652	0.0230006522339605\\
1.36738273247097	0.0220003512029265\\
1.39264263723405	0.0210000501718925\\
1.41962985744277	0.0199997491408586\\
1.44981079426647	0.0189994481098245\\
1.47988933058849	0.0179991470787905\\
1.51526226259515	0.0169988460477564\\
1.54857677192103	0.0159985450167223\\
1.58548756491127	0.0150013797255977\\
1.63028964776575	0.0140010786945638\\
1.67574743444431	0.01300077766353\\
1.72354561825804	0.0120004766324963\\
1.78241107127309	0.0110001756014625\\
1.83982457908186	0.00999987457042872\\
1.90474891145554	0.00899957353939485\\
1.979808863072	0.00799927250836108\\
2.05871999663733	0.00699897147732731\\
2.1540574632026	0.00599867044629354\\
2.25417487916899	0.00500150515516895\\
2.35295493978204	0.00400120412413507\\
2.4975918814772	0.0030009030931013\\
2.7531718319031	0.00200060206206754\\
3.18579825743295	0.00100030103103377\\
3.85041056687768	0\\
};
\addlegendentry{$\sigma_{\mu} = 0^\circ$ }

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.00019188084288274	0.998998110360046\\
0.00394179962276049	0.997999391256928\\
0.00539322270618697	0.996997501616974\\
0.00643988579884298	0.995998782513856\\
0.00725525912469362	0.994996892873902\\
0.00797183489072404	0.993998173770783\\
0.00854401798189228	0.992999454667665\\
0.00904325525248783	0.991997565027711\\
0.00941288397623609	0.990998845924593\\
0.00972336574534351	0.989996956284639\\
0.00998360813460088	0.98899823718152\\
0.01020690528073	0.987999518078402\\
0.010461087568567	0.986997628438448\\
0.0107190432252178	0.98599890933533\\
0.0110137717859952	0.984997019695376\\
0.0113388915810867	0.983998300592258\\
0.0117236881697922	0.982999581489139\\
0.0121203225254031	0.981997691849186\\
0.0125336820834848	0.980998972746068\\
0.012989040740959	0.979997083106114\\
0.0134228593789388	0.978998364002996\\
0.0139610609384449	0.977999644899878\\
0.0144685145198213	0.976997755259924\\
0.0149613049351814	0.975999036156806\\
0.0155207817620417	0.974997146516853\\
0.0160547867553296	0.973998427413735\\
0.0165785183951473	0.972999708310617\\
0.0171290491399191	0.971997818670663\\
0.0177105398117804	0.970999099567545\\
0.0182460918036762	0.969997209927592\\
0.0188224382361686	0.968998490824474\\
0.0194244672226062	0.967996601184521\\
0.0199612281020699	0.966997882081403\\
0.0205162757619044	0.965999162978285\\
0.0211725818289914	0.964997273338331\\
0.0217609864075181	0.963998554235213\\
0.0223951432995499	0.96299666459526\\
0.0229937710231074	0.961997945492142\\
0.02365428243676	0.960999226389024\\
0.024258041617176	0.959997336749071\\
0.0249347162775965	0.958998617645953\\
0.0255395226291295	0.957996728006\\
0.0260923650198282	0.956998008902882\\
0.0267042452771438	0.955999289799764\\
0.0273505902152556	0.95499740015981\\
0.0279613939251382	0.953998681056692\\
0.0285777235894764	0.952996791416739\\
0.0292173018986397	0.951998072313621\\
0.0298116023163289	0.950999353210503\\
0.0304028687325498	0.94999746357055\\
0.0309557466896408	0.948998744467432\\
0.0315327660804893	0.947996854827478\\
0.0321327329390664	0.94699813572436\\
0.0327317523887427	0.945999416621242\\
0.0333587189344519	0.944997526981289\\
0.0339681563921159	0.943998807878171\\
0.0345524303234799	0.942996918238218\\
0.035117353123861	0.9419981991351\\
0.0357591847590604	0.940999480031982\\
0.0363173781810329	0.939997590392029\\
0.0368684859606732	0.938998871288911\\
0.0373539423017507	0.937996981648957\\
0.0379066875489342	0.936998262545839\\
0.0385219035592065	0.935999543442721\\
0.0390574918606205	0.934997653802768\\
0.0396116894110723	0.93399893469965\\
0.0401506823996041	0.932997045059697\\
0.0406998839862502	0.931998325956579\\
0.0412283176732751	0.930999606853461\\
0.0417698407065024	0.929997717213507\\
0.0423565808029243	0.928998998110389\\
0.0428811761145384	0.927997108470436\\
0.0434322702656452	0.926998389367318\\
0.0440127987799721	0.9259996702642\\
0.0445377884225112	0.924997780624247\\
0.0450820414412769	0.923999061521129\\
0.0456043024065861	0.922997171881176\\
0.0461208296481028	0.921998452778058\\
0.0466096301890185	0.92099973367494\\
0.0471514901440479	0.919997844034986\\
0.047734860145755	0.918999124931868\\
0.0482523286340064	0.917997235291915\\
0.0487642125751244	0.916998516188797\\
0.0492656412261909	0.915999797085679\\
0.0497863611117908	0.914997907445726\\
0.0503028986735026	0.913999188342608\\
0.0508241401856208	0.912997298702654\\
0.0513315096304739	0.911998579599536\\
0.0519187810583453	0.910999860496418\\
0.0523941572257596	0.909997970856465\\
0.0529039640478281	0.908999251753347\\
0.0534211839365301	0.907997362113394\\
0.0539233049113898	0.906998643010276\\
0.0544550366118217	0.905996753370323\\
0.0550192111647071	0.904998034267205\\
0.0555353067120755	0.903999315164087\\
0.0560477398177534	0.902997425524133\\
0.0565258932087261	0.901998706421015\\
0.0570602699625825	0.900996816781062\\
0.0575698096167574	0.899998097677944\\
0.0581099076719025	0.898999378574826\\
0.058596017055559	0.897997488934873\\
0.0590883362196958	0.896998769831755\\
0.0596166645302983	0.895996880191801\\
0.060104687007378	0.894998161088683\\
0.060649718857582	0.893999441985565\\
0.0611369167216874	0.892997552345612\\
0.0616284221842411	0.891998833242494\\
0.0621317763482973	0.890996943602541\\
0.0626389507626086	0.889998224499423\\
0.0631265515570536	0.888999505396305\\
0.0636159633207474	0.887997615756352\\
0.0641126121440335	0.886998896653234\\
0.0645602617005604	0.88599700701328\\
0.0650299589854876	0.884998287910162\\
0.0655550787800407	0.883999568807044\\
0.0660344542861915	0.882997679167091\\
0.066546273588723	0.881998960063973\\
0.0670507173876551	0.88099707042402\\
0.0676034635202168	0.879998351320902\\
0.0681277665440684	0.878999632217784\\
0.0686403562288345	0.87799774257783\\
0.0691579370452721	0.876999023474712\\
0.0696337640555881	0.875997133834759\\
0.0701411289578165	0.874998414731641\\
0.0706551422870784	0.873999695628523\\
0.0711554540331536	0.87299780598857\\
0.0715964028492238	0.871999086885452\\
0.0720838648144316	0.870997197245499\\
0.0725594732491429	0.869998478142381\\
0.0730249046066118	0.868999759039263\\
0.0735229123604057	0.867997869399309\\
0.073962694583023	0.866999150296191\\
0.0744411694399935	0.865997260656238\\
0.0749152774207343	0.86499854155312\\
0.0753371792407071	0.863999822450002\\
0.0758099707594367	0.862997932810049\\
0.0763425957113959	0.861999213706931\\
0.0768211191274564	0.860997324066977\\
0.077327990995938	0.859998604963859\\
0.0778097004141232	0.858999885860741\\
0.0783284104714902	0.857997996220788\\
0.0788268112181315	0.85699927711767\\
0.0792639419884521	0.855997387477717\\
0.0797749905559609	0.854998668374599\\
0.080252418107976	0.853999949271481\\
0.0807545198319648	0.852998059631528\\
0.0812337916863256	0.85199934052841\\
0.0817282406324117	0.850997450888456\\
0.0821823607724909	0.849998731785338\\
0.0826919663242918	0.848996842145385\\
0.0832049616241781	0.847998123042267\\
0.0836858466543537	0.846999403939149\\
0.0841457270462535	0.845997514299196\\
0.0845924065995948	0.844998795196078\\
0.0850997793598093	0.843996905556124\\
0.0855486260341814	0.842998186453007\\
0.0859931332457131	0.841999467349889\\
0.0864683131228454	0.840997577709935\\
0.0869478199610857	0.839998858606817\\
0.0874057638391155	0.838996968966864\\
0.0878485146121045	0.837998249863746\\
0.0882644995846113	0.836999530760628\\
0.0887350470077381	0.835997641120675\\
0.0891521920045945	0.834998922017557\\
0.0896360312041288	0.833997032377603\\
0.0900530554728889	0.832998313274485\\
0.0905283936119406	0.831999594171367\\
0.0909832553789256	0.830997704531414\\
0.0914575792630307	0.829998985428296\\
0.0918684499206436	0.828997095788343\\
0.0923461749852828	0.827998376685225\\
0.0927555022329823	0.826999657582107\\
0.0932186882510716	0.825997767942154\\
0.0936731087875564	0.824999048839036\\
0.0941066709810954	0.823997159199082\\
0.0945516934011893	0.822998440095964\\
0.0949816143841386	0.821999720992846\\
0.0953950470630525	0.820997831352893\\
0.0958035002678523	0.819999112249775\\
0.0963050267754989	0.818997222609822\\
0.0967384307409875	0.817998503506704\\
0.0971620163166541	0.816999784403586\\
0.0975688038156653	0.815997894763632\\
0.0979737466161697	0.814999175660514\\
0.0983915700618916	0.813997286020561\\
0.0988236913757953	0.812998566917443\\
0.0992952025292534	0.811999847814325\\
0.099768060203702	0.810997958174372\\
0.100247500950544	0.809999239071254\\
0.10068446418864	0.808997349431301\\
0.101122692192526	0.807998630328183\\
0.101602878448291	0.806999911225065\\
0.102032484187375	0.805998021585111\\
0.102458813179064	0.804999302481993\\
0.102846791228969	0.80399741284204\\
0.103290278977928	0.802998693738922\\
0.103750222567318	0.801999974635804\\
0.104193692477859	0.800998084995851\\
0.104620860181631	0.799999365892733\\
0.105023225943882	0.798997476252779\\
0.105434698689981	0.797998757149661\\
0.105883016059355	0.797000038046543\\
0.106341075604041	0.79599814840659\\
0.106764062446029	0.794999429303472\\
0.107205666208646	0.793997539663519\\
0.10759967630391	0.792998820560401\\
0.108058553566504	0.791996930920448\\
0.108496190701861	0.79099821181733\\
0.108919421060502	0.789999492714212\\
0.109317900228394	0.788997603074258\\
0.109742213679308	0.78799888397114\\
0.110177153950419	0.786996994331187\\
0.110572381199527	0.785998275228069\\
0.111057399796164	0.784999556124951\\
0.111437890816655	0.783997666484998\\
0.11183882038356	0.78299894738188\\
0.112256035973407	0.781997057741926\\
0.112676010604102	0.780998338638808\\
0.11309957945398	0.77999961953569\\
0.113501438449471	0.778997729895737\\
0.113938605312723	0.777999010792619\\
0.114328058823966	0.776997121152666\\
0.114738377969303	0.775998402049548\\
0.115183394021762	0.77499968294643\\
0.115623229996595	0.773997793306477\\
0.116051918987846	0.772999074203359\\
0.116467230247381	0.771997184563405\\
0.11685289258104	0.770998465460287\\
0.117261807543549	0.769999746357169\\
0.117688622496943	0.768997856717216\\
0.118127553788329	0.767999137614098\\
0.118549842149635	0.766997247974145\\
0.118966403499098	0.765998528871027\\
0.119396614570191	0.764999809767909\\
0.119831093899668	0.763997920127955\\
0.12024119138917	0.762999201024837\\
0.120668613390764	0.761997311384884\\
0.121135705417611	0.760998592281766\\
0.121550993706091	0.759999873178648\\
0.121989982008301	0.758997983538695\\
0.122437908323829	0.757999264435577\\
0.122896307127019	0.756997374795624\\
0.123295997684153	0.755998655692506\\
0.123731660439086	0.754999936589388\\
0.12413957109335	0.753998046949434\\
0.124520317568913	0.752999327846316\\
0.124948429448466	0.751997438206363\\
0.125415907445649	0.750998719103245\\
0.125831458304677	0.750000000000127\\
0.126273638325472	0.748998110360174\\
0.126673426993134	0.747999391257056\\
0.127080284329144	0.746997501617102\\
0.127521505749934	0.745998782513984\\
0.127946568740329	0.745000063410866\\
0.12837496517898	0.743998173770913\\
0.128791785687333	0.742999454667795\\
0.12927730108938	0.741997565027842\\
0.129714697760864	0.740998845924724\\
0.130123283848359	0.740000126821606\\
0.130550629937999	0.738998237181653\\
0.130991616167336	0.737999518078535\\
0.131385527905214	0.736997628438581\\
0.131798915650942	0.735998909335463\\
0.132198695180105	0.735000190232345\\
0.13258130907877	0.733998300592392\\
0.132993738078532	0.732999581489274\\
0.133405667124989	0.731997691849321\\
0.133833557109192	0.730998972746203\\
0.134286534141872	0.729997083106249\\
0.134706550178441	0.728998364003131\\
0.135144317107064	0.727999644900013\\
0.13553261030803	0.72699775526006\\
0.135956214099441	0.725999036156942\\
0.136386814978075	0.724997146516989\\
0.136789912931608	0.723998427413871\\
0.13722090464595	0.722999708310753\\
0.137631376941401	0.7219978186708\\
0.1380650084583	0.720999099567682\\
0.138459405680624	0.719997209927728\\
0.138910867478147	0.71899849082461\\
0.13932422340525	0.717999771721492\\
0.139778788687334	0.716997882081539\\
0.140188969979378	0.715999162978421\\
0.140603872881026	0.714997273338468\\
0.141019759602862	0.71399855423535\\
0.141448106900396	0.712999835132232\\
0.141899741727416	0.711997945492278\\
0.142319179620529	0.71099922638916\\
0.142726815518868	0.709997336749207\\
0.143150339628817	0.708998617646089\\
0.143567134712587	0.707999898542971\\
0.143961079222704	0.706998008903018\\
0.144402488642005	0.7059992897999\\
0.144808942440047	0.704997400159947\\
0.14523048855826	0.703998681056829\\
0.14565074810595	0.702999961953711\\
0.146067456300079	0.701998072313757\\
0.146455121726698	0.700999353210639\\
0.146871288389923	0.699997463570686\\
0.147279804040731	0.698998744467568\\
0.147700505938093	0.69800002536445\\
0.148144300161281	0.696998135724497\\
0.148558198895886	0.695999416621379\\
0.148993721946863	0.694997526981425\\
0.149408458427267	0.693998807878307\\
0.149860518490779	0.693000088775189\\
0.150245088830558	0.691998199135236\\
0.15069123758089	0.690999480032118\\
0.151094745302032	0.689997590392165\\
0.1515341564614	0.688998871289047\\
0.151985440614828	0.688000152185929\\
0.152382595454652	0.686998262545976\\
0.152763648816732	0.685999543442858\\
0.153172376632813	0.684997653802904\\
0.15358338357473	0.683998934699786\\
0.15401819970952	0.683000215596668\\
0.154438036959944	0.681998325956715\\
0.154875365396754	0.680999606853597\\
0.155272869700267	0.679997717213644\\
0.155732412091226	0.678998998110526\\
0.15615964064539	0.678000279007408\\
0.156632283241714	0.676998389367454\\
0.157042285033041	0.675999670264336\\
0.157505766083935	0.674997780624383\\
0.15794846799491	0.673999061521265\\
0.158388126134154	0.672997171881312\\
0.158756818185615	0.671998452778194\\
0.159164308312935	0.670999733675076\\
0.159591973237655	0.669997844035123\\
0.160025740155314	0.668999124932005\\
0.160452484544882	0.667997235292051\\
0.160854967227341	0.666998516188933\\
0.161255108799107	0.665999797085815\\
0.161668824714625	0.664997907445862\\
0.16210767536114	0.663999188342744\\
0.162556549785562	0.662997298702791\\
0.162973901145677	0.661998579599673\\
0.163411952238353	0.660999860496555\\
0.163835717596553	0.659997970856602\\
0.164287829990645	0.658999251753484\\
0.164727464854151	0.65799736211353\\
0.165170171487229	0.656998643010412\\
0.165573330683958	0.655999923907294\\
0.166008428381544	0.654998034267341\\
0.166426557805806	0.653999315164223\\
0.166893364251015	0.65299742552427\\
0.167353279655293	0.651998706421152\\
0.167766064403254	0.650999987318034\\
0.168245979775684	0.64999809767808\\
0.168727622973192	0.648999378574962\\
0.169184684704554	0.647997488935009\\
0.169632449573376	0.646998769831891\\
0.170024668877065	0.646000050728773\\
0.170447822671686	0.64499816108882\\
0.170852047381676	0.643999441985702\\
0.1712365237194	0.642997552345749\\
0.171682375607284	0.641998833242631\\
0.17212645004831	0.641000114139513\\
0.172567697349449	0.639998224499559\\
0.172988236769303	0.638999505396441\\
0.173385405133352	0.637997615756488\\
0.173809315305455	0.63699889665337\\
0.174239452561455	0.636000177550252\\
0.174719568822047	0.634998287910299\\
0.175152356365125	0.633999568807181\\
0.175619036331865	0.632997679167227\\
0.176070707620315	0.631998960064109\\
0.176496833256249	0.631000240960991\\
0.17691713111167	0.629998351321038\\
0.17740017696711	0.62899963221792\\
0.177813665765766	0.627997742577967\\
0.178230691902241	0.626999023474849\\
0.178710524083725	0.626000304371731\\
0.179167994029204	0.624998414731778\\
0.179600118508835	0.62399969562866\\
0.180026651882491	0.622997805988706\\
0.1804526666429	0.621999086885588\\
0.180866542430628	0.62100036778247\\
0.18130529742748	0.619998478142517\\
0.181792434352897	0.618999759039399\\
0.182182300423917	0.617997869399446\\
0.182632250510687	0.616999150296328\\
0.183089792709326	0.615997260656374\\
0.183566872008368	0.614998541553256\\
0.183977311291642	0.613999822450138\\
0.184405744630939	0.612997932810185\\
0.184856529227977	0.611999213707067\\
0.185312881031909	0.610997324067114\\
0.185794025265279	0.609998604963996\\
0.186211092245547	0.608999885860878\\
0.186644412264224	0.607997996220925\\
0.187171445657353	0.606999277117807\\
0.187619220494828	0.605997387477853\\
0.188113453263932	0.604998668374735\\
0.188549325953496	0.603999949271617\\
0.189019130380282	0.602998059631664\\
0.189485023700141	0.601999340528546\\
0.189984891932773	0.600997450888593\\
0.190458768076275	0.599998731785475\\
0.190873884709378	0.599000012682357\\
0.191345099362773	0.597998123042403\\
0.191764414921675	0.596999403939285\\
0.192199950273329	0.595997514299332\\
0.19271044722981	0.594998795196214\\
0.193181779798167	0.594000076093096\\
0.193621400459387	0.592998186453143\\
0.194124443886718	0.591999467350025\\
0.194594955662601	0.590997577710072\\
0.195056528893641	0.589998858606954\\
0.195510400057788	0.589000139503836\\
0.196031020996947	0.587998249863882\\
0.196466738748099	0.586999530760764\\
0.196957035486113	0.585997641120811\\
0.197398241312131	0.584998922017693\\
0.197826229000893	0.584000202914575\\
0.198330839073603	0.582998313274622\\
0.198781192197027	0.581999594171504\\
0.199281251309174	0.58099770453155\\
0.19973199567239	0.579998985428432\\
0.200276617513184	0.579000266325314\\
0.200737323483457	0.577998376685361\\
0.201217220568561	0.576999657582243\\
0.201719862721131	0.57599776794229\\
0.202162733095102	0.574999048839172\\
0.202667872557336	0.574000329736054\\
0.20314411758136	0.572998440096101\\
0.203566841111722	0.571999720992983\\
0.203998409475647	0.570997831353029\\
0.204454432898314	0.569999112249911\\
0.204902149538393	0.569000393146793\\
0.205397318975695	0.56799850350684\\
0.205871041122419	0.566999784403722\\
0.206359675097386	0.565997894763769\\
0.206868800042289	0.564999175660651\\
0.207418329523795	0.564000456557533\\
0.207895441538006	0.562998566917579\\
0.208349491088797	0.561999847814461\\
0.208860105410964	0.560997958174508\\
0.209345943957657	0.55999923907139\\
0.209840992353139	0.559000519968272\\
0.21033700603514	0.557998630328319\\
0.210851698089552	0.556999911225201\\
0.211326894728141	0.555998021585248\\
0.211802779100736	0.55499930248213\\
0.212287416797668	0.553997412842176\\
0.212759302100729	0.552998693739058\\
0.213237656892206	0.55199997463594\\
0.213764487730288	0.550998084995987\\
0.214264044432135	0.549999365892869\\
0.214721811820375	0.548997476252916\\
0.21519337477659	0.547998757149798\\
0.215654614501619	0.54700003804668\\
0.216161035843263	0.545998148406726\\
0.216682475759245	0.544999429303608\\
0.217157088210788	0.543997539663655\\
0.217620090149073	0.542998820560537\\
0.218136980149671	0.542000101457419\\
0.218617324167801	0.540998211817466\\
0.219107010665311	0.539999492714348\\
0.219621745832937	0.538997603074395\\
0.22012464909818	0.537998883971277\\
0.220621590220488	0.537000164868159\\
0.221074840180634	0.535998275228205\\
0.221563466831351	0.534999556125087\\
0.222052933203778	0.533997666485134\\
0.222548717098944	0.532998947382016\\
0.223088568292473	0.532000228278898\\
0.223581706085222	0.530998338638945\\
0.224066429833281	0.529999619535827\\
0.224560398222851	0.528997729895873\\
0.225047777260227	0.527999010792755\\
0.225517939095747	0.527000291689637\\
0.226014957066416	0.525998402049684\\
0.226499203602045	0.524999682946566\\
0.227009967843122	0.523997793306613\\
0.227534283986283	0.522999074203495\\
0.228047499320742	0.522000355100377\\
0.228531675275275	0.520998465460424\\
0.229099729759908	0.519999746357306\\
0.229597184553254	0.518997856717352\\
0.23007768655674	0.517999137614234\\
0.230605238255109	0.517000418511116\\
0.231089040860631	0.515998528871163\\
0.231601621854864	0.514999809768045\\
0.232158937945028	0.513997920128092\\
0.232731908484013	0.512999201024974\\
0.233235313897764	0.512000481921856\\
0.233743265666179	0.510998592281902\\
0.234213733366382	0.509999873178784\\
0.234692676167432	0.508997983538831\\
0.235273601695113	0.507999264435713\\
0.235755864139391	0.507000545332595\\
0.236293232185096	0.505998655692642\\
0.236836366589454	0.504999936589524\\
0.237351851754545	0.503998046949571\\
0.237844491136743	0.502999327846453\\
0.238433333177885	0.502000608743335\\
0.238903567900531	0.500998719103381\\
0.239367644504295	0.500000000000263\\
0.239895891340856	0.498998110360309\\
0.240430271048308	0.49799939125719\\
0.240951770732527	0.496997501617236\\
0.241491866067973	0.495998782514116\\
0.242049938185314	0.495000063410997\\
0.2425916198181	0.493998173771043\\
0.243106705516858	0.492999454667924\\
0.243632083750925	0.49199756502797\\
0.24412394697313	0.490998845924851\\
0.244691621236068	0.490000126821732\\
0.245211680350051	0.488998237181778\\
0.245728097484402	0.487999518078658\\
0.246251664605598	0.486997628438704\\
0.24682213141329	0.485998909335585\\
0.247359203424641	0.485000190232467\\
0.247907312457556	0.483998300592513\\
0.248518454713472	0.482999581489394\\
0.249043663581813	0.48199769184944\\
0.249579671113115	0.480998972746321\\
0.250123030497748	0.480000253643202\\
0.250666189028969	0.478998364003248\\
0.251207608291252	0.47799964490013\\
0.251816334099291	0.476997755260176\\
0.25239905480737	0.475999036157057\\
0.252939590781437	0.475000317053938\\
0.253530518707905	0.473998427413984\\
0.254133890869947	0.472999708310865\\
0.254681588027312	0.471997818670912\\
0.255215053231609	0.470999099567793\\
0.25583395599913	0.470000380464674\\
0.25639595503666	0.46899849082472\\
0.256923969005164	0.467999771721602\\
0.257494534554217	0.466997882081648\\
0.258063897434309	0.465999162978529\\
0.258633533884938	0.465000443875411\\
0.259216458442384	0.463998554235457\\
0.259801884692471	0.462999835132339\\
0.260384080318654	0.461997945492385\\
0.261000531266959	0.460999226389266\\
0.261604241145726	0.460000507286148\\
0.262204974573933	0.458998617646194\\
0.262790640950401	0.457999898543076\\
0.263357950065866	0.456998008903122\\
0.263897908960051	0.455999289800004\\
0.264497331826931	0.455000570696886\\
0.265083059182692	0.453998681056932\\
0.26567288718454	0.452999961953814\\
0.266279208119106	0.45199807231386\\
0.266805307394374	0.450999353210742\\
0.267345670578604	0.450000634107624\\
0.267940597289306	0.44899874446767\\
0.268551308368361	0.448000025364552\\
0.269161421120409	0.446998135724598\\
0.269768702935829	0.44599941662148\\
0.270376616589766	0.445000697518362\\
0.27099884420083	0.443998807878408\\
0.271595667973532	0.44300008877529\\
0.272155616656235	0.441998199135337\\
0.272768107975134	0.440999480032219\\
0.273369035216232	0.439997590392265\\
0.273944584013374	0.438998871289147\\
0.274504611830237	0.438000152186029\\
0.275084326362851	0.436998262546076\\
0.275726957374969	0.435999543442958\\
0.276276962331819	0.434997653803004\\
0.27683952222711	0.433998934699886\\
0.277418830147642	0.433000215596768\\
0.278032581615864	0.431998325956815\\
0.278653603570431	0.430999606853697\\
0.279275388849967	0.429997717213744\\
0.279795195530444	0.428998998110626\\
0.280367302496309	0.428000279007508\\
0.281003539696137	0.426998389367555\\
0.2815511014216	0.425999670264437\\
0.282169088889239	0.424997780624483\\
0.282815639852032	0.423999061521365\\
0.28344316854605	0.423000342418247\\
0.284052275787337	0.421998452778294\\
0.284693446999135	0.420999733675176\\
0.285290847921872	0.419997844035223\\
0.285933200301713	0.418999124932105\\
0.28658057546655	0.418000405828987\\
0.287208236718291	0.416998516189033\\
0.287855848939319	0.415999797085916\\
0.288473434772847	0.414997907445962\\
0.289099138825868	0.413999188342844\\
0.289692066458466	0.413000469239726\\
0.290340325958108	0.411998579599773\\
0.290932266100334	0.410999860496655\\
0.291612216281909	0.409997970856702\\
0.292214367119153	0.408999251753584\\
0.292786591303485	0.408000532650466\\
0.293459513030012	0.406998643010512\\
0.294131967682626	0.405999923907394\\
0.294850121854381	0.404998034267441\\
0.295517699336031	0.403999315164323\\
0.296059168752413	0.403000596061205\\
0.296744916379695	0.401998706421252\\
0.297351962294764	0.400999987318134\\
0.297993320593791	0.399998097678181\\
0.298550166997674	0.398999378575063\\
0.299187284092383	0.398000659471945\\
0.299902738937126	0.396998769831991\\
0.300595800781949	0.396000050728873\\
0.301238477940247	0.39499816108892\\
0.301862244859525	0.393999441985802\\
0.302537176060695	0.393000722882684\\
0.303177426510438	0.391998833242731\\
0.303851100972464	0.391000114139613\\
0.304533310995679	0.389998224499659\\
0.305145554664717	0.388999505396541\\
0.3057939500817	0.388000786293423\\
0.306500628067365	0.38699889665347\\
0.30718655197183	0.386000177550352\\
0.307909062651181	0.384998287910399\\
0.308664154260919	0.383999568807281\\
0.309303376066049	0.383000849704163\\
0.310049813361415	0.38199896006421\\
0.310729660070165	0.381000240961092\\
0.311399744964557	0.379998351321138\\
0.312138047064746	0.37899963221802\\
0.31282400980441	0.377997742578067\\
0.313469962120895	0.376999023474949\\
0.31421177262832	0.376000304371831\\
0.314829901710648	0.374998414731878\\
0.315545722333988	0.37399969562876\\
0.31624553983259	0.372997805988806\\
0.316879109824572	0.371999086885688\\
0.31757856433172	0.37100036778257\\
0.318287831108211	0.369998478142617\\
0.318989044888471	0.368999759039499\\
0.319767705532726	0.367997869399546\\
0.320577609219958	0.366999150296428\\
0.321247967754757	0.36600043119331\\
0.32203990090958	0.364998541553357\\
0.322821424602251	0.363999822450239\\
0.323529185382888	0.362997932810285\\
0.324243803316182	0.361999213707167\\
0.324901347340711	0.361000494604049\\
0.325643179344512	0.359998604964096\\
0.326335472833502	0.358999885860978\\
0.32706751452948	0.357997996221025\\
0.327803462044441	0.356999277117907\\
0.328566993991994	0.356000558014789\\
0.329254197773517	0.354998668374835\\
0.329949058152538	0.353999949271717\\
0.330677902368409	0.352998059631764\\
0.331416950811983	0.351999340528646\\
0.332077340546236	0.351000621425528\\
0.332783179345633	0.349998731785575\\
0.333470699431164	0.349000012682457\\
0.334242093306177	0.347998123042504\\
0.33499134153938	0.346999403939386\\
0.335839806055569	0.346000684836268\\
0.336520136167187	0.344998795196314\\
0.33734950550491	0.344000076093196\\
0.338135319496304	0.342998186453243\\
0.338919561966585	0.341999467350125\\
0.339677225295129	0.341000748247007\\
0.340419498892834	0.339998858607054\\
0.341199259692596	0.339000139503936\\
0.341991112000942	0.337998249863982\\
0.342776455590603	0.336999530760864\\
0.343586110060001	0.336000811657746\\
0.344394864726235	0.334998922017793\\
0.345135668438816	0.334000202914675\\
0.345885893562244	0.332998313274722\\
0.346712757123907	0.331999594171604\\
0.347520177989528	0.331000875068486\\
0.348282325098173	0.329998985428533\\
0.349061886618409	0.329000266325415\\
0.349862545168904	0.327998376685461\\
0.350597768405158	0.326999657582343\\
0.351456598234168	0.326000938479225\\
0.352272651985537	0.324999048839272\\
0.35309402527315	0.324000329736154\\
0.353857174039014	0.322998440096201\\
0.354673568214517	0.321999720993083\\
0.355473331944091	0.320997831353129\\
0.356300217481331	0.319999112250011\\
0.357094039648047	0.319000393146893\\
0.357906993366864	0.31799850350694\\
0.358709113006783	0.316999784403822\\
0.359573848169148	0.315997894763869\\
0.360417844915901	0.314999175660751\\
0.361271579371785	0.314000456557633\\
0.362174505319326	0.31299856691768\\
0.363071052043093	0.311999847814562\\
0.363989252010704	0.310997958174608\\
0.364887610261341	0.30999923907149\\
0.365741604820453	0.309000519968372\\
0.366522655072405	0.307998630328419\\
0.367414519338229	0.306999911225301\\
0.368345366635119	0.305998021585348\\
0.369321314709805	0.30499930248223\\
0.370214887431763	0.304000583379112\\
0.371159518320161	0.302998693739158\\
0.372158426229998	0.30199997463604\\
0.373049695729317	0.300998084996087\\
0.373957222972561	0.299999365892969\\
0.374883061826317	0.299000646789851\\
0.375797326976967	0.297998757149898\\
0.376699367041245	0.29700003804678\\
0.377576734129039	0.295998148406827\\
0.378521620088739	0.294999429303709\\
0.379428113528759	0.294000710200591\\
0.380352079606822	0.292998820560637\\
0.381351550215065	0.292000101457519\\
0.382344940804943	0.290998211817566\\
0.38326505466238	0.289999492714448\\
0.384205608213301	0.28900077361133\\
0.385112686939521	0.287998883971377\\
0.386125588643564	0.287000164868259\\
0.387090672058298	0.285998275228305\\
0.388085455467142	0.284999556125187\\
0.389061565404006	0.284000837022069\\
0.390014210274807	0.282998947382116\\
0.39092636992041	0.282000228278998\\
0.391983356704113	0.280998338639045\\
0.392983128171516	0.279999619535927\\
0.393984548112673	0.279000900432809\\
0.394917778843117	0.277999010792856\\
0.395938438383005	0.277000291689738\\
0.396908725773649	0.275998402049784\\
0.397926010559711	0.274999682946666\\
0.399004525022717	0.274000963843548\\
0.399965512920625	0.272999074203595\\
0.401049691166155	0.272000355100477\\
0.402066852831528	0.270998465460524\\
0.403093925762563	0.269999746357406\\
0.404175008748479	0.269001027254288\\
0.405235357133627	0.267999137614334\\
0.40636520496443	0.267000418511216\\
0.407356589066902	0.265998528871263\\
0.40837468289373	0.264999809768145\\
0.409399096620552	0.263997920128192\\
0.410679082336594	0.262999201025074\\
0.411879481557909	0.262000481921956\\
0.413015966817575	0.260998592282003\\
0.41409098747744	0.259999873178885\\
0.415069182949814	0.258997983538931\\
0.416151052394996	0.257999264435813\\
0.417297341172121	0.257000545332695\\
0.418392879587428	0.255998655692742\\
0.419533173967182	0.254999936589624\\
0.420673331835721	0.253998046949671\\
0.4217961832182	0.252999327846553\\
0.422912473334873	0.252000608743435\\
0.424127451875617	0.250998719103481\\
0.425146439720647	0.250000000000363\\
0.426285834543458	0.248998110360408\\
0.427440361159481	0.247999391257288\\
0.428539858046657	0.247000672154168\\
0.429712268124046	0.245998782514213\\
0.430841234436655	0.245000063411093\\
0.432091528217982	0.243998173771137\\
0.433208663391813	0.242999454668017\\
0.434360895794511	0.242000735564897\\
0.435599774303229	0.240998845924942\\
0.436808301243382	0.240000126821822\\
0.437983016042731	0.238998237181867\\
0.439180708945796	0.237999518078748\\
0.440422507182919	0.237000798975627\\
0.441623577811186	0.235998909335672\\
0.442953751695914	0.235000190232552\\
0.444093712351978	0.233998300592597\\
0.44518050180538	0.232999581489477\\
0.446387297050221	0.232000862386357\\
0.447601774691838	0.230998972746402\\
0.448857438627006	0.230000253643282\\
0.450085374646826	0.228998364003327\\
0.451275126423829	0.227999644900207\\
0.452625404383766	0.227000925797088\\
0.45381461528569	0.225999036157133\\
0.455123987009123	0.225000317054013\\
0.456353700452565	0.223998427414058\\
0.457637238359123	0.222999708310938\\
0.458903586799807	0.222000989207818\\
0.46010939060596	0.220999099567863\\
0.461302705772035	0.220000380464743\\
0.462701832235058	0.218998490824789\\
0.464031659677901	0.217999771721669\\
0.465417728524613	0.21700105261855\\
0.466700809682874	0.215999162978595\\
0.468030919257122	0.215000443875475\\
0.46936691599276	0.21399855423552\\
0.470653466056833	0.2129998351324\\
0.471955334361415	0.212001116029281\\
0.473397987443723	0.210999226389326\\
0.474780364553045	0.210000507286206\\
0.476129201505987	0.208998617646251\\
0.477512157565823	0.207999898543132\\
0.478940668722412	0.207001179440012\\
0.480242154082176	0.205999289800058\\
0.481690806773654	0.205000570696938\\
0.483028979124228	0.203998681056983\\
0.48445213513875	0.202999961953863\\
0.485990263224458	0.201998072313909\\
0.487410684370748	0.20099935321079\\
0.488773182149351	0.20000063410767\\
0.49015417447322	0.198998744467715\\
0.491617841528471	0.198000025364596\\
0.493049794578911	0.196998135724641\\
0.494632827333678	0.195999416621522\\
0.496220409256758	0.195000697518402\\
0.497821581954959	0.193998807878448\\
0.499322439706872	0.193000088775328\\
0.500814728930062	0.191998199135373\\
0.502315960402242	0.190999480032253\\
0.503757388740686	0.190000760929134\\
0.505355265679598	0.18899887128918\\
0.507025606038183	0.18800015218606\\
0.508740045069549	0.186998262546106\\
0.510468277429764	0.185999543442986\\
0.512091965928194	0.185000824339867\\
0.5138605765458	0.183998934699912\\
0.515479461914785	0.183000215596793\\
0.517215558952331	0.181998325956839\\
0.518919749915282	0.180999606853719\\
0.520635703650241	0.1800008877506\\
0.522182297082726	0.178998998110646\\
0.524050908707882	0.178000279007526\\
0.525869346212321	0.176998389367572\\
0.527407543089095	0.175999670264453\\
0.529244942680001	0.175000951161333\\
0.530967335405953	0.173999061521379\\
0.532683450841727	0.17300034241826\\
0.534477895593354	0.171998452778305\\
0.536156770632826	0.170999733675186\\
0.538070602346305	0.170001014572067\\
0.539908825739897	0.168999124932113\\
0.541880345154295	0.168000405828993\\
0.543618752460195	0.166998516189039\\
0.545497432935206	0.16599979708592\\
0.54744557738617	0.165001077982801\\
0.549340158007976	0.163999188342846\\
0.551227460846722	0.163000469239727\\
0.553059332316047	0.161998579599773\\
0.554964083166473	0.160999860496653\\
0.557032988809552	0.160001141393534\\
0.558858518117063	0.15899925175358\\
0.560842880173045	0.158000532650461\\
0.562892089992799	0.156998643010506\\
0.565011101158725	0.155999923907387\\
0.567089864854597	0.155001204804268\\
0.569372447535037	0.153999315164314\\
0.5715736297566	0.153000596061195\\
0.573588664850163	0.15199870642124\\
0.575859974094154	0.150999987318122\\
0.578107951007204	0.150001268215003\\
0.580398244337261	0.148999378575049\\
0.58257275778528	0.14800065947193\\
0.585182080805875	0.146998769831975\\
0.587830622533405	0.146000050728856\\
0.590170277555803	0.144998161088902\\
0.592689843857608	0.143999441985784\\
0.595041477555037	0.143000722882664\\
0.597705025602743	0.14199883324271\\
0.600102158880912	0.141000114139592\\
0.602649471858145	0.139998224499637\\
0.605138138715781	0.138999505396518\\
0.607820130358605	0.138000786293399\\
0.610658798893702	0.136998896653445\\
0.613118182961837	0.136000177550326\\
0.615796292978933	0.134998287910372\\
0.618527528597924	0.133999568807253\\
0.621366289325899	0.133000849704134\\
0.624062045947194	0.13199896006418\\
0.626966734742574	0.131000240961061\\
0.629709813377548	0.129998351321107\\
0.632499193216102	0.128999632217988\\
0.635279284155009	0.128000913114869\\
0.638156094508642	0.126999023474915\\
0.640918487331388	0.126000304371796\\
0.643816665558656	0.124998414731842\\
0.646872568904222	0.123999695628721\\
0.649648360987315	0.123000976525601\\
0.652703888300547	0.121999086885645\\
0.656035229791241	0.121000367782524\\
0.658852680574301	0.119998478142568\\
0.661823902788116	0.118999759039448\\
0.664906330853433	0.118001039936327\\
0.668252575535506	0.116999150296371\\
0.671239807876296	0.11600043119325\\
0.674231772573898	0.114998541553294\\
0.677466275898568	0.113999822450174\\
0.680645469191257	0.113001103347053\\
0.68419204225943	0.111999213707097\\
0.687439607188813	0.111000494603976\\
0.690793853139747	0.10999860496402\\
0.694700273871234	0.1089998858609\\
0.698552810569706	0.108001166757779\\
0.702101152165637	0.106999277117823\\
0.706013883841838	0.106000558014702\\
0.709561008578723	0.104998668374746\\
0.71304911547185	0.103999949271625\\
0.716852350812334	0.103001230168505\\
0.721385808959577	0.101999340528549\\
0.725401881531186	0.101000621425428\\
0.729668748804843	0.0999987317854723\\
0.733566446098647	0.0990000126823516\\
0.737743023029221	0.0980012935792307\\
0.74199047956606	0.0969994039392748\\
0.745696420258137	0.0960006848361543\\
0.750010210618747	0.0949987951961984\\
0.754176191052476	0.0940000760930776\\
0.757927854333355	0.0930013569899569\\
0.762381961460091	0.0919994673500009\\
0.767629168125058	0.0910007482468802\\
0.771999051991686	0.0899988586069242\\
0.776640392882418	0.0890001395038034\\
0.781466756318537	0.0879982498638474\\
0.786300516225986	0.0869995307607265\\
0.791076505910133	0.0860008116576059\\
0.796035485933491	0.0849989220176499\\
0.801417885540132	0.0840002029145291\\
0.806759077862638	0.082998313274573\\
0.812161865628357	0.0819995941714521\\
0.817485455442853	0.0810008750683312\\
0.823025801880434	0.0799989854283751\\
0.827933235031062	0.0790002663252543\\
0.833154939077355	0.0779983766852982\\
0.839018124472376	0.0769996575821776\\
0.845278627978768	0.0760009384790566\\
0.851062123862728	0.0749990488391006\\
0.856916993346736	0.0740003297359797\\
0.862492936841647	0.0729984400960233\\
0.869060746443281	0.0719997209929024\\
0.875380315996949	0.0710010018897816\\
0.882395847115987	0.0699991122498254\\
0.88895281845338	0.0690003931467045\\
0.895308452305667	0.0679985035067482\\
0.90176973954388	0.0669997844036273\\
0.909489722373743	0.0660010653005064\\
0.916497428677734	0.0649991756605504\\
0.923170488307086	0.0640004565574296\\
0.931106874867022	0.0629985669174736\\
0.937951262317208	0.0619998478143529\\
0.946681303489618	0.0610011287112324\\
0.954979914099162	0.0599992390712767\\
0.964029243460148	0.0590005199681563\\
0.972770006378691	0.0579986303282005\\
0.981743216716318	0.05699991122508\\
0.990590912733578	0.0560011921219596\\
0.999737805584759	0.0549993024820039\\
1.00905163218477	0.0540005833788836\\
1.01866354320313	0.0529986937389278\\
1.02776373840218	0.0519999746358075\\
1.0377419771755	0.0510012555326871\\
1.04763949864594	0.0499993658927315\\
1.0568809469185	0.0490006467896111\\
1.06660452233585	0.0479987571496555\\
1.07678750136086	0.0470000380465352\\
1.08703806268094	0.046001318943415\\
1.09801110934142	0.0449994293034595\\
1.10886614799465	0.0440007102003392\\
1.12144100542268	0.0429988205603837\\
1.13228253260419	0.0420001014572635\\
1.14546849929753	0.0410013823541433\\
1.15880628699857	0.0399994927141878\\
1.17221548350261	0.0390007736110676\\
1.18538614771316	0.0379988839711121\\
1.19882637489403	0.037000164867992\\
1.21239826434842	0.0360014457648717\\
1.22920733226717	0.0349995561249162\\
1.24691278111781	0.0340008370217961\\
1.26499884536841	0.0329989473818406\\
1.28329164519443	0.0320002282787204\\
1.30285057100157	0.0310015091756002\\
1.32331813728721	0.0299996195356441\\
1.34414731839965	0.0290009004325235\\
1.3661946614226	0.0279990107925675\\
1.38592716244459	0.0270002916894468\\
1.40587578803759	0.0259984020494908\\
1.42991868543609	0.0249996829463701\\
1.45501140966765	0.0240009638432496\\
1.48006188650853	0.0229990742032936\\
1.50440781616767	0.022000355100173\\
1.52896977652191	0.0209984654602169\\
1.55785870409556	0.0199997463570963\\
1.58907945994352	0.0190010272539757\\
1.6264196761047	0.0179991376140197\\
1.66621192897878	0.0170004185108991\\
1.71488415047676	0.015998528870943\\
1.76327109391874	0.0149998097678223\\
1.81686226256811	0.0140010906647016\\
1.8705592846807	0.0129992010247456\\
1.92768493632428	0.0120004819216248\\
1.98370708258509	0.0109985922816688\\
2.0499156647482	0.00999987317854811\\
2.1078930048963	0.00900115407542734\\
2.18918489687688	0.00799926443547128\\
2.26432341968711	0.00700054533235062\\
2.34928798423831	0.00599865569239466\\
2.49509826117321	0.00499993658927389\\
2.71860786695491	0.00400121748615323\\
2.96490332367891	0.00299932784619727\\
3.16772386764601	0.00200060874307662\\
3.52673332652884	0.00099871910312066\\
4.44410677138657	0\\
};
\addlegendentry{$ \sigma_{\mu}=  \sqrt{2.5}^\circ$ }

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.000189312605249007	0.998998107891655\\
0.0039523939496974	0.997999406522508\\
0.0054668583397241	0.996997514414164\\
0.00651513734527287	0.995998813045017\\
0.00735760021926288	0.994996920936673\\
0.00805023016208949	0.993998219567528\\
0.00860585448815327	0.992999518198384\\
0.0091212335942235	0.991997626090037\\
0.00948900506086492	0.990998924720891\\
0.0097802162674166	0.989997032612546\\
0.0100610324783486	0.9889983312434\\
0.0103072939247558	0.987999629874253\\
0.0105526090072379	0.986997737765911\\
0.0108224823762747	0.985999036396764\\
0.011135641787759	0.984997144288419\\
0.0115018497337875	0.983998442919275\\
0.0118754280186854	0.98299655081093\\
0.0123223846593436	0.981997849441785\\
0.0127484947113326	0.980999148072639\\
0.0132274544611262	0.979997255964293\\
0.0137289077918966	0.978998554595147\\
0.0142242697339055	0.977996662486802\\
0.01473579452959	0.976997961117656\\
0.0153076771407808	0.97599925974851\\
0.0158935705586906	0.974997367640165\\
0.0164837555315875	0.973998666271018\\
0.0170419807175949	0.972996774162673\\
0.0176443025450547	0.971998072793527\\
0.0183198668643532	0.970999371424381\\
0.0189229412646751	0.969997479316037\\
0.0195815920258638	0.968998777946892\\
0.0201565990444655	0.967996885838548\\
0.0208874960309874	0.966998184469402\\
0.0215230030473133	0.965999483100256\\
0.022198879264532	0.964997590991911\\
0.0228596112932045	0.963998889622765\\
0.023552941967325	0.96299699751442\\
0.0241957980818693	0.961998296145275\\
0.0248626706495336	0.960999594776129\\
0.0255973889222584	0.959997702667784\\
0.0262749529410736	0.958999001298638\\
0.026940605758708	0.957997109190294\\
0.0276332614091437	0.956998407821149\\
0.0284204757945341	0.955999706452003\\
0.029105998293896	0.95499781434366\\
0.0298027027784687	0.953999112974515\\
0.0304674717246977	0.952997220866171\\
0.031112573567079	0.951998519497025\\
0.0317829640525337	0.95099662738868\\
0.0324949017536498	0.949997926019534\\
0.0331586038172875	0.948999224650391\\
0.0338352285974607	0.947997332542046\\
0.0345077705912448	0.9469986311729\\
0.035206358932543	0.945996739064555\\
0.0359074218842938	0.944998037695409\\
0.0365020459175247	0.943999336326265\\
0.0371962735090108	0.94299744421792\\
0.0378435067292961	0.941998742848776\\
0.0385135911023994	0.940996850740431\\
0.0391787636320734	0.939998149371285\\
0.039794696875394	0.938999448002139\\
0.040417424413932	0.937997555893796\\
0.0410801152151936	0.936998854524651\\
0.041730397237648	0.935996962416307\\
0.0423509458097113	0.934998261047163\\
0.0429569174163884	0.933999559678017\\
0.0435658346813073	0.932997667569674\\
0.0443219250946772	0.931998966200527\\
0.0449334620103796	0.930997074092184\\
0.0455368722252898	0.929998372723039\\
0.0461132468234114	0.928999671353893\\
0.0467038332211139	0.92799777924555\\
0.0472638010284419	0.926999077876405\\
0.0478747211386329	0.925997185768061\\
0.0485082699396855	0.924998484398917\\
0.0491403176645298	0.92399978302977\\
0.0497342280353454	0.922997890921425\\
0.0503418462397138	0.921999189552279\\
0.0509252553551522	0.920997297443935\\
0.0515462525426514	0.91999859607479\\
0.0521730597595747	0.918996703966446\\
0.0527651867821194	0.917998002597301\\
0.0533279037158449	0.916999301228156\\
0.0539245628261683	0.915997409119811\\
0.0544748853725573	0.914998707750662\\
0.0550613150603688	0.913996815642319\\
0.055655240014771	0.912998114273174\\
0.0562230970915838	0.91199941290403\\
0.0568692564758328	0.910997520795686\\
0.0574884193313912	0.909998819426539\\
0.0580211240374398	0.908996927318195\\
0.0586593420512467	0.907998225949048\\
0.059225353297199	0.906999524579902\\
0.0597958824895302	0.905997632471558\\
0.0603945002537828	0.904998931102412\\
0.0610053784215403	0.903997038994068\\
0.0615451244100954	0.902998337624924\\
0.0621399390531199	0.901999636255779\\
0.0627569715532688	0.900997744147436\\
0.0633444594722415	0.899999042778291\\
0.0639123429241741	0.898997150669945\\
0.0644983561233776	0.8979984493008\\
0.06503993795306	0.896999747931656\\
0.0655845921434869	0.895997855823312\\
0.0661776193404589	0.894999154454167\\
0.0667354668021628	0.893997262345822\\
0.0672846861997005	0.892998560976676\\
0.0678509513724266	0.891999859607532\\
0.0684421888881895	0.890997967499187\\
0.0689733560412171	0.889999266130042\\
0.0694873710885496	0.888997374021696\\
0.0700237954175684	0.887998672652551\\
0.0705687884908274	0.886996780544207\\
0.0711643887469057	0.885998079175062\\
0.0717150838255345	0.884999377805917\\
0.072285244457137	0.883997485697572\\
0.0728792166507472	0.882998784328428\\
0.0734347533997123	0.881996892220085\\
0.0740238410151006	0.880998190850941\\
0.0745090730769275	0.879999489481795\\
0.0750526106288647	0.878997597373451\\
0.0756168471605509	0.877998896004306\\
0.0761587182891372	0.876997003895963\\
0.0767298484644073	0.875998302526818\\
0.0772862865563963	0.874999601157672\\
0.0777973934026305	0.873997709049329\\
0.0783416178565784	0.872999007680183\\
0.0788649275856488	0.871997115571839\\
0.0793675850612863	0.870998414202694\\
0.0798765772408165	0.869999712833549\\
0.0803841233200035	0.868997820725204\\
0.0808763332461449	0.867999119356057\\
0.0813988193331032	0.866997227247714\\
0.081958220582897	0.865998525878569\\
0.0824838091620663	0.864999824509423\\
0.0830140968625259	0.863997932401079\\
0.0835226898818171	0.862999231031934\\
0.084009085367906	0.86199733892359\\
0.0845030972591279	0.860998637554445\\
0.084991916724027	0.859999936185299\\
0.0855062183053467	0.858998044076955\\
0.0859769225410847	0.857999342707811\\
0.0864556902202122	0.856997450599467\\
0.0869685120280908	0.855998749230321\\
0.0875083075223055	0.854996857121977\\
0.0880364638668379	0.853998155752831\\
0.0884961677601616	0.852999454383685\\
0.0890021274525218	0.851997562275342\\
0.089576983128269	0.850998860906197\\
0.0900916967014902	0.849996968797853\\
0.0905804070425503	0.848998267428708\\
0.0910785159097438	0.847999566059564\\
0.0915983906744407	0.84699767395122\\
0.0920971803585529	0.845998972582077\\
0.0926040022482678	0.844997080473733\\
0.0931551406736522	0.843998379104589\\
0.0936263113108058	0.842999677735444\\
0.094115980048947	0.841997785627101\\
0.0946074515200817	0.840999084257955\\
0.0951036230865593	0.839997192149611\\
0.09560879958089	0.838998490780466\\
0.096109870742383	0.837999789411321\\
0.096567658475539	0.836997897302977\\
0.0970298441073699	0.835999195933832\\
0.097502872299429	0.834997303825487\\
0.0980140901617007	0.833998602456341\\
0.0984955393390825	0.832999901087197\\
0.098959321839602	0.831998008978853\\
0.0994699419304819	0.830999307609708\\
0.0999115496570805	0.829997415501366\\
0.100378674214691	0.828998714132221\\
0.100876748740566	0.828000012763076\\
0.101405177063438	0.826998120654733\\
0.101862353468234	0.825999419285588\\
0.102365130610495	0.824997527177246\\
0.10287640671583	0.823998825808102\\
0.103359964426118	0.822996933699758\\
0.10385187297438	0.821998232330615\\
0.104343744785923	0.820999530961469\\
0.104824899920763	0.819997638853127\\
0.105334914759145	0.818998937483982\\
0.105822110896204	0.81799704537564\\
0.106304395323384	0.816998344006496\\
0.106745726692748	0.815999642637351\\
0.107139013675382	0.814997750529008\\
0.107585651833804	0.813999049159863\\
0.108060817306125	0.812997157051521\\
0.108549072948216	0.811998455682375\\
0.108986301644447	0.810999754313232\\
0.109451694608432	0.809997862204888\\
0.109962614435907	0.808999160835744\\
0.110412946299211	0.807997268727402\\
0.110876064797612	0.806998567358257\\
0.111374204002441	0.805999865989112\\
0.111788126813558	0.804997973880769\\
0.11224625217516	0.803999272511624\\
0.112719165578893	0.80299738040328\\
0.113170801496078	0.801998679034134\\
0.113655174251643	0.800999977664989\\
0.114154080459191	0.799998085556645\\
0.11457689368457	0.798999384187501\\
0.115032634683316	0.797997492079158\\
0.115536237145755	0.796998790710013\\
0.116020251572983	0.795996898601671\\
0.116542657978915	0.794998197232527\\
0.117019264122594	0.793999495863383\\
0.117496230157711	0.792997603755038\\
0.117960137180784	0.791998902385895\\
0.118412982716989	0.790997010277553\\
0.118896307829721	0.789998308908409\\
0.119381082489698	0.788999607539265\\
0.119842552075556	0.787997715430924\\
0.1203180491458	0.78699901406178\\
0.120776248693146	0.785997121953438\\
0.121226208079209	0.784998420584293\\
0.12168833224624	0.783999719215148\\
0.122156573051168	0.782997827106805\\
0.122629526615208	0.78199912573766\\
0.123098744606164	0.780997233629317\\
0.123570274275689	0.779998532260173\\
0.124061310935462	0.778999830891029\\
0.124557746154807	0.777997938782686\\
0.125031352612195	0.776999237413543\\
0.12549123054058	0.7759973453052\\
0.125958173881665	0.774998643936056\\
0.126431546875859	0.773999942566911\\
0.126952678392256	0.772998050458569\\
0.127399446747698	0.771999349089424\\
0.127843833445248	0.770997456981081\\
0.128295963222254	0.769998755611937\\
0.128792654484275	0.769000054242794\\
0.129258202894285	0.76799816213445\\
0.129749146410012	0.766999460765305\\
0.130205702134379	0.765997568656964\\
0.130665454233814	0.76499886728782\\
0.131148050325237	0.763996975179478\\
0.131621380180878	0.762998273810334\\
0.132067154867301	0.761999572441191\\
0.132491693753967	0.760997680332848\\
0.132957670912007	0.759998978963705\\
0.133439961405637	0.758997086855362\\
0.133943835647135	0.757998385486219\\
0.134454229804924	0.756999684117075\\
0.134904487418399	0.755997792008732\\
0.135392909409604	0.754999090639589\\
0.135902072478909	0.753997198531246\\
0.136440170852715	0.752998497162103\\
0.136900176524894	0.751999795792959\\
0.137330292219947	0.750997903684616\\
0.137781247803456	0.749999202315472\\
0.138247480024406	0.74899731020713\\
0.138745374457145	0.747998608837986\\
0.139208918680224	0.746999907468842\\
0.139716834299164	0.7459980153605\\
0.140171455409635	0.744999313991356\\
0.140635655609331	0.743997421883014\\
0.141082016469647	0.742998720513871\\
0.141542651898603	0.742000019144726\\
0.142050892543071	0.740998127036382\\
0.142525161304706	0.739999425667238\\
0.1429679796893	0.738997533558895\\
0.143438870697639	0.737998832189753\\
0.143970174052145	0.737000130820609\\
0.144473316151046	0.735998238712267\\
0.144962486205515	0.734999537343124\\
0.145383734272751	0.733997645234782\\
0.145910810962991	0.732998943865639\\
0.146346246367545	0.731997051757297\\
0.146811268556695	0.730998350388155\\
0.14726510167606	0.729999649019009\\
0.14773024682493	0.728997756910667\\
0.148173353019922	0.727999055541522\\
0.14865453286407	0.72699716343318\\
0.149116570611659	0.725998462064037\\
0.149661954822297	0.724999760694894\\
0.150160838473401	0.723997868586552\\
0.150659007000629	0.722999167217409\\
0.151120834564216	0.721997275109068\\
0.151576691968728	0.720998573739924\\
0.152015203839628	0.71999987237078\\
0.152456986315446	0.718997980262438\\
0.152976313801073	0.717999278893295\\
0.153469465290385	0.716997386784953\\
0.153903950035118	0.715998685415808\\
0.154387579587752	0.714999984046665\\
0.154836484271127	0.713998091938323\\
0.155308636546908	0.71299939056918\\
0.155782066427865	0.711997498460837\\
0.156293323813443	0.710998797091693\\
0.156800303072002	0.710000095722549\\
0.157276756087684	0.708998203614207\\
0.157744649450052	0.707999502245063\\
0.158225472717293	0.706997610136722\\
0.158670440755134	0.70599890876758\\
0.159154522060756	0.705000207398437\\
0.159592823105724	0.703998315290096\\
0.160060674980051	0.702999613920952\\
0.160537608524257	0.70199772181261\\
0.161036538690407	0.700999020443466\\
0.16149219833604	0.699997128335124\\
0.16197007381466	0.69899842696598\\
0.162501063984964	0.697999725596836\\
0.162968757352443	0.696997833488494\\
0.163461659356169	0.695999132119351\\
0.163979218696773	0.694997240011009\\
0.164452785038971	0.693998538641865\\
0.16493088037747	0.692999837272722\\
0.165411729739488	0.691997945164381\\
0.165917094974063	0.690999243795238\\
0.166397814466743	0.689997351686896\\
0.166834536220412	0.688998650317752\\
0.167268188706526	0.687999948948609\\
0.167769490690233	0.686998056840267\\
0.168225858088604	0.685999355471124\\
0.16866364575963	0.684997463362781\\
0.169154692907274	0.683998761993639\\
0.169673932607215	0.683000060624496\\
0.170172192848743	0.681998168516154\\
0.170654666632677	0.680999467147013\\
0.171141986553851	0.67999757503867\\
0.171583147174541	0.678998873669527\\
0.172039299881117	0.678000172300384\\
0.172518493084842	0.676998280192041\\
0.172956029737833	0.675999578822898\\
0.173466570001557	0.674997686714557\\
0.173960993925854	0.673998985345413\\
0.174418931498275	0.673000283976271\\
0.17487224113674	0.671998391867931\\
0.175340484080451	0.670999690498787\\
0.175846710854173	0.669997798390445\\
0.176307852404493	0.668999097021302\\
0.176812521054737	0.667997204912961\\
0.177258666587969	0.666998503543818\\
0.177722258267246	0.665999802174675\\
0.17817600224268	0.664997910066333\\
0.178642676060622	0.663999208697189\\
0.179136537809369	0.662997316588845\\
0.179603549162784	0.661998615219702\\
0.180091535387625	0.66099991385056\\
0.180542895459073	0.659998021742219\\
0.181007067099301	0.658999320373077\\
0.18145291042686	0.657997428264735\\
0.182016382591829	0.656998726895591\\
0.182543218979052	0.656000025526448\\
0.183032100230045	0.654998133418107\\
0.183508734829898	0.653999432048964\\
0.183918703883491	0.652997539940623\\
0.184390168456312	0.651998838571478\\
0.184864418600959	0.651000137202334\\
0.185328772163842	0.649998245093994\\
0.185776185909586	0.64899954372485\\
0.186266238508997	0.647997651616508\\
0.186730233778693	0.646998950247365\\
0.187214617899647	0.646000248878222\\
0.187681353068818	0.644998356769881\\
0.188164553382647	0.643999655400738\\
0.188647514714909	0.642997763292397\\
0.189121212735294	0.641999061923253\\
0.18962048955177	0.641000360554111\\
0.190128810153306	0.639998468445769\\
0.19062260140305	0.638999767076627\\
0.19110899104501	0.637997874968286\\
0.191587230200566	0.636999173599143\\
0.192072417338754	0.635997281490801\\
0.19256235439125	0.634998580121658\\
0.193020485594568	0.633999878752517\\
0.193536437608321	0.632997986644174\\
0.19403035327871	0.631999285275032\\
0.194531266547391	0.630997393166692\\
0.195016053646004	0.62999869179755\\
0.195499375518571	0.628999990428407\\
0.196018867290927	0.627998098320067\\
0.196515521818437	0.626999396950923\\
0.197018298326632	0.625997504842583\\
0.197504684476538	0.624998803473441\\
0.198042674364244	0.624000102104297\\
0.198503389396927	0.622998209995956\\
0.198950593938619	0.621999508626814\\
0.199451054523501	0.620997616518473\\
0.199935284933798	0.619998915149329\\
0.200387430084455	0.619000213780187\\
0.200916522842438	0.617998321671847\\
0.201438066981682	0.616999620302704\\
0.202013161057556	0.615997728194363\\
0.202535125107731	0.614999026825222\\
0.202975408223294	0.614000325456079\\
0.203427857266118	0.612998433347737\\
0.20392786850701	0.611999731978593\\
0.204401178988752	0.610997839870253\\
0.204883838900619	0.60999913850111\\
0.205375415463333	0.609000437131966\\
0.205849223868832	0.607998545023624\\
0.206358354620204	0.606999843654481\\
0.206828601387046	0.605997951546139\\
0.207295306700964	0.604999250176997\\
0.207783360958471	0.603997358068656\\
0.208263784175234	0.602998656699512\\
0.208770926417031	0.601999955330369\\
0.209282213506318	0.600998063222027\\
0.209743738967756	0.599999361852885\\
0.210321481875736	0.598997469744543\\
0.210784268679462	0.5979987683754\\
0.211359177016255	0.597000067006257\\
0.211878029672428	0.595998174897918\\
0.212352712098018	0.594999473528774\\
0.21288801208946	0.593997581420434\\
0.213374956574484	0.592998880051292\\
0.213854609460119	0.59200017868215\\
0.214359652705081	0.590998286573809\\
0.214853833563928	0.589999585204667\\
0.215352725852837	0.588997693096327\\
0.215850341368108	0.587998991727184\\
0.216417702542694	0.587000290358041\\
0.216910033241927	0.5859983982497\\
0.217428069187429	0.584999696880557\\
0.217945790223489	0.583997804772217\\
0.218505827632124	0.582999103403075\\
0.219000716754626	0.582000402033933\\
0.219547704447953	0.580998509925592\\
0.220097703081608	0.57999980855645\\
0.220693239501297	0.578997916448109\\
0.221190773074043	0.577999215078967\\
0.221678564273535	0.576997322970627\\
0.222140678348638	0.575998621601483\\
0.222638918148468	0.574999920232341\\
0.223107757530106	0.573998028124001\\
0.223655485328592	0.572999326754859\\
0.224175832851537	0.571997434646518\\
0.224667630292123	0.570998733277376\\
0.225222067840431	0.570000031908233\\
0.225753222519099	0.568998139799893\\
0.226235386024489	0.567999438430751\\
0.226722740582497	0.566997546322411\\
0.227244587322259	0.565998844953268\\
0.227809177162912	0.565000143584125\\
0.228311175192769	0.563998251475784\\
0.228890491125528	0.562999550106641\\
0.229379276836652	0.561997657998301\\
0.229856706264571	0.560998956629158\\
0.230428640767064	0.560000255260015\\
0.231014492380483	0.558998363151674\\
0.231537357247809	0.557999661782532\\
0.232076793439413	0.556997769674191\\
0.232567101480013	0.555999068305051\\
0.233103300714253	0.555000366935908\\
0.233636982532044	0.553998474827567\\
0.234141906418619	0.552999773458426\\
0.234681284726684	0.551997881350086\\
0.235242027170624	0.550999179980942\\
0.235778387713238	0.5500004786118\\
0.236277205419113	0.54899858650346\\
0.236789296791432	0.547999885134318\\
0.2373075908588	0.546997993025977\\
0.237813790829996	0.545999291656834\\
0.238334467568125	0.544997399548494\\
0.238928232018439	0.543998698179352\\
0.239462129315697	0.542999996810209\\
0.240025732205038	0.541998104701868\\
0.240526507428664	0.540999403332726\\
0.241053905029027	0.539997511224386\\
0.241637866284852	0.538998809855244\\
0.242159323190247	0.538000108486102\\
0.24267494097359	0.536998216377762\\
0.243190945017548	0.535999515008619\\
0.243724175425502	0.534997622900279\\
0.244260997014362	0.533998921531137\\
0.244746205852702	0.533000220161995\\
0.245332499057789	0.531998328053654\\
0.245896078846629	0.530999626684512\\
0.246436775184406	0.52999773457617\\
0.246988046076338	0.528999033207029\\
0.247486322231775	0.528000331837887\\
0.248020143709591	0.526998439729546\\
0.248577513508021	0.525999738360405\\
0.249094942366735	0.524997846252064\\
0.249687795199665	0.523999144882921\\
0.250261924717166	0.523000443513779\\
0.250811400596239	0.521998551405437\\
0.251416419149703	0.520999850036295\\
0.251985767225996	0.519997957927955\\
0.252566852164077	0.518999256558812\\
0.253186048387723	0.518000555189671\\
0.253771612781584	0.51699866308133\\
0.254283617783104	0.515999961712188\\
0.254815123976127	0.514998069603848\\
0.25539920221341	0.513999368234707\\
0.255949297756152	0.512997476126366\\
0.256465639730724	0.511998774757224\\
0.257022588778568	0.511000073388081\\
0.257573571376603	0.50999818127974\\
0.258094997196581	0.508999479910599\\
0.258676312608789	0.507997587802258\\
0.259244285181761	0.506998886433116\\
0.259792569275898	0.506000185063974\\
0.26036740261868	0.504998292955632\\
0.260908911359709	0.503999591586489\\
0.261494785764978	0.502997699478148\\
0.262081021177109	0.501998998109006\\
0.262617080381684	0.501000296739863\\
0.263218118323004	0.499998404631522\\
0.263753368988784	0.498999703262374\\
0.264363575358779	0.497997811154026\\
0.264938597125773	0.496999109784878\\
0.265491490812022	0.496000408415729\\
0.266080072601363	0.494998516307382\\
0.266660612131747	0.493999814938233\\
0.26727039309342	0.492997922829886\\
0.267887715631236	0.491999221460737\\
0.268453946750029	0.491000520091589\\
0.269044918277782	0.489998627983244\\
0.269649954616571	0.488999926614096\\
0.270261641826739	0.487998034505749\\
0.270807386821861	0.486999333136601\\
0.271337412781414	0.486000631767453\\
0.271889930150018	0.484998739659105\\
0.272465047082439	0.484000038289957\\
0.273010163824868	0.482998146181609\\
0.273608345133657	0.48199944481246\\
0.274185159185521	0.480997552704113\\
0.274730889224348	0.479998851334965\\
0.275315301008254	0.479000149965817\\
0.275929472699403	0.477998257857471\\
0.276524581480993	0.476999556488322\\
0.277137187853744	0.475997664379976\\
0.277722669792926	0.474998963010828\\
0.27831881314247	0.474000261641679\\
0.278887123874071	0.472998369533332\\
0.279471476981504	0.471999668164183\\
0.280039472470051	0.470997776055836\\
0.28072840284297	0.469999074686687\\
0.281376027565497	0.469000373317538\\
0.282033201733033	0.467998481209191\\
0.282656439268521	0.466999779840042\\
0.283257774708453	0.465997887731694\\
0.283806142276105	0.464999186362546\\
0.284458220559659	0.464000484993397\\
0.28500364064232	0.46299859288505\\
0.285579324595538	0.461999891515901\\
0.286278745273869	0.460997999407554\\
0.286886200245591	0.459999298038406\\
0.287483867133712	0.459000596669257\\
0.288124589061813	0.45799870456091\\
0.288751024252938	0.457000003191761\\
0.289403177613803	0.455998111083413\\
0.290031564944098	0.454999409714265\\
0.290677646751651	0.454000708345117\\
0.291358400540922	0.45299881623677\\
0.291992030326865	0.452000114867622\\
0.292593733720691	0.450998222759275\\
0.293218691212149	0.449999521390126\\
0.293815934381538	0.448997629281779\\
0.294465378016054	0.44799892791263\\
0.295143004150417	0.447000226543481\\
0.295798075523134	0.445998334435134\\
0.296490614576237	0.444999633065985\\
0.297154251972448	0.443997740957639\\
0.297835983653228	0.44299903958849\\
0.298456550859763	0.442000338219342\\
0.299088907608894	0.440998446110994\\
0.299741088817714	0.439999744741845\\
0.300433678854916	0.438997852633498\\
0.301005913499836	0.437999151264349\\
0.301660644374835	0.4370004498952\\
0.30232367072239	0.435998557786853\\
0.302931727928502	0.434999856417704\\
0.303618662647214	0.433997964309357\\
0.304344317510091	0.432999262940209\\
0.305003966570312	0.43200056157106\\
0.305623018733956	0.430998669462713\\
0.306333893140304	0.429999968093564\\
0.307006537417486	0.428998075985216\\
0.307651493570472	0.427999374616068\\
0.308309484540986	0.427000673246918\\
0.308924415476621	0.42599878113857\\
0.309552174056072	0.425000079769422\\
0.31019126465941	0.423998187661075\\
0.310864882428753	0.422999486291926\\
0.311515850708945	0.422000784922777\\
0.312236613977192	0.42099889281443\\
0.312940642618303	0.420000191445281\\
0.313568364705616	0.418998299336933\\
0.314226730318947	0.417999597967783\\
0.314887070787204	0.416997705859436\\
0.315612408906862	0.415999004490288\\
0.316227367597794	0.41500030312114\\
0.316891763016661	0.413998411012792\\
0.317598950536123	0.412999709643644\\
0.318268713564861	0.411997817535296\\
0.318960752496257	0.410999116166147\\
0.319599357287767	0.410000414796998\\
0.320265189063414	0.408998522688651\\
0.320919694551464	0.407999821319503\\
0.321706733534268	0.406997929211155\\
0.322431708086411	0.405999227842005\\
0.3231132893752	0.405000526472856\\
0.323793269944356	0.403998634364507\\
0.324540419118898	0.402999932995358\\
0.325237434697325	0.40199804088701\\
0.325949234345197	0.400999339517861\\
0.326656416503879	0.400000638148712\\
0.32733741250428	0.398998746040366\\
0.328066774684107	0.398000044671217\\
0.328766785887466	0.396998152562869\\
0.329442634995583	0.395999451193719\\
0.330174292458748	0.39500074982457\\
0.330862442951386	0.393998857716222\\
0.331570817473495	0.393000156347073\\
0.332307729704853	0.391998264238726\\
0.333042351711866	0.390999562869577\\
0.333745281385027	0.389997670761228\\
0.334444677983616	0.38899896939208\\
0.335202294984235	0.388000268022932\\
0.335936223658188	0.386998375914585\\
0.336683659209186	0.385999674545436\\
0.337418444543245	0.384997782437089\\
0.338164415296394	0.383999081067939\\
0.338902156840753	0.38300037969879\\
0.339636480463183	0.381998487590443\\
0.340380426433719	0.380999786221293\\
0.341115840960887	0.379997894112944\\
0.341791169334423	0.378999192743795\\
0.342474913130586	0.378000491374646\\
0.343160933878728	0.376998599266298\\
0.343856304734628	0.375999897897148\\
0.344653262122427	0.374998005788801\\
0.345358958918501	0.373999304419651\\
0.346231059580083	0.373000603050502\\
0.346910929296108	0.371998710942153\\
0.347716463720468	0.371000009573004\\
0.348474203762143	0.369998117464656\\
0.349303584108982	0.368999416095506\\
0.350069235212192	0.368000714726357\\
0.350903219077309	0.366998822618009\\
0.351677175811146	0.36600012124886\\
0.352468329681917	0.364998229140512\\
0.353238154460857	0.363999527771363\\
0.354059126882868	0.363000826402214\\
0.35491744588975	0.361998934293867\\
0.355658747260889	0.361000232924718\\
0.356433918958519	0.35999834081637\\
0.357229093104541	0.358999639447221\\
0.358033462953029	0.357997747338873\\
0.358873039807522	0.356999045969724\\
0.359601664540686	0.356000344600575\\
0.36038690919461	0.354998452492227\\
0.361161963543576	0.353999751123078\\
0.361922571316136	0.35299785901473\\
0.362845588759455	0.351999157645582\\
0.363645662893695	0.351000456276433\\
0.364479933256766	0.349998564168086\\
0.365339553190591	0.348999862798937\\
0.366197461935577	0.347997970690588\\
0.366923438912102	0.346999269321438\\
0.367762135999649	0.346000567952289\\
0.368644352060424	0.344998675843941\\
0.369502076971825	0.343999974474792\\
0.37036609671525	0.342998082366444\\
0.371140128994122	0.341999380997294\\
0.371921591502445	0.341000679628145\\
0.372733936535879	0.339998787519796\\
0.373486007084121	0.339000086150647\\
0.374349576038669	0.337998194042299\\
0.375178178880452	0.33699949267315\\
0.376022949022233	0.336000791304001\\
0.376847690059097	0.334998899195653\\
0.377757386213205	0.334000197826504\\
0.378554768436652	0.332998305718156\\
0.379462824683719	0.331999604349007\\
0.3803324141521	0.331000902979858\\
0.381179408816118	0.32999901087151\\
0.382179591187427	0.32900030950236\\
0.383049241365667	0.327998417394012\\
0.383913871881242	0.326999716024863\\
0.384705016958467	0.325997823916516\\
0.385606558630317	0.324999122547367\\
0.386514135415486	0.324000421178217\\
0.387377868536084	0.322998529069869\\
0.388245376317628	0.32199982770072\\
0.38912279916289	0.320997935592371\\
0.390078450482538	0.319999234223223\\
0.390922068393165	0.319000532854074\\
0.391888380362468	0.317998640745726\\
0.392736210292301	0.316999939376577\\
0.39362146672659	0.31599804726823\\
0.394540384034887	0.314999345899081\\
0.39542756082168	0.314000644529931\\
0.396426972675497	0.312998752421583\\
0.397290101852382	0.312000051052433\\
0.398200510694676	0.310998158944085\\
0.399176446427199	0.309999457574936\\
0.40015592949485	0.309000756205787\\
0.401066659626813	0.307998864097439\\
0.402038032986946	0.307000162728289\\
0.403029100021081	0.305998270619941\\
0.403970536436605	0.304999569250791\\
0.40495163452963	0.304000867881642\\
0.405995157075288	0.302998975773295\\
0.407018052999866	0.302000274404146\\
0.408076125522218	0.300998382295797\\
0.40911544032329	0.299999680926648\\
0.410155218647411	0.299000979557498\\
0.411240651072599	0.29799908744915\\
0.412221505915903	0.29700038608\\
0.413187364198152	0.295998493971653\\
0.414150733021991	0.294999792602504\\
0.415152076964929	0.293997900494156\\
0.416009465521747	0.292999199125006\\
0.417108480424692	0.292000497755857\\
0.418111164231762	0.290998605647509\\
0.419038822621372	0.289999904278359\\
0.420019436337354	0.288998012170011\\
0.421078359305814	0.287999310800862\\
0.422105233092433	0.287000609431713\\
0.423206822545899	0.285998717323364\\
0.424204760702425	0.285000015954215\\
0.425291601887061	0.283998123845867\\
0.426403658656162	0.282999422476717\\
0.427504972745254	0.282000721107568\\
0.428605631314605	0.28099882899922\\
0.429747123887594	0.280000127630071\\
0.430731036425375	0.278998235521723\\
0.43190130149967	0.277999534152573\\
0.432964587288124	0.277000832783423\\
0.433938251763738	0.275998940675075\\
0.434976947324745	0.275000239305925\\
0.436018035219294	0.273998347197577\\
0.437182266765962	0.272999645828427\\
0.438272914717728	0.272000944459278\\
0.439425674623511	0.270999052350929\\
0.440473245243994	0.270000350981779\\
0.441531572006935	0.268998458873431\\
0.442641676365301	0.267999757504282\\
0.443782343527629	0.267001056135132\\
0.444866418499418	0.265999164026784\\
0.445960599732764	0.265000462657635\\
0.447075327862959	0.263998570549287\\
0.448188117359746	0.262999869180138\\
0.449481951444424	0.26199797707179\\
0.450671360774268	0.260999275702641\\
0.451804582479245	0.260000574333491\\
0.453017162899434	0.258998682225143\\
0.454212075020143	0.257999980855993\\
0.455438510416746	0.256998088747645\\
0.456731372650612	0.255999387378494\\
0.458052050264555	0.255000686009346\\
0.459430044039046	0.253998793900998\\
0.460633837902667	0.253000092531849\\
0.461857110910666	0.2519982004235\\
0.463145808372293	0.25099949905435\\
0.464358742452484	0.2500007976852\\
0.465560333235627	0.248998905576854\\
0.466860945136071	0.248000204207706\\
0.46806549672772	0.246998312099359\\
0.469245780760812	0.245999610730211\\
0.470595362870045	0.245000909361063\\
0.471861462822555	0.243999017252717\\
0.473089582453887	0.24300031588357\\
0.474255066012744	0.241998423775224\\
0.475510939244191	0.240999722406076\\
0.47686682654475	0.240001021036928\\
0.478118452332951	0.238999128928582\\
0.479381642321093	0.238000427559434\\
0.48064209259535	0.236998535451088\\
0.481969751593953	0.23599983408194\\
0.483290309440524	0.235001132712792\\
0.484548087672264	0.233999240604446\\
0.485943909611898	0.233000539235298\\
0.487242129862017	0.231998647126952\\
0.488637328247589	0.230999945757805\\
0.489975957028193	0.229998053649459\\
0.491345804581031	0.228999352280311\\
0.492812346474657	0.228000650911163\\
0.494303949035454	0.226998758802817\\
0.495579992931192	0.226000057433669\\
0.496875604457951	0.224998165325323\\
0.498386341497733	0.223999463956176\\
0.499853614821554	0.223000762587028\\
0.501436841373787	0.221998870478682\\
0.502935679419647	0.221000169109535\\
0.504353655791564	0.219998277001189\\
0.505785077578705	0.218999575632041\\
0.507228185076254	0.218000874262894\\
0.508846371370797	0.216998982154548\\
0.51025509990884	0.216000280785401\\
0.51170457726691	0.214998388677055\\
0.513270768467029	0.213999687307907\\
0.514763147246493	0.21300098593876\\
0.5164109354012	0.211999093830414\\
0.518047256276205	0.211000392461267\\
0.519815131602987	0.209998500352921\\
0.52125893177866	0.208999798983773\\
0.522791647708937	0.208001097614626\\
0.524390990203502	0.20699920550628\\
0.526044355953129	0.206000504137133\\
0.527680505157344	0.204998612028787\\
0.529284160260214	0.20399991065964\\
0.530859822304234	0.203001209290493\\
0.532561531968771	0.201999317182147\\
0.534203470964075	0.201000615813\\
0.536002498574467	0.199998723704654\\
0.537686816443415	0.199000022335507\\
0.539344624715364	0.197998130227161\\
0.5411950685459	0.196999428858014\\
0.542966032784599	0.196000727488867\\
0.544747689874045	0.194998835380521\\
0.54653658183826	0.194000134011374\\
0.548393954420408	0.192998241903028\\
0.55021818059536	0.191999540533881\\
0.55193029371804	0.191000839164733\\
0.553809983395326	0.189998947056388\\
0.555450533148546	0.189000245687241\\
0.557275167245005	0.187998353578895\\
0.558912077380521	0.186999652209748\\
0.560699159592445	0.186000950840601\\
0.562744770909985	0.184999058732255\\
0.564446861763282	0.184000357363109\\
0.566655766905618	0.182998465254763\\
0.568823076246616	0.181999763885616\\
0.570722942922991	0.181001062516469\\
0.572697765648748	0.179999170408124\\
0.574545023592238	0.179000469038977\\
0.576405422058678	0.177998576930631\\
0.578654440048231	0.176999875561484\\
0.580512068802283	0.176001174192337\\
0.582649570221006	0.174999282083992\\
0.58468572619423	0.174000580714845\\
0.586744611011522	0.1729986886065\\
0.58889214281678	0.171999987237353\\
0.591035196837446	0.170998095129007\\
0.593133476429583	0.16999939375986\\
0.595543946157065	0.169000692390713\\
0.597719275814973	0.167998800282368\\
0.600071976991926	0.167000098913221\\
0.602371084728696	0.165998206804876\\
0.604608452579497	0.164999505435729\\
0.606995000708628	0.164000804066582\\
0.60929274300533	0.162998911958236\\
0.611458558453539	0.162000210589089\\
0.613814986254189	0.160998318480744\\
0.61607036357432	0.159999617111597\\
0.618461332635236	0.159000915742451\\
0.620807050168499	0.157999023634105\\
0.623293433868985	0.157000322264958\\
0.625794880029859	0.155998430156613\\
0.628196543438128	0.154999728787466\\
0.630784249753086	0.15400102741832\\
0.633127867134528	0.152999135309974\\
0.635647558005962	0.152000433940828\\
0.638466765148315	0.150998541832483\\
0.641002053380612	0.149999840463336\\
0.643794447633806	0.14900113909419\\
0.64635327188729	0.147999246985844\\
0.648620344778942	0.147000545616698\\
0.651439960982948	0.145998653508352\\
0.653957509355161	0.144999952139206\\
0.656765280054089	0.144001250770059\\
0.659565873621757	0.142999358661714\\
0.662269025981711	0.142000657292568\\
0.665042997508216	0.140998765184222\\
0.667737349394407	0.140000063815076\\
0.67059446339578	0.138998171706731\\
0.673620108301126	0.137999470337584\\
0.676604478173349	0.137000768968437\\
0.679487812458156	0.135998876860092\\
0.682514684941118	0.135000175490945\\
0.685531925357548	0.1339982833826\\
0.688440107127304	0.132999582013454\\
0.691691732007033	0.132000880644307\\
0.694997368149941	0.130998988535962\\
0.697944397437766	0.130000287166815\\
0.700878226442738	0.12899839505847\\
0.704245479384235	0.127999693689324\\
0.7075048205712	0.127000992320178\\
0.71059384653226	0.125999100211832\\
0.713904441770919	0.125000398842686\\
0.717520198638322	0.123998506734339\\
0.720963446599293	0.122999805365191\\
0.724152253786041	0.122001103996042\\
0.727556764120936	0.120999211887695\\
0.731034261574505	0.120000510518546\\
0.73444940408498	0.118998618410199\\
0.737990498886259	0.117999917041051\\
0.741346475747138	0.117001215671902\\
0.74541010095551	0.115999323563555\\
0.749044347678275	0.115000622194407\\
0.752764498050354	0.11399873008606\\
0.756356028199227	0.113000028716911\\
0.760635768651753	0.112001327347762\\
0.764630586547225	0.110999435239415\\
0.768586883225326	0.110000733870267\\
0.772443841148588	0.10899884176192\\
0.776750823448366	0.108000140392771\\
0.781237296436539	0.106998248284424\\
0.785562128189021	0.105999546915276\\
0.789770947653586	0.105000845546127\\
0.79424925499775	0.10399895343778\\
0.798845427548973	0.103000252068632\\
0.803346028037651	0.101998359960285\\
0.808152514656949	0.100999658591136\\
0.812639495180396	0.100000957221988\\
0.817118986982824	0.0989990651136403\\
0.822263469344128	0.0980003637444917\\
0.827534371099174	0.0969984716361448\\
0.832584379768857	0.0959997702669965\\
0.83801561454569	0.095001068897848\\
0.843149488759084	0.0939991767895009\\
0.848142403777303	0.0930004754203524\\
0.853464353815546	0.0919985833120054\\
0.858763468704472	0.0909998819428569\\
0.86449503890435	0.0900011805737082\\
0.870493379036026	0.0889992884653611\\
0.875733693336295	0.0880005870962125\\
0.88122830380944	0.0869986949878655\\
0.887016685350837	0.0859999936187171\\
0.892967889386409	0.0850012922495686\\
0.898410661231235	0.0839994001412215\\
0.904385049168974	0.0830006987720728\\
0.910789360911999	0.0819988066637255\\
0.917476600607817	0.081000105294577\\
0.923518862174921	0.0800014039254284\\
0.929947491063448	0.0789995118170812\\
0.936971226971201	0.0780008104479328\\
0.944072024411894	0.0769989183395857\\
0.950484208755817	0.076000216970437\\
0.957560961925639	0.0749983248620897\\
0.964242879871	0.073999623492941\\
0.971404595936229	0.0730009221237923\\
0.979181989777966	0.0719990300154451\\
0.987208371618868	0.0710003286462966\\
0.995942465475146	0.0699984365379492\\
1.00354138323181	0.0689997351688006\\
1.01066472177913	0.0680010337996519\\
1.01876349723582	0.0669991416913049\\
1.02675872257929	0.0660004403221562\\
1.03565689763956	0.0649985482138091\\
1.04483285599955	0.0639998468446604\\
1.05300440035082	0.0630011454755118\\
1.06204661664294	0.0619992533671647\\
1.0709811041552	0.0610005519980164\\
1.0802205569784	0.0599986598896693\\
1.08987116525986	0.0589999585205211\\
1.10027562138746	0.0580012571513727\\
1.11005485804676	0.0569993650430258\\
1.12083522220358	0.0560006636738776\\
1.13088891912818	0.0549987715655307\\
1.14129779662711	0.0540000701963824\\
1.15086324603097	0.0530013688272342\\
1.16144005448452	0.0519994767188874\\
1.17509349848173	0.0510007753497391\\
1.18664585573614	0.0499988832413923\\
1.19821567725454	0.0490001818722441\\
1.21011759354229	0.0480014805030958\\
1.2235251386274	0.046999588394749\\
1.23607954991285	0.0460008870256008\\
1.24886233579715	0.044998994917254\\
1.26235930439475	0.0440002935481058\\
1.27752749147956	0.042998401439759\\
1.2915293192927	0.0419997000706107\\
1.30481231852712	0.0410009987014625\\
1.31894509166564	0.0399991065931157\\
1.33525105370246	0.0390004052239674\\
1.35227765677724	0.0379985131156206\\
1.37075791204748	0.0369998117464725\\
1.38790515618908	0.0360011103773242\\
1.40543492801313	0.0349992182689775\\
1.42377457223547	0.0340005168998292\\
1.44490023929	0.0329986247914824\\
1.46442734583024	0.0319999234223342\\
1.48635512587822	0.0310012220531858\\
1.50935371744042	0.0299993299448388\\
1.53219589043646	0.0290006285756902\\
1.55691480217899	0.0279987364673432\\
1.58390292483597	0.0270000350981946\\
1.61022453851783	0.0260013337290461\\
1.63835241628004	0.0249994416206991\\
1.66570336323985	0.0240007402515507\\
1.69481278582766	0.0229988481432036\\
1.72785618892773	0.0220001467740552\\
1.76181979388566	0.0210014454049067\\
1.79734313863009	0.0199995532965598\\
1.83638004885179	0.0190008519274113\\
1.87623078979546	0.0179989598190643\\
1.92141321577202	0.0170002584499158\\
1.9741685572106	0.0160015570807674\\
2.03087657533504	0.0149996649724203\\
2.10261141241579	0.0140009636032717\\
2.18613713103136	0.0129990714949245\\
2.2722374564181	0.0120003701257758\\
2.35499440785319	0.0109984780174287\\
2.43225366621986	0.00999977664828011\\
2.52234745244383	0.00900107527913141\\
2.644470514655	0.00799918317078419\\
2.78132651249316	0.00700048180163559\\
2.93520272052786	0.00599858969328859\\
3.16711196232778	0.00499988832414\\
3.45090675287298	0.00400118695499141\\
3.7841881098792	0.0029992948466443\\
4.342429802815	0.0020005934774957\\
4.93574252571891	0.000998701369148591\\
5.47094919205229	0\\
};
\addlegendentry{$ \sigma_{\mu}=  \sqrt{5}^\circ$ }

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.000209751858876823	0.9989996212158\\
0.00393222695150429	0.9979992424316\\
0.00542552363161359	0.996998863647401\\
0.00649054899926949	0.995998484863202\\
0.00734796078875782	0.994998106079001\\
0.00806315497564438	0.994000964766593\\
0.00865477524977968	0.993000585982394\\
0.00913273174993294	0.992000207198194\\
0.00950104083277113	0.990999828413995\\
0.00979867494491673	0.989999449629796\\
0.0100679664442493	0.988999070845595\\
0.0103189690733235	0.987998692061394\\
0.0105591647684306	0.986998313277194\\
0.0108120661712957	0.986001171964786\\
0.0111292472243623	0.985000793180587\\
0.0114871217896159	0.984000414396387\\
0.0118868618915673	0.983000035612188\\
0.0123249758673053	0.981999656827987\\
0.0128276085746892	0.980999278043788\\
0.0132934920096131	0.979998899259587\\
0.0137944537375772	0.978998520475386\\
0.0142919946259116	0.977998141691186\\
0.0148555930674583	0.97700100037878\\
0.0154376654266632	0.976000621594581\\
0.0159856679333376	0.975000242810381\\
0.0165538203672633	0.97399986402618\\
0.0171628629524636	0.97299948524198\\
0.0177644778263474	0.971999106457779\\
0.0184670213244406	0.970998727673579\\
0.019171860891187	0.969998348889379\\
0.0197801171244851	0.969001207576973\\
0.0204209422549997	0.968000828792774\\
0.0211506011712147	0.967000450008574\\
0.0217831909382308	0.966000071224374\\
0.0225080181343055	0.964999692440173\\
0.023234282450147	0.963999313655974\\
0.0239594158436788	0.962998934871773\\
0.0246224790532018	0.961998556087573\\
0.02535296058261	0.960998177303372\\
0.0260360552105222	0.960001035990965\\
0.02675345760951	0.959000657206765\\
0.0275115256696236	0.958000278422565\\
0.0282807350490937	0.956999899638364\\
0.0290764596540201	0.955999520854164\\
0.029748417867245	0.954999142069963\\
0.0304849304806729	0.953998763285763\\
0.0311489319788319	0.952998384501563\\
0.0318621532218044	0.952001243189156\\
0.0325592305755763	0.951000864404956\\
0.0332310405498967	0.950000485620755\\
0.0338950092344689	0.949000106836555\\
0.0345818936406873	0.947999728052355\\
0.0352609049506805	0.946999349268154\\
0.0359822596471386	0.945998970483954\\
0.0366284416482344	0.944998591699753\\
0.037334775996686	0.943998212915553\\
0.0379800350593194	0.943001071603145\\
0.0386636702696724	0.942000692818945\\
0.0393467976610539	0.941000314034744\\
0.0400911869047504	0.939999935250543\\
0.0407938742817045	0.938999556466343\\
0.0414276842576596	0.937999177682143\\
0.0421467372092443	0.936998798897941\\
0.0428535376884724	0.935998420113741\\
0.0435392229614838	0.93499804132954\\
0.0441829585006424	0.934000900017132\\
0.044939062905021	0.933000521232932\\
0.0456920505385093	0.932000142448731\\
0.0463540689257479	0.93099976366453\\
0.0469656504886064	0.92999938488033\\
0.0476344915622178	0.928999006096129\\
0.0482317640645574	0.927998627311927\\
0.0489089001926839	0.926998248527727\\
0.0495599395059458	0.926001107215319\\
0.0501651624128509	0.92500072843112\\
0.0508276638422903	0.924000349646919\\
0.0515014697336667	0.922999970862717\\
0.0521495747894289	0.921999592078517\\
0.0528226938247456	0.920999213294316\\
0.0534931591415905	0.919998834510115\\
0.0541027924308126	0.918998455725914\\
0.0546751974680158	0.917998076941712\\
0.0553261433927998	0.917000935629304\\
0.0559787589594789	0.916000556845103\\
0.0566202633692848	0.915000178060902\\
0.0572714298223941	0.913999799276702\\
0.057824939099863	0.912999420492501\\
0.0584759322927951	0.9119990417083\\
0.0590674000355534	0.910998662924099\\
0.05973114289846	0.909998284139899\\
0.0603973512052771	0.909001142827491\\
0.0609904728602013	0.908000764043291\\
0.0615964484950027	0.907000385259091\\
0.0621924330892385	0.906000006474889\\
0.0628064823098531	0.904999627690687\\
0.0634171382335555	0.903999248906486\\
0.0639977904198916	0.902998870122285\\
0.0645540923383274	0.901998491338083\\
0.0652424986887352	0.900998112553883\\
0.0658426053359716	0.900000971241475\\
0.0665011626493248	0.899000592457275\\
0.0671082073901603	0.898000213673073\\
0.0676884418169864	0.896999834888871\\
0.0682409269896939	0.89599945610467\\
0.0688047684258271	0.894999077320469\\
0.0693177899885406	0.893998698536267\\
0.0699648711372451	0.892998319752066\\
0.0705458420107588	0.892001178439659\\
0.071275267568568	0.891000799655457\\
0.0718627274174996	0.890000420871256\\
0.0724329644905381	0.889000042087054\\
0.073053471655988	0.887999663302854\\
0.0736917908920655	0.886999284518652\\
0.0742427220856153	0.885998905734451\\
0.0747579901028265	0.884998526950249\\
0.0753404333521928	0.883998148166047\\
0.0759420623528135	0.883001006853639\\
0.0765104194140788	0.882000628069438\\
0.0771154263085747	0.881000249285236\\
0.0776906997750991	0.879999870501034\\
0.0782915416440281	0.878999491716833\\
0.0788601012822011	0.877999112932631\\
0.0795181069779159	0.87699873414843\\
0.0801130574453335	0.875998355364228\\
0.0807163411535907	0.875001214051819\\
0.0812700683124925	0.874000835267617\\
0.0818955369844516	0.873000456483416\\
0.082454152849446	0.872000077699214\\
0.0830205215992679	0.870999698915012\\
0.0836021565230183	0.86999932013081\\
0.0842177457625351	0.868998941346609\\
0.0848067456979202	0.867998562562406\\
0.0853884455603221	0.866998183778204\\
0.0859905720730482	0.866001042465796\\
0.0864710084538909	0.865000663681595\\
0.0870870866864287	0.864000284897393\\
0.087650230006311	0.862999906113191\\
0.0882450265380664	0.86199952732899\\
0.0888165385217459	0.860999148544788\\
0.0893348875943611	0.859998769760587\\
0.0899288798025397	0.858998390976384\\
0.0905111707617795	0.858001249663977\\
0.091103442150827	0.857000870879775\\
0.091642562878758	0.856000492095573\\
0.0921610108746668	0.85500011331137\\
0.0926761384448416	0.853999734527168\\
0.0932466016014666	0.852999355742966\\
0.0937831761875186	0.851998976958764\\
0.0943600683232879	0.850998598174562\\
0.0949353147285892	0.849998219390361\\
0.0954416915044212	0.849001078077952\\
0.0959333731827796	0.848000699293751\\
0.0964812293029779	0.847000320509549\\
0.0970453872157199	0.845999941725346\\
0.0975699532131917	0.844999562941144\\
0.0981093863027447	0.843999184156943\\
0.0986483693666143	0.84299880537274\\
0.0991901584850008	0.841998426588537\\
0.0997300599953633	0.841001285276128\\
0.100237656588297	0.840000906491926\\
0.100784724862618	0.839000527707724\\
0.101333332444145	0.838000148923522\\
0.101844271812833	0.836999770139319\\
0.10240105730173	0.835999391355117\\
0.102985887712704	0.834999012570915\\
0.103481121903886	0.833998633786713\\
0.103996828726767	0.832998255002511\\
0.104510350709397	0.832001113690102\\
0.105095659237776	0.8310007349059\\
0.105680849896314	0.830000356121697\\
0.106183951561046	0.828999977337495\\
0.106701361734627	0.827999598553292\\
0.107205065376327	0.82699921976909\\
0.107749347643037	0.825998840984887\\
0.108252504830628	0.824998462200684\\
0.108748483791757	0.823998083416482\\
0.109260565124603	0.823000942104073\\
0.109827622814508	0.822000563319871\\
0.110347428180181	0.821000184535668\\
0.110857539833035	0.819999805751466\\
0.111416643529438	0.818999426967263\\
0.111946785108952	0.817999048183061\\
0.112466834700912	0.816998669398858\\
0.113002651820815	0.815998290614656\\
0.113506914097455	0.815001149302247\\
0.114005546959961	0.814000770518044\\
0.114517409431395	0.813000391733841\\
0.115020858992108	0.812000012949638\\
0.115536367898796	0.810999634165435\\
0.116025525063324	0.809999255381232\\
0.116537143044422	0.808998876597029\\
0.117029557455576	0.807998497812827\\
0.117517643898884	0.806998119028624\\
0.117986960827468	0.806000977716214\\
0.118486173429932	0.805000598932011\\
0.119034606258643	0.804000220147809\\
0.119516254435751	0.802999841363606\\
0.12002504948219	0.801999462579403\\
0.120546797621386	0.8009990837952\\
0.121054824974301	0.799998705010997\\
0.121509969851957	0.798998326226795\\
0.122009637927732	0.798001184914385\\
0.12249566861886	0.797000806130182\\
0.123026543275783	0.796000427345979\\
0.123505117327095	0.795000048561776\\
0.124022870616517	0.793999669777573\\
0.124502993529238	0.79299929099337\\
0.12507591776553	0.791998912209167\\
0.125705012909938	0.790998533424964\\
0.126217954475536	0.789998154640761\\
0.126786533592675	0.789001013328352\\
0.127274222810306	0.788000634544149\\
0.127757369969888	0.787000255759946\\
0.128332590054714	0.785999876975742\\
0.12887998810227	0.784999498191539\\
0.129401576085582	0.783999119407336\\
0.129931982808312	0.782998740623133\\
0.130465466248572	0.78199836183893\\
0.130951939536709	0.781001220526521\\
0.13147528093656	0.780000841742318\\
0.13203801811315	0.779000462958115\\
0.132597466221197	0.778000084173911\\
0.133077599819269	0.776999705389708\\
0.133588937277469	0.775999326605505\\
0.134090599277448	0.774998947821302\\
0.134594683977309	0.773998569037099\\
0.135108501569543	0.772998190252895\\
0.135590278467684	0.772001048940486\\
0.136127099707304	0.771000670156282\\
0.136667281624495	0.770000291372079\\
0.137146161416547	0.768999912587876\\
0.137651960549406	0.767999533803673\\
0.138167596919012	0.766999155019469\\
0.138641378376686	0.765998776235266\\
0.139155865722596	0.764998397451063\\
0.139661102441972	0.764001256138653\\
0.14017984675149	0.76300087735445\\
0.140702962463777	0.762000498570247\\
0.141224683333059	0.761000119786044\\
0.141705456139629	0.75999974100184\\
0.142189371614332	0.758999362217637\\
0.142698145821011	0.757998983433434\\
0.143212009317207	0.756998604649231\\
0.14367427998164	0.755998225865028\\
0.144226625319365	0.755001084552618\\
0.144726233442101	0.754000705768415\\
0.14518964958947	0.753000326984211\\
0.145682701037977	0.751999948200008\\
0.146161742053593	0.750999569415805\\
0.14664424780864	0.749999190631602\\
0.147169496477571	0.748998811847398\\
0.147716971749857	0.747998433063195\\
0.14823227237288	0.747001291750786\\
0.148770398637834	0.746000912966582\\
0.14924894882954	0.745000534182379\\
0.14975985482332	0.744000155398176\\
0.150257400549983	0.742999776613973\\
0.150688839520005	0.741999397829769\\
0.151190358951939	0.740999019045566\\
0.151627020852907	0.739998640261363\\
0.152096021298947	0.73899826147716\\
0.152569675378297	0.73800112016475\\
0.153074269911225	0.737000741380547\\
0.153553195466111	0.736000362596344\\
0.154006326885006	0.73499998381214\\
0.154460489535188	0.733999605027937\\
0.154965815164267	0.732999226243734\\
0.155484628705822	0.731998847459531\\
0.155999851328463	0.730998468675327\\
0.156500899218754	0.730001327362918\\
0.156999210692721	0.729000948578715\\
0.157497305852991	0.728000569794511\\
0.157976183401208	0.727000191010308\\
0.158477899230737	0.725999812226105\\
0.158935920531022	0.724999433441902\\
0.159425238550158	0.723999054657698\\
0.159938506138452	0.722998675873495\\
0.160456355497844	0.721998297089292\\
0.160948592586459	0.721001155776882\\
0.161477380102412	0.720000776992679\\
0.161889725644934	0.719000398208476\\
0.162397045455882	0.718000019424273\\
0.16288777844257	0.716999640640069\\
0.163412901389079	0.715999261855866\\
0.163893113255865	0.714998883071663\\
0.164376195375233	0.71399850428746\\
0.164855972066796	0.712998125503256\\
0.165365763502113	0.712000984190847\\
0.165895296140004	0.711000605406644\\
0.166438734267527	0.71000022662244\\
0.166928477062268	0.708999847838237\\
0.167475210535983	0.707999469054034\\
0.168000161395815	0.706999090269831\\
0.168566633625134	0.705998711485627\\
0.169090744228132	0.704998332701424\\
0.169597158786849	0.704001191389015\\
0.170108964157766	0.703000812604811\\
0.170604305653761	0.702000433820608\\
0.171090518053177	0.701000055036405\\
0.171579417170954	0.699999676252202\\
0.172100247747105	0.698999297467998\\
0.172580671270355	0.697998918683795\\
0.173091152402722	0.696998539899592\\
0.173594711885769	0.695998161115389\\
0.174123749312555	0.695001019802979\\
0.17463375281515	0.694000641018776\\
0.17518696937097	0.693000262234573\\
0.17572139571904	0.691999883450369\\
0.176178693328626	0.690999504666166\\
0.176740689901075	0.689999125881963\\
0.177236772377024	0.68899874709776\\
0.177738438414149	0.687998368313556\\
0.178257314923473	0.687001227001147\\
0.178746230546249	0.686000848216944\\
0.179240953610253	0.68500046943274\\
0.179791495379252	0.684000090648537\\
0.180284009212382	0.682999711864334\\
0.180796231169154	0.681999333080131\\
0.181352559779713	0.680998954295927\\
0.181899107704603	0.679998575511724\\
0.182401844870478	0.678998196727521\\
0.18291991298604	0.678001055415111\\
0.183433565791842	0.677000676630908\\
0.183905050937172	0.676000297846705\\
0.184428182436001	0.674999919062502\\
0.184966895361059	0.673999540278298\\
0.185557379733444	0.672999161494095\\
0.186146568780905	0.671998782709892\\
0.18665840560092	0.670998403925689\\
0.187132798496175	0.670001262613279\\
0.187644206479177	0.669000883829076\\
0.188157301980633	0.668000505044873\\
0.188635391858276	0.667000126260669\\
0.189160972932966	0.665999747476466\\
0.189648498713054	0.664999368692263\\
0.190157616604091	0.66399898990806\\
0.190719777116823	0.662998611123856\\
0.19123576933768	0.661998232339653\\
0.191759071790344	0.661001091027243\\
0.192315460320777	0.66000071224304\\
0.192858713212243	0.659000333458837\\
0.193383486169588	0.657999954674634\\
0.193896442832063	0.656999575890431\\
0.194428710934862	0.655999197106227\\
0.194971697282084	0.654998818322024\\
0.19545315136628	0.653998439537821\\
0.195974293601404	0.653001298225411\\
0.196482021361187	0.652000919441208\\
0.197002641301275	0.651000540657005\\
0.197517066087806	0.650000161872802\\
0.198063072084776	0.648999783088598\\
0.198550098073032	0.647999404304395\\
0.199020612513195	0.646999025520192\\
0.199524239515664	0.645998646735989\\
0.200074866614462	0.644998267951785\\
0.200577333654091	0.644001126639376\\
0.201110211595872	0.643000747855172\\
0.201601588031254	0.642000369070969\\
0.202076392449936	0.640999990286766\\
0.202559289035173	0.639999611502563\\
0.203047268068971	0.63899923271836\\
0.20358115412843	0.637998853934156\\
0.204116759639832	0.636998475149953\\
0.204653816693539	0.636001333837543\\
0.205199880349423	0.63500095505334\\
0.205717231629165	0.634000576269137\\
0.206275738199681	0.633000197484934\\
0.206818285132037	0.631999818700731\\
0.207301640838022	0.630999439916527\\
0.207837202619884	0.629999061132324\\
0.208367747399008	0.628998682348121\\
0.20893578196491	0.627998303563918\\
0.20945331747074	0.627001162251508\\
0.209997481032411	0.626000783467305\\
0.210567258843759	0.625000404683101\\
0.211050451674648	0.624000025898898\\
0.211552767885944	0.622999647114695\\
0.212097741885169	0.621999268330492\\
0.212571060231787	0.620998889546289\\
0.213019286489151	0.619998510762085\\
0.213575038598192	0.619001369449676\\
0.214090161159007	0.618000990665472\\
0.214614353455095	0.617000611881269\\
0.215185789297837	0.616000233097066\\
0.21570723296632	0.614999854312863\\
0.216259952422617	0.61399947552866\\
0.216812646032067	0.612999096744456\\
0.217378443280238	0.611998717960253\\
0.217859598413234	0.61099833917605\\
0.218422664812085	0.61000119786364\\
0.21892443439476	0.609000819079437\\
0.219423669225168	0.608000440295234\\
0.219937862949165	0.60700006151103\\
0.220489468068072	0.605999682726827\\
0.221078573539931	0.604999303942624\\
0.2216277501415	0.603998925158421\\
0.222221537176507	0.602998546374218\\
0.222743418062972	0.601998167590014\\
0.223266796037741	0.601001026277605\\
0.223797351009012	0.600000647493401\\
0.224353174089607	0.599000268709198\\
0.224917705565917	0.597999889924995\\
0.225470770284325	0.596999511140792\\
0.225989552973505	0.595999132356589\\
0.226531374834788	0.594998753572385\\
0.22712781856661	0.593998374788182\\
0.227672115180932	0.593001233475772\\
0.228257811297131	0.592000854691569\\
0.228827332203069	0.591000475907366\\
0.22940657416834	0.590000097123163\\
0.22999151203247	0.588999718338959\\
0.2305230117373	0.587999339554756\\
0.231102876415043	0.586998960770553\\
0.23167901367529	0.58599858198635\\
0.232237040573182	0.584998203202147\\
0.23276248806361	0.584001061889737\\
0.233287179140907	0.583000683105534\\
0.233827103131805	0.58200030432133\\
0.234423224442118	0.580999925537127\\
0.234983452535057	0.579999546752924\\
0.235546109901445	0.578999167968721\\
0.236054681350573	0.577998789184518\\
0.236621191499622	0.576998410400314\\
0.237124512337866	0.576001269087905\\
0.23770575986532	0.575000890303701\\
0.238238880058607	0.574000511519498\\
0.238798414881781	0.573000132735295\\
0.239397470299742	0.571999753951092\\
0.239884415173939	0.570999375166888\\
0.240449123207762	0.569998996382685\\
0.241022898544325	0.568998617598482\\
0.241606515442024	0.567998238814279\\
0.242179804897036	0.567001097501869\\
0.242699702345743	0.566000718717666\\
0.243242094431159	0.565000339933463\\
0.243801801308552	0.563999961149259\\
0.244396038941075	0.562999582365056\\
0.244982215586349	0.561999203580853\\
0.245586728476649	0.56099882479665\\
0.246117487273488	0.559998446012447\\
0.24667051894439	0.559001304700037\\
0.247202015237021	0.558000925915834\\
0.247804573963345	0.55700054713163\\
0.248396248440464	0.556000168347427\\
0.248989559461511	0.554999789563224\\
0.249582975819249	0.553999410779021\\
0.25013884886759	0.552999031994817\\
0.250718575554701	0.551998653210614\\
0.251281674790207	0.550998274426411\\
0.251859097297415	0.550001133114001\\
0.252481287160993	0.549000754329798\\
0.253073515726518	0.548000375545595\\
0.253683547052586	0.546999996761392\\
0.254276151379541	0.545999617977188\\
0.254864844899261	0.544999239192985\\
0.255442053103068	0.543998860408782\\
0.25604407436569	0.542998481624579\\
0.256598127149054	0.542001340312169\\
0.257117521909102	0.541000961527966\\
0.257664578338677	0.540000582743763\\
0.258212917348911	0.539000203959559\\
0.258794031775686	0.537999825175356\\
0.259389954366199	0.536999446391153\\
0.259988036539446	0.53599906760695\\
0.260542433353112	0.534998688822746\\
0.261125611901902	0.533998310038543\\
0.261761610085192	0.533001168726134\\
0.262418141459969	0.53200078994193\\
0.263050480267846	0.531000411157727\\
0.263556979768157	0.530000032373524\\
0.264193286561993	0.528999653589321\\
0.264772928246381	0.527999274805117\\
0.265311314940267	0.526998896020914\\
0.265873569829234	0.525998517236711\\
0.266446056121309	0.525001375924301\\
0.267065159736352	0.524000997140098\\
0.267648927798555	0.523000618355895\\
0.268285611809224	0.522000239571692\\
0.268821095715254	0.520999860787488\\
0.269427658204628	0.519999482003285\\
0.270020368195352	0.518999103219082\\
0.270655146914444	0.517998724434879\\
0.271182271306403	0.516998345650675\\
0.271714889448447	0.516001204338266\\
0.272294330088803	0.515000825554063\\
0.272868228187079	0.514000446769859\\
0.273508824106125	0.513000067985656\\
0.274100402388038	0.511999689201453\\
0.27471519897098	0.51099931041725\\
0.275265103651754	0.509998931633046\\
0.27583902203606	0.508998552848843\\
0.276472601126702	0.508001411536434\\
0.277128817853185	0.50700103275223\\
0.27772360908411	0.506000653968027\\
0.278304221837906	0.505000275183824\\
0.278885831307518	0.503999896399621\\
0.279548676911993	0.502999517615417\\
0.280211198147223	0.501999138831214\\
0.280877060205136	0.500998760047011\\
0.281435343861484	0.499998381262808\\
0.282056141566135	0.499001239950405\\
0.282696134457309	0.498000861166208\\
0.283312579757377	0.497000482382012\\
0.283925235279497	0.496000103597815\\
0.284538368071132	0.494999724813618\\
0.285204709118329	0.493999346029421\\
0.285827442683872	0.492998967245225\\
0.286430088471691	0.491998588461027\\
0.287104534719613	0.490998209676829\\
0.28771318069794	0.490001068364425\\
0.288340679165206	0.489000689580227\\
0.288978626716579	0.488000310796031\\
0.289604508299234	0.486999932011833\\
0.2902533337138	0.485999553227637\\
0.290829394977711	0.48499917444344\\
0.291509927569626	0.483998795659243\\
0.292151427218122	0.482998416875046\\
0.292747208246716	0.482001275562643\\
0.293333548837409	0.481000896778446\\
0.293951768374605	0.480000517994248\\
0.294568444088337	0.47900013921005\\
0.295225782905013	0.477999760425853\\
0.295848958169169	0.476999381641655\\
0.296496541797532	0.475999002857457\\
0.297154659591984	0.47499862407326\\
0.297773662155157	0.473998245289062\\
0.298356886484315	0.473001103976658\\
0.298960468588223	0.472000725192461\\
0.299563829560294	0.471000346408263\\
0.30018026354646	0.469999967624065\\
0.300854977510849	0.468999588839868\\
0.301508798196236	0.46799921005567\\
0.302120731966188	0.466998831271473\\
0.302708823548361	0.465998452487276\\
0.303422089603052	0.465001311174871\\
0.304059369941201	0.464000932390674\\
0.304751985689805	0.463000553606476\\
0.305375500978281	0.462000174822279\\
0.306054420451657	0.460999796038081\\
0.306728029077181	0.459999417253885\\
0.307348279952815	0.458999038469688\\
0.308019548316222	0.457998659685491\\
0.308667429619968	0.456998280901293\\
0.309388137371427	0.456001139588888\\
0.310101859969839	0.455000760804691\\
0.310798012491295	0.454000382020493\\
0.311473096723061	0.453000003236296\\
0.312099360633334	0.451999624452098\\
0.312750796536129	0.450999245667901\\
0.31341297040421	0.449998866883703\\
0.314103883917414	0.448998488099506\\
0.314852546300607	0.448001346787102\\
0.315542577215863	0.447000968002904\\
0.316252035625134	0.446000589218707\\
0.316934551152181	0.445000210434509\\
0.317605873070727	0.443999831650311\\
0.318264316854514	0.442999452866114\\
0.318980205614572	0.441999074081917\\
0.319644845036221	0.440998695297719\\
0.320270029285392	0.439998316513522\\
0.321017210574045	0.439001175201119\\
0.321687227584145	0.438000796416922\\
0.322340324320056	0.437000417632724\\
0.323059707054072	0.436000038848526\\
0.323813877915194	0.434999660064328\\
0.324619023040379	0.433999281280131\\
0.325318848619087	0.432998902495933\\
0.325904003214763	0.431998523711735\\
0.326580263836264	0.431001382399331\\
0.327248125204902	0.430001003615133\\
0.327889870181501	0.429000624830936\\
0.328656282629961	0.428000246046738\\
0.329306174738746	0.42699986726254\\
0.330012078007615	0.425999488478342\\
0.330705357866039	0.424999109694144\\
0.331411299124389	0.423998730909946\\
0.332153962787748	0.422998352125749\\
0.332841396782882	0.422001210813345\\
0.333573431608919	0.421000832029148\\
0.334293049964058	0.42000045324495\\
0.335064126790095	0.419000074460752\\
0.335811020470117	0.417999695676555\\
0.336530689761717	0.416999316892357\\
0.337196576978382	0.415998938108159\\
0.337979014770416	0.414998559323962\\
0.338705875711825	0.414001418011558\\
0.339393691290362	0.413001039227361\\
0.340134485512826	0.412000660443162\\
0.340899655957533	0.411000281658964\\
0.341686568500152	0.409999902874765\\
0.342536999578691	0.408999524090567\\
0.343273083860251	0.407999145306369\\
0.344041576792492	0.406998766522171\\
0.344775745088041	0.405998387737974\\
0.345532607000849	0.40500124642557\\
0.346257364254934	0.404000867641372\\
0.346981024315999	0.403000488857174\\
0.347662460804402	0.402000110072976\\
0.348392715699615	0.400999731288777\\
0.349135780285658	0.39999935250458\\
0.349924206533167	0.398998973720381\\
0.350748738711224	0.397998594936184\\
0.351534051296812	0.397001453623779\\
0.352356522335918	0.396001074839581\\
0.353131413105253	0.395000696055383\\
0.353956425634204	0.394000317271185\\
0.354758639761659	0.392999938486989\\
0.355540202665225	0.391999559702791\\
0.356348947564624	0.390999180918593\\
0.357098292290526	0.389998802134396\\
0.35785761895145	0.388998423350198\\
0.35863071094148	0.388001282037794\\
0.359374912547883	0.387000903253595\\
0.360147260082463	0.386000524469396\\
0.360999568844268	0.385000145685198\\
0.361837671861348	0.383999766901\\
0.362550918190301	0.382999388116802\\
0.363291797820506	0.381999009332603\\
0.364098713798389	0.380998630548405\\
0.364933823914111	0.379998251764208\\
0.365702666172426	0.379001110451803\\
0.366529821888732	0.378000731667605\\
0.367295303343543	0.377000352883406\\
0.368041302415496	0.375999974099208\\
0.368901814563827	0.37499959531501\\
0.369724338181652	0.373999216530811\\
0.370602773306545	0.372998837746612\\
0.371451816969607	0.371998458962414\\
0.372288668511341	0.371001317650009\\
0.373139438241169	0.370000938865811\\
0.373991427668541	0.369000560081614\\
0.374814718452224	0.368000181297416\\
0.375533605152421	0.366999802513218\\
0.376348231732575	0.365999423729021\\
0.377192000890858	0.364999044944822\\
0.378071877723812	0.363998666160624\\
0.378904429956209	0.362998287376425\\
0.379753376973075	0.362001146064021\\
0.380588471292312	0.361000767279824\\
0.381451840010397	0.360000388495626\\
0.382200833961649	0.359000009711428\\
0.382990672851431	0.35799963092723\\
0.383842351430555	0.356999252143032\\
0.384729381032672	0.355998873358834\\
0.385602887082107	0.354998494574637\\
0.386448283295502	0.354001353262232\\
0.387212330923427	0.353000974478033\\
0.388100476901859	0.352000595693835\\
0.388979149384309	0.351000216909636\\
0.389896285363333	0.349999838125439\\
0.390651818987989	0.34899945934124\\
0.391471891687647	0.347999080557042\\
0.392352285493811	0.346998701772843\\
0.393230746975462	0.345998322988645\\
0.394199455366146	0.34500118167624\\
0.39515355075977	0.344000802892042\\
0.395989730637445	0.343000424107844\\
0.397038838838567	0.342000045323646\\
0.397973600418129	0.340999666539447\\
0.398939144209915	0.33999928775525\\
0.399827243035325	0.338998908971052\\
0.400746493619194	0.337998530186854\\
0.401708391327188	0.337001388874449\\
0.402467508466076	0.336001010090252\\
0.403377090621651	0.335000631306053\\
0.404312210441	0.334000252521855\\
0.405251094015414	0.332999873737656\\
0.406214618817423	0.331999494953458\\
0.407161910715228	0.33099911616926\\
0.408124748102727	0.329998737385062\\
0.409008866706936	0.328998358600864\\
0.410041724656413	0.328001217288459\\
0.411093519689238	0.327000838504261\\
0.412024700656933	0.326000459720062\\
0.412921361818187	0.325000080935864\\
0.413909591721121	0.323999702151666\\
0.414938635539036	0.322999323367469\\
0.415916043636158	0.321998944583271\\
0.416812299092934	0.320998565799073\\
0.417893385827716	0.320001424486669\\
0.418815566072372	0.31900104570247\\
0.419844485761799	0.318000666918272\\
0.420885857333847	0.317000288134073\\
0.421853084397031	0.315999909349875\\
0.422791385492387	0.314999530565677\\
0.423845475382863	0.313999151781478\\
0.424818756706552	0.31299877299728\\
0.42589046946814	0.311998394213082\\
0.426933353274173	0.311001252900677\\
0.427979508025927	0.310000874116479\\
0.428958594619154	0.30900049533228\\
0.430037229927616	0.308000116548082\\
0.431077789283479	0.306999737763885\\
0.432116955975051	0.305999358979686\\
0.433096227638576	0.304998980195488\\
0.434154790264721	0.30399860141129\\
0.435224593201569	0.303001460098884\\
0.436189185928442	0.302001081314686\\
0.437220626599412	0.301000702530487\\
0.438356558504213	0.300000323746289\\
0.439311796145805	0.298999944962091\\
0.440362720857478	0.297999566177894\\
0.441530088662833	0.296999187393695\\
0.442498140201318	0.295998808609497\\
0.443605170642422	0.294998429825298\\
0.444555888503162	0.294001288512893\\
0.445567896765958	0.293000909728695\\
0.446603613815769	0.292000530944496\\
0.447722088833375	0.291000152160298\\
0.448954726781789	0.2899997733761\\
0.450227030042113	0.288999394591901\\
0.451322317805633	0.287999015807703\\
0.452388351126805	0.286998637023504\\
0.453433038908513	0.286001495711099\\
0.454537021059462	0.285001116926901\\
0.455681253856855	0.284000738142703\\
0.456926500418597	0.283000359358504\\
0.458010689161675	0.281999980574306\\
0.459163921269544	0.280999601790107\\
0.460285884546672	0.279999223005908\\
0.461435189069903	0.27899884422171\\
0.462561340486116	0.277998465437511\\
0.463581838020896	0.277001324125106\\
0.464758132253238	0.276000945340907\\
0.465924804389087	0.275000566556708\\
0.46712766099381	0.27400018777251\\
0.468296366837897	0.272999808988311\\
0.46952418483784	0.271999430204113\\
0.470620237142439	0.270999051419914\\
0.47183903411953	0.269998672635716\\
0.47307349766467	0.268998293851518\\
0.47437891486329	0.268001152539113\\
0.475661642425539	0.267000773754915\\
0.476900072089828	0.266000394970717\\
0.477960931216121	0.265000016186518\\
0.479068609346583	0.263999637402319\\
0.480338111868947	0.262999258618121\\
0.481634021247975	0.261998879833923\\
0.483024986172	0.260998501049724\\
0.484328782526492	0.260001359737318\\
0.485649237856661	0.25900098095312\\
0.486879390973764	0.258000602168923\\
0.488079813897204	0.257000223384724\\
0.489331742171071	0.255999844600525\\
0.490515303579503	0.254999465816326\\
0.491655615488871	0.253999087032127\\
0.492999171132951	0.252998708247929\\
0.494318527728003	0.25199832946373\\
0.495580808454297	0.251001188151325\\
0.497003624112236	0.250000809367127\\
0.498394844041892	0.24900043058293\\
0.499738081147702	0.248000051798733\\
0.501176612036829	0.246999673014537\\
0.502619112893186	0.24599929423034\\
0.503998414396878	0.244998915446144\\
0.505302028587937	0.243998536661947\\
0.506711377356778	0.243001395349545\\
0.508129484443046	0.242001016565348\\
0.509474726591844	0.241000637781151\\
0.510880215894506	0.240000258996955\\
0.512324186648433	0.238999880212758\\
0.513743508551867	0.237999501428562\\
0.515286036066046	0.236999122644365\\
0.516752100745219	0.235998743860169\\
0.518147931474845	0.234998365075972\\
0.519761186028022	0.234001223763569\\
0.521279185404555	0.233000844979373\\
0.522668334508914	0.232000466195177\\
0.524175091734722	0.23100008741098\\
0.525614575279426	0.229999708626784\\
0.527340365899259	0.228999329842587\\
0.528837777296125	0.227998951058391\\
0.530428471198791	0.226998572274195\\
0.532004363258556	0.226001430961792\\
0.533551121156091	0.225001052177596\\
0.535088297135834	0.224000673393399\\
0.536652284247525	0.223000294609203\\
0.538166587618586	0.221999915825007\\
0.539717696736755	0.220999537040811\\
0.541457679915941	0.219999158256615\\
0.54299985653666	0.218998779472419\\
0.544633731279734	0.217998400688222\\
0.546313471996798	0.217001259375819\\
0.547941919281	0.216000880591623\\
0.549600241488456	0.215000501807427\\
0.551341390411019	0.214000123023231\\
0.553111022318886	0.212999744239035\\
0.5549504238378	0.211999365454839\\
0.556629892437548	0.210998986670642\\
0.558116045704143	0.209998607886446\\
0.559810596587697	0.209001466574044\\
0.561552702572571	0.208001087789847\\
0.563276032155285	0.207000709005651\\
0.565084971325547	0.206000330221455\\
0.566589949433911	0.204999951437259\\
0.568511090579997	0.203999572653063\\
0.570510506871011	0.202999193868867\\
0.572566414117756	0.201998815084671\\
0.574587961426117	0.200998436300475\\
0.576648209939073	0.200001294988073\\
0.578670805400687	0.199000916203877\\
0.58070504606047	0.198000537419681\\
0.582761654946324	0.197000158635484\\
0.5846655766209	0.195999779851288\\
0.586646090527159	0.194999401067092\\
0.58875141938626	0.193999022282896\\
0.590898782781719	0.1929986434987\\
0.593018684821383	0.192001502186298\\
0.594966405373762	0.191001123402102\\
0.597052436614461	0.190000744617906\\
0.599232822618187	0.18900036583371\\
0.601189552031737	0.187999987049514\\
0.603242407650038	0.186999608265318\\
0.605232914765215	0.185999229481122\\
0.607296771262411	0.184998850696926\\
0.609198634910805	0.183998471912731\\
0.611188508233788	0.183001330600328\\
0.61340393910144	0.182000951816133\\
0.615496899937671	0.181000573031937\\
0.617639842806064	0.180000194247741\\
0.619767384586306	0.178999815463545\\
0.621816021869276	0.177999436679349\\
0.624170940455878	0.176999057895153\\
0.626164362373674	0.175998679110958\\
0.628218742886798	0.175001537798555\\
0.630609391403768	0.17400115901436\\
0.632578002882109	0.173000780230164\\
0.635038321113232	0.172000401445968\\
0.637100571143666	0.171000022661772\\
0.639354989896707	0.169999643877577\\
0.641780672527218	0.168999265093381\\
0.644207311886095	0.167998886309185\\
0.646446516975009	0.16699850752499\\
0.648939362637597	0.166001366212587\\
0.651360740636609	0.165000987428392\\
0.653655520036184	0.164000608644196\\
0.65595872699025	0.16300022986\\
0.658420317083437	0.161999851075804\\
0.660944059512932	0.160999472291609\\
0.663340635013754	0.159999093507413\\
0.666035513901013	0.158998714723217\\
0.668556943065911	0.157998335939022\\
0.6711750861533	0.15700119462662\\
0.673816142349312	0.156000815842424\\
0.676620684181959	0.155000437058228\\
0.679341017705508	0.154000058274033\\
0.682244887153798	0.152999679489838\\
0.685306976288115	0.151999300705642\\
0.687996764573212	0.150998921921447\\
0.690768243994924	0.149998543137251\\
0.693549600599938	0.149001401824849\\
0.696247261926644	0.148001023040654\\
0.699054054653166	0.147000644256458\\
0.701730289824166	0.146000265472263\\
0.704571730990848	0.144999886688067\\
0.707558833370018	0.143999507903872\\
0.710747187592691	0.142999129119676\\
0.713818230711197	0.141998750335481\\
0.716732548570526	0.140998371551285\\
0.719512036674599	0.140001230238883\\
0.722369073999677	0.139000851454687\\
0.725236793153917	0.138000472670492\\
0.728275963825644	0.137000093886297\\
0.731496779177873	0.135999715102101\\
0.734870582716136	0.134999336317906\\
0.737862308135533	0.13399895753371\\
0.741015667125632	0.132998578749515\\
0.744078444595495	0.132001437437113\\
0.74717028723915	0.131001058652917\\
0.750476657436188	0.130000679868722\\
0.753812137667126	0.129000301084527\\
0.757430417593974	0.127999922300332\\
0.760918630410265	0.126999543516136\\
0.764283610866243	0.125999164731941\\
0.76762703349047	0.124998785947745\\
0.771334803554449	0.123998407163548\\
0.774607754124063	0.123001265851144\\
0.77792077742229	0.122000887066947\\
0.781798296881258	0.121000508282749\\
0.785938571630681	0.120000129498552\\
0.790111245930007	0.118999750714355\\
0.794172391401587	0.117999371930158\\
0.798095765432787	0.116998993145961\\
0.80256494442445	0.115998614361764\\
0.806771875621209	0.11500147304936\\
0.81121893752513	0.114001094265162\\
0.815888847873229	0.113000715480965\\
0.820394497887233	0.112000336696768\\
0.82436499573499	0.110999957912571\\
0.828670648378224	0.109999579128373\\
0.833452097600457	0.108999200344176\\
0.838076995730018	0.107998821559979\\
0.842767441160657	0.106998442775782\\
0.847944416658379	0.106001301463378\\
0.852621830232057	0.105000922679181\\
0.857337471835192	0.104000543894983\\
0.861991478519497	0.103000165110786\\
0.867195339361688	0.101999786326589\\
0.87241941694678	0.100999407542392\\
0.877588862248167	0.0999990287581944\\
0.883226115521878	0.0989986499739973\\
0.888717990761562	0.0980015086615937\\
0.895019695247147	0.0970011298773966\\
0.900381870076166	0.0960007510931993\\
0.905781350144998	0.095000372309002\\
0.911759713636893	0.0939999935248048\\
0.917321428714372	0.0929996147406076\\
0.924062109164148	0.0919992359564105\\
0.930101711709147	0.090998857172213\\
0.936307885025585	0.0899984783880158\\
0.942347636139597	0.0890013370756119\\
0.948773338995432	0.0880009582914147\\
0.955635678199561	0.0870005795072174\\
0.962411225638164	0.0860002007230202\\
0.969746841830181	0.0849998219388227\\
0.976542496892361	0.0839994431546254\\
0.983317781469743	0.0829990643704279\\
0.990425192877194	0.0819986855862306\\
0.997858788798791	0.0810015442738267\\
1.00545747448523	0.0800011654896292\\
1.01300032153403	0.0790007867054321\\
1.02085868102127	0.0780004079212347\\
1.02819070303829	0.0770000291370374\\
1.03555481031265	0.07599965035284\\
1.04348967427963	0.0749992715686425\\
1.05200056645724	0.0739988927844449\\
1.05987544367208	0.0729985140002475\\
1.06877789027612	0.0720013726878438\\
1.07838240075237	0.0710009939036462\\
1.08654834432813	0.0700006151194488\\
1.09664189290367	0.0690002363352513\\
1.10627831319566	0.067999857551054\\
1.11618270758111	0.0669994787668565\\
1.12548830114582	0.0659990999826593\\
1.13539215586252	0.064998721198462\\
1.14485300037704	0.0640015798860581\\
1.15573676242034	0.0630012011018606\\
1.16523099230785	0.0620008223176632\\
1.17592898821121	0.0610004435334662\\
1.18613832141761	0.0600000647492692\\
1.19682748139988	0.0589996859650722\\
1.208467597744	0.0579993071808751\\
1.22005470263788	0.0569989283966782\\
1.23052639604272	0.0559985496124812\\
1.24179128873094	0.0550014083000777\\
1.2538068786105	0.0540010295158807\\
1.266513929249	0.0530006507316838\\
1.28021490708454	0.0520002719474869\\
1.2941566129535	0.0509998931632899\\
1.30906288132735	0.049999514379093\\
1.32281625396118	0.048999135594896\\
1.33606650298306	0.0479987568106992\\
1.34928544959314	0.0469983780265024\\
1.3640061574019	0.0460012367140991\\
1.38039904901954	0.0450008579299022\\
1.3958915871613	0.0440004791457054\\
1.41352908115109	0.0430001003615086\\
1.42910253391865	0.0419997215773118\\
1.44663835066958	0.040999342793115\\
1.46576996798814	0.0399989640089182\\
1.48476696174983	0.0389985852247214\\
1.50297855045597	0.0380014439123182\\
1.52248627555647	0.0370010651281214\\
1.54295777916892	0.0360006863439246\\
1.56384828489557	0.0350003075597278\\
1.58576184498878	0.033999928775531\\
1.60790746437862	0.0329995499913341\\
1.6307826713406	0.0319991712071374\\
1.65408815818092	0.0309987924229405\\
1.67862094395498	0.0299984136387432\\
1.70394884474438	0.0290012723263395\\
1.73015270833206	0.0280008935421423\\
1.75606615514064	0.0270005147579451\\
1.78347338284755	0.0260001359737478\\
1.81287850343585	0.0249997571895507\\
1.84797451785862	0.0239993784053535\\
1.880679965208	0.0229989996211563\\
1.91421110365507	0.021998620836959\\
1.95331630583746	0.0210014795245553\\
1.99678355051674	0.0200011007403581\\
2.04002484610702	0.019000721956161\\
2.078048810861	0.0180003431719638\\
2.12238973908396	0.0169999643877665\\
2.17437626929778	0.0159995856035693\\
2.23014651950825	0.0149992068193721\\
2.29173375314048	0.0139988280351748\\
2.35848936180405	0.0129984492509775\\
2.43739762023722	0.0120013079385737\\
2.51036939835709	0.0110009291543763\\
2.59506745126051	0.010000550370179\\
2.71283033976028	0.00900017158598165\\
2.84451440724916	0.00799979280178442\\
3.0024149723242	0.00699941401758708\\
3.14600227022009	0.00599903523338985\\
3.31297178854568	0.00499865644919262\\
3.48555059007012	0.00400151513678892\\
3.6931763012162	0.00300113635259169\\
3.91773223331771	0.00200075756839446\\
4.17059719131253	0.00100037878419723\\
4.69824138858337	0\\
};
\addlegendentry{$ \sigma_{\mu}=  \sqrt{7.5}^\circ$}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
0.000127893723489361	0.998998098028718\\
0.00398253752247394	0.997999480981931\\
0.00547917601162401	0.996997579010648\\
0.00652681883031921	0.995998961963861\\
0.00740560453945866	0.994997059992578\\
0.0081151079327212	0.99399844294579\\
0.00868448709588095	0.992996540974507\\
0.00918872926378263	0.991997923927719\\
0.00952954646877691	0.990999306880934\\
0.00982428097935204	0.98999740490965\\
0.0100789963155573	0.988998787862863\\
0.0103350921709117	0.987996885891579\\
0.0105854423050233	0.986998268844792\\
0.0108575521411284	0.985999651798003\\
0.0111665378104152	0.984997749826721\\
0.011546871724771	0.983999132779934\\
0.0119753635122736	0.982997230808651\\
0.0124168441753459	0.981998613761865\\
0.0129114909219323	0.980996711790581\\
0.0134095692299081	0.979998094743794\\
0.0139435118143043	0.978999477697007\\
0.0144586047134325	0.977997575725724\\
0.0150123428698211	0.976998958678939\\
0.0156485320584177	0.975997056707656\\
0.0162197913138713	0.974998439660869\\
0.0168273988085547	0.973996537689584\\
0.0175027208748238	0.972997920642798\\
0.0181810769239322	0.971999303596012\\
0.0188245462320605	0.970997401624729\\
0.0195007399151179	0.969998784577944\\
0.0201514191427492	0.96899688260666\\
0.0208659256504547	0.967998265559873\\
0.0215777040860276	0.966999648513087\\
0.0223141009822559	0.965997746541804\\
0.0230412430933628	0.964999129495018\\
0.0237909744350664	0.963997227523736\\
0.0245934476765774	0.962998610476949\\
0.0253754771546844	0.961996708505667\\
0.0261811326755193	0.96099809145888\\
0.0269817390013583	0.959999474412093\\
0.0277964008158165	0.958997572440809\\
0.0286500525629538	0.957998955394022\\
0.0294345968218075	0.95699705342274\\
0.0301575133377496	0.955998436375954\\
0.0308450259144436	0.954999819329167\\
0.031592829603062	0.953997917357884\\
0.032392754109966	0.952999300311098\\
0.0331492517111453	0.951997398339816\\
0.0338692957897289	0.950998781293029\\
0.034668990230406	0.949996879321746\\
0.0354149775233434	0.948998262274959\\
0.0361635453037837	0.947999645228172\\
0.0369395995973652	0.946997743256888\\
0.0376638548506358	0.945999126210102\\
0.0384534833671537	0.94499722423882\\
0.0393330757208829	0.943998607192034\\
0.04016747348747	0.942996705220751\\
0.0409430909596794	0.941998088173961\\
0.0417072947934501	0.940999471127174\\
0.0423759372779048	0.939997569155891\\
0.0430600750343456	0.938998952109105\\
0.0438811455563493	0.937997050137822\\
0.0445659806940283	0.936998433091035\\
0.0453339988379722	0.935999816044247\\
0.0459791531101576	0.934997914072963\\
0.0467398960148046	0.933999297026178\\
0.0474739661118972	0.932997395054894\\
0.0481097111815164	0.931998778008106\\
0.0488159476590945	0.930996876036824\\
0.0495346863277767	0.929998258990039\\
0.0503029167138899	0.928999641943252\\
0.0510581051691982	0.927997739971971\\
0.0517844575027095	0.926999122925184\\
0.0524852380137213	0.925997220953901\\
0.0531880468360227	0.924998603907114\\
0.0539135263212872	0.923996701935832\\
0.0546768235704089	0.922998084889047\\
0.0553648468062425	0.92199946784226\\
0.0560900660272182	0.920997565870976\\
0.0567921481582163	0.91999894882419\\
0.0575684648121746	0.918997046852907\\
0.0582330508976657	0.91799842980612\\
0.058855982503922	0.916999812759334\\
0.0595990866884492	0.91599791078805\\
0.0603463924911485	0.914999293741264\\
0.0610732207416691	0.913997391769981\\
0.061718823176659	0.912998774723195\\
0.0624137682666787	0.911996872751913\\
0.0630902957161151	0.910998255705124\\
0.0637086772709634	0.909999638658337\\
0.0644245916507816	0.908997736687056\\
0.0650977221349399	0.907999119640269\\
0.0657759072651875	0.906997217668987\\
0.0664695531541985	0.9059986006222\\
0.0671604325046548	0.904996698650917\\
0.0678590717554828	0.903998081604131\\
0.0685258566494074	0.902999464557344\\
0.0691038385196381	0.90199756258606\\
0.0696759590777747	0.900998945539273\\
0.0703478283812044	0.89999704356799\\
0.0709909456762203	0.898998426521204\\
0.0716537817914184	0.897999809474416\\
0.0723062675527707	0.896997907503134\\
0.0729299672690349	0.895999290456347\\
0.0736376343916769	0.894997388485063\\
0.0742870555073214	0.893998771438276\\
0.074914854656384	0.892996869466993\\
0.0755838669957068	0.891998252420206\\
0.0761712192712815	0.890999635373418\\
0.076821077636679	0.889997733402136\\
0.0774686758824404	0.888999116355348\\
0.0781882465168506	0.887997214384067\\
0.0788371578817147	0.886998597337279\\
0.079451664738406	0.885996695365997\\
0.0800521411282953	0.884998078319212\\
0.0806282943703514	0.883999461272425\\
0.0812787573166046	0.882997559301144\\
0.0818923801444831	0.881998942254357\\
0.0825180410705291	0.880997040283073\\
0.0831122926939783	0.879998423236287\\
0.0836971239931968	0.878999806189501\\
0.084371091636271	0.877997904218218\\
0.084968082609998	0.876999287171431\\
0.0855443687234196	0.875997385200148\\
0.0861730708565496	0.874998768153359\\
0.0867545916575272	0.873996866182076\\
0.0874061607827751	0.87299824913529\\
0.0880766604649356	0.871999632088503\\
0.0887481968580059	0.870997730117222\\
0.0893962124987441	0.869999113070436\\
0.08999361637008	0.868997211099153\\
0.0905708862675192	0.867998594052367\\
0.0912314518712789	0.866999977005581\\
0.0918188538228779	0.865998075034298\\
0.0924447156335566	0.86499945798751\\
0.0930467143348479	0.863997556016228\\
0.0936209889721324	0.862998938969441\\
0.0941992771000136	0.861997036998159\\
0.0948532083951603	0.860998419951373\\
0.0954822458322365	0.859999802904584\\
0.0961238751175486	0.8589979009333\\
0.0967481579317829	0.857999283886514\\
0.0973190825348604	0.856997381915233\\
0.09791794458039	0.855998764868447\\
0.0985341420901343	0.854996862897162\\
0.0991331805971918	0.853998245850375\\
0.0997306829283841	0.852999628803589\\
0.100378687158729	0.851997726832307\\
0.1009795412546	0.850999109785522\\
0.101502050149376	0.84999720781424\\
0.102108816897824	0.848998590767454\\
0.10273154483071	0.847999973720668\\
0.103353574386117	0.846998071749385\\
0.103901364690383	0.845999454702599\\
0.104557930817562	0.844997552731317\\
0.105159791592385	0.84399893568453\\
0.105644218263646	0.842997033713247\\
0.106227144834374	0.841998416666461\\
0.106873830098013	0.840999799619676\\
0.107448846040941	0.839997897648393\\
0.108006566938895	0.838999280601606\\
0.108588280846234	0.837997378630323\\
0.109163907735526	0.836998761583537\\
0.10973087664687	0.835996859612254\\
0.110331341699254	0.834998242565469\\
0.110935245247031	0.833999625518682\\
0.111545258334182	0.832997723547401\\
0.112118960756443	0.831999106500614\\
0.112717370253145	0.830997204529332\\
0.113289830348928	0.829998587482544\\
0.113849042685388	0.828999970435757\\
0.114441723916416	0.827998068464474\\
0.114959350142224	0.826999451417688\\
0.115518381028543	0.825997549446403\\
0.116116592210324	0.824998932399617\\
0.116695220686633	0.823997030428333\\
0.117277001186671	0.822998413381545\\
0.117867505157972	0.821999796334757\\
0.118436959677704	0.820997894363474\\
0.119042022407005	0.819999277316687\\
0.119662464803435	0.818997375345405\\
0.120224955744561	0.81799875829862\\
0.12080580336382	0.816996856327335\\
0.121368125703466	0.81599823928055\\
0.121893803597543	0.814999622233765\\
0.122506241774505	0.813997720262484\\
0.123098817502041	0.812999103215699\\
0.123668315620823	0.811997201244418\\
0.124223147461287	0.810998584197632\\
0.124744481050753	0.809999967150847\\
0.12532636707071	0.808998065179563\\
0.125935244696665	0.807999448132776\\
0.126489305251349	0.806997546161494\\
0.127075684339102	0.805998929114708\\
0.12765380783883	0.804997027143426\\
0.128264058226092	0.80399841009664\\
0.128821334745264	0.802999793049854\\
0.129389846750887	0.801997891078572\\
0.129925916167391	0.800999274031787\\
0.130524828467788	0.799997372060504\\
0.131067404529967	0.798998755013719\\
0.131648276782552	0.797996853042436\\
0.132208480698397	0.796998235995649\\
0.132781605892216	0.795999618948863\\
0.133312236526519	0.794997716977581\\
0.133861466369815	0.793999099930796\\
0.134499068810715	0.792997197959514\\
0.135037014270981	0.791998580912727\\
0.13558929223765	0.790999963865941\\
0.136257467572476	0.789998061894657\\
0.136808323172319	0.788999444847872\\
0.13735136893688	0.78799754287659\\
0.137898677047474	0.786998925829803\\
0.138492488932577	0.785997023858521\\
0.139059862917256	0.784998406811736\\
0.139577762377118	0.783999789764951\\
0.140142782125004	0.782997887793671\\
0.140709938091095	0.781999270746885\\
0.141211644130883	0.780997368775603\\
0.141804694466851	0.779998751728819\\
0.142361092063928	0.779000134682032\\
0.142970256871766	0.77799823271075\\
0.143509656977649	0.776999615663965\\
0.144074553664524	0.775997713692683\\
0.144592703699174	0.774999096645899\\
0.145223078716167	0.773997194674615\\
0.145749931854444	0.772998577627828\\
0.146304380909825	0.771999960581042\\
0.146824558737968	0.77099805860976\\
0.147379645922781	0.769999441562974\\
0.147971245014841	0.768997539591691\\
0.148493346223927	0.767998922544906\\
0.149071232117434	0.766997020573623\\
0.149598714380122	0.765998403526837\\
0.150128095012708	0.764999786480051\\
0.150701727767875	0.763997884508769\\
0.151332875499813	0.762999267461983\\
0.15192386789809	0.761997365490701\\
0.15248054618982	0.760998748443914\\
0.152997886005604	0.76000013139713\\
0.153612812974773	0.758998229425849\\
0.154107711630628	0.757999612379065\\
0.154659696692138	0.756997710407784\\
0.155210547903126	0.755999093360998\\
0.155764432961405	0.754997191389717\\
0.156322940116992	0.753998574342932\\
0.156948154532051	0.752999957296147\\
0.157486887103505	0.751998055324864\\
0.158089789534462	0.750999438278078\\
0.158654182821899	0.749997536306795\\
0.15921265318637	0.748998919260009\\
0.159717844327649	0.747997017288725\\
0.160264502525243	0.74699840024194\\
0.160857388777181	0.745999783195156\\
0.161383427569505	0.744997881223873\\
0.161900081221851	0.743999264177088\\
0.162483983751459	0.742997362205806\\
0.163026997342543	0.741998745159021\\
0.163586062751504	0.741000128112236\\
0.164131414509574	0.739998226140954\\
0.164723345706325	0.738999609094168\\
0.165273474479455	0.737997707122887\\
0.165824033710918	0.736999090076101\\
0.166370097397042	0.73599718810482\\
0.166932421273148	0.734998571058033\\
0.167471739172703	0.733999954011248\\
0.168105720437406	0.732998052039965\\
0.168651323224846	0.731999434993178\\
0.169198191391414	0.730997533021897\\
0.16974843617786	0.729998915975111\\
0.170266376996707	0.728997014003828\\
0.170843137098844	0.727998396957042\\
0.171431032586816	0.726999779910258\\
0.172003356009438	0.725997877938977\\
0.172546706680515	0.72499926089219\\
0.173085228727758	0.723997358920909\\
0.173651155847234	0.722998741874123\\
0.17423417602038	0.722000124827337\\
0.174856033264605	0.720998222856056\\
0.175389214958379	0.719999605809269\\
0.175930183567971	0.718997703837985\\
0.17650019270742	0.717999086791198\\
0.177073271502918	0.716997184819917\\
0.17767106184315	0.715998567773133\\
0.178253832073815	0.714999950726346\\
0.178801273377565	0.713998048755065\\
0.17931304529424	0.712999431708281\\
0.179814747810333	0.711997529737001\\
0.180394696634805	0.710998912690215\\
0.180989153256561	0.709997010718933\\
0.18152274525555	0.708998393672147\\
0.182038758901427	0.707999776625362\\
0.182653676679484	0.70699787465408\\
0.183190700702779	0.705999257607294\\
0.183805042910901	0.704997355636012\\
0.184359788107928	0.703998738589228\\
0.184973843227707	0.703000121542442\\
0.185519441004349	0.70199821957116\\
0.186080967671825	0.700999602524377\\
0.186615812344975	0.699997700553095\\
0.187166419290413	0.698999083506309\\
0.187691954313407	0.697997181535027\\
0.188303573824335	0.69699856448824\\
0.188855188785003	0.695999947441455\\
0.189401967816646	0.694998045470174\\
0.189949804924252	0.693999428423389\\
0.190523538935526	0.692997526452108\\
0.191085127067123	0.691998909405324\\
0.191648433450718	0.691000292358539\\
0.192234006155029	0.689998390387258\\
0.19286610103157	0.688999773340472\\
0.193386740770608	0.687997871369191\\
0.193942477176827	0.686999254322406\\
0.194503540998506	0.685997352351124\\
0.195088453434516	0.68499873530434\\
0.19566973152696	0.684000118257554\\
0.196253260271899	0.68299821628627\\
0.196767063241378	0.681999599239484\\
0.197248628662398	0.680997697268203\\
0.197778765504975	0.679999080221419\\
0.198298437542485	0.678997178250137\\
0.198806978012551	0.67799856120335\\
0.199360150085817	0.676999944156564\\
0.199946083635048	0.675998042185283\\
0.200486332930943	0.674999425138497\\
0.201057222485748	0.673997523167215\\
0.201579706142502	0.67299890612043\\
0.202190379412438	0.672000289073645\\
0.202758841771606	0.670998387102363\\
0.203266405506176	0.669999770055577\\
0.203769112124619	0.668997868084296\\
0.204371794024637	0.66799925103751\\
0.204874226017095	0.66699734906623\\
0.205497883571433	0.665998732019444\\
0.20604876925933	0.665000114972659\\
0.20660109752063	0.663998213001378\\
0.20717406554793	0.662999595954593\\
0.207758330294102	0.661997693983312\\
0.208351908164299	0.660999076936527\\
0.208912521144423	0.659997174965245\\
0.209429389640105	0.65899855791846\\
0.209934217811646	0.657999940871675\\
0.210544375719587	0.656998038900394\\
0.21115301815467	0.655999421853608\\
0.21176285750522	0.654997519882325\\
0.212314428937261	0.65399890283554\\
0.21291490586253	0.653000285788755\\
0.213455426445733	0.651998383817473\\
0.214082224304259	0.650999766770688\\
0.214609565771542	0.649997864799409\\
0.215203077465334	0.648999247752625\\
0.215730298297401	0.647997345781345\\
0.216274988967589	0.646998728734561\\
0.216839721997671	0.646000111687776\\
0.21741882798385	0.644998209716494\\
0.217985995648109	0.64399959266971\\
0.218573683321816	0.64299769069843\\
0.21917641895342	0.641999073651646\\
0.219760847169737	0.640997171680365\\
0.220382635163161	0.639998554633582\\
0.221028049306997	0.638999937586795\\
0.221667196958743	0.637998035615514\\
0.222220887760022	0.63699941856873\\
0.222754088309771	0.635997516597449\\
0.223338962052431	0.634998899550663\\
0.223928647193496	0.634000282503879\\
0.224523590546556	0.6329983805326\\
0.225064483065391	0.631999763485813\\
0.225610890940296	0.630997861514532\\
0.226182606136109	0.629999244467745\\
0.226704801881086	0.628997342496463\\
0.227251387960679	0.627998725449678\\
0.227826855988674	0.627000108402892\\
0.228391295512055	0.625998206431611\\
0.228989883230866	0.624999589384825\\
0.229560768597701	0.623997687413543\\
0.23013785244876	0.622999070366758\\
0.230701255155856	0.622000453319973\\
0.231278621487995	0.620998551348691\\
0.231856815635561	0.619999934301906\\
0.232436706856283	0.618998032330624\\
0.233057883567108	0.617999415283839\\
0.23366861119752	0.616997513312558\\
0.234246789556213	0.615998896265772\\
0.234831806453769	0.615000279218987\\
0.235390891056746	0.613998377247706\\
0.235968845473588	0.612999760200922\\
0.236528835993428	0.611997858229641\\
0.237124080411648	0.610999241182857\\
0.237777571365237	0.609997339211575\\
0.238403727171805	0.60899872216479\\
0.238977545624281	0.608000105118007\\
0.239563185711942	0.606998203146725\\
0.240114177678516	0.605999586099939\\
0.240682448439958	0.604997684128657\\
0.241335862123523	0.603999067081872\\
0.241873321012296	0.603000450035089\\
0.242379034151181	0.601998548063808\\
0.242973993833787	0.600999931017024\\
0.243554811738396	0.599998029045743\\
0.24411205186035	0.598999411998957\\
0.244745549923256	0.597997510027676\\
0.24530783538244	0.596998892980892\\
0.245902854723442	0.596000275934105\\
0.246539067567872	0.594998373962825\\
0.247086491447046	0.59399975691604\\
0.247749320991421	0.592997854944759\\
0.248378870231533	0.591999237897975\\
0.249020987440331	0.590997335926695\\
0.24956782378697	0.589998718879909\\
0.250156361622849	0.589000101833125\\
0.250693181029824	0.587998199861844\\
0.251355903461831	0.586999582815058\\
0.251937120441069	0.585997680843777\\
0.252529807297339	0.584999063796992\\
0.25312889374614	0.584000446750207\\
0.253743653884228	0.582998544778927\\
0.254310834142382	0.58199992773214\\
0.254889742293094	0.580998025760859\\
0.255507192284551	0.579999408714074\\
0.256125914790527	0.578997506742794\\
0.256795793125826	0.577998889696008\\
0.25737573734775	0.577000272649223\\
0.258006787721868	0.575998370677942\\
0.258564261036552	0.574999753631157\\
0.259119396805747	0.573997851659875\\
0.259761315709857	0.57299923461309\\
0.26033371204685	0.571997332641809\\
0.260959625062841	0.570998715595025\\
0.261599017783915	0.570000098548239\\
0.262197898857782	0.568998196576958\\
0.262767239780387	0.567999579530174\\
0.26336645113966	0.566997677558891\\
0.2640134459404	0.565999060512106\\
0.264629916165533	0.565000443465323\\
0.265224443590281	0.563998541494042\\
0.265811698014421	0.562999924447258\\
0.266516024550923	0.561998022475978\\
0.26713169467223	0.560999405429195\\
0.26777292351687	0.559997503457914\\
0.268336331249233	0.558998886411128\\
0.268999138352506	0.558000269364343\\
0.269637524907077	0.556998367393062\\
0.270230557725607	0.555999750346278\\
0.270822552950134	0.554997848374999\\
0.271518502743336	0.553999231328213\\
0.272130234540004	0.552997329356934\\
0.272740519089736	0.551998712310149\\
0.273428152224292	0.551000095263364\\
0.274047419929037	0.549998193292083\\
0.274673708248187	0.548999576245299\\
0.275402904257803	0.547997674274018\\
0.276014814383239	0.546999057227233\\
0.276589421555855	0.546000440180446\\
0.277266345538374	0.544998538209166\\
0.277822281588729	0.543999921162381\\
0.278403763814299	0.542998019191101\\
0.279008073549511	0.541999402144316\\
0.279626342759993	0.540997500173036\\
0.280255253272278	0.53999888312625\\
0.280885252322796	0.539000266079464\\
0.281525013056361	0.537998364108183\\
0.282121596513624	0.536999747061398\\
0.282727770314608	0.535997845090119\\
0.283296068780554	0.534999228043333\\
0.283936189571535	0.534000610996549\\
0.284521342327158	0.532998709025268\\
0.285140706842266	0.532000091978483\\
0.285742623627308	0.530998190007203\\
0.286397236378326	0.529999572960418\\
0.286977950528752	0.528997670989139\\
0.287620678054703	0.527999053942356\\
0.288251507848669	0.527000436895571\\
0.288960805755389	0.52599853492429\\
0.289663410495792	0.524999917877504\\
0.290314617047277	0.523998015906222\\
0.290959107726448	0.522999398859436\\
0.291649754821627	0.521997496888155\\
0.292274394258051	0.520998879841372\\
0.292917229390494	0.520000262794586\\
0.293537907184548	0.518998360823304\\
0.294221452948035	0.51799974377652\\
0.294888913699149	0.516997841805238\\
0.295517931032768	0.515999224758455\\
0.296247922133532	0.515000607711671\\
0.296897037251689	0.513998705740391\\
0.297516246369898	0.513000088693603\\
0.298188778275597	0.511998186722323\\
0.298860150605673	0.510999569675537\\
0.299533570294368	0.509997667704256\\
0.300229418210102	0.508999050657472\\
0.300880740069111	0.508000433610687\\
0.301538112960186	0.506998531639406\\
0.302258427444404	0.505999914592622\\
0.302889400585568	0.504998012621341\\
0.303545623290684	0.503999395574556\\
0.304169429090515	0.502997493603276\\
0.304852408807921	0.501998876556493\\
0.305510052942579	0.501000259509708\\
0.306138592892673	0.499998357538428\\
0.306820866602667	0.49899974049164\\
0.307560323800278	0.497997838520355\\
0.308285534866155	0.496999221473566\\
0.308983232059879	0.496000604426777\\
0.3096424724248	0.494998702455493\\
0.310269517787444	0.494000085408704\\
0.310898612606895	0.492998183437419\\
0.311602746420278	0.491999566390631\\
0.312268590451384	0.490997664419346\\
0.312949461005407	0.489999047372558\\
0.313533843143258	0.48900043032577\\
0.314222100078534	0.487998528354485\\
0.314908418252331	0.486999911307697\\
0.315570427807788	0.485998009336411\\
0.316239650005602	0.484999392289623\\
0.316939377805518	0.483997490318338\\
0.317660809868507	0.482998873271549\\
0.318406299832824	0.48200025622476\\
0.319144165389582	0.480998354253475\\
0.319792235528032	0.479999737206686\\
0.320518580653741	0.478997835235401\\
0.32112000654913	0.477999218188613\\
0.321822056027479	0.477000601141824\\
0.322523739192027	0.475998699170539\\
0.32330030979157	0.47500008212375\\
0.324018736506101	0.473998180152466\\
0.324625186899399	0.472999563105677\\
0.325320368947335	0.471997661134392\\
0.326022770809786	0.470999044087603\\
0.326727282833014	0.470000427040814\\
0.327474210947207	0.468998525069529\\
0.328206568416441	0.46799990802274\\
0.328915802947989	0.466998006051456\\
0.329620263655008	0.465999389004668\\
0.330311036383063	0.464997487033383\\
0.331045053976141	0.463998869986593\\
0.331761403474291	0.463000252939804\\
0.332535514878505	0.461998350968519\\
0.333257051769954	0.46099973392173\\
0.333964395331871	0.459997831950445\\
0.334669991254149	0.458999214903657\\
0.335405416646733	0.458000597856867\\
0.33614620474961	0.456998695885582\\
0.336909639747285	0.456000078838793\\
0.337746479747031	0.454998176867508\\
0.338428355596076	0.453999559820719\\
0.339117282899881	0.452997657849434\\
0.339780857441088	0.451999040802645\\
0.34047948131255	0.451000423755856\\
0.341148400792483	0.44999852178457\\
0.341842100639751	0.448999904737781\\
0.342700996027641	0.447998002766496\\
0.343458151604455	0.446999385719707\\
0.344223573132067	0.446000768672918\\
0.344955678735608	0.444998866701634\\
0.345634066884124	0.444000249654845\\
0.346386452409807	0.44299834768356\\
0.347149917379091	0.441999730636771\\
0.347888747618321	0.440997828665485\\
0.348644140173482	0.439999211618695\\
0.349333864071655	0.439000594571905\\
0.350045507716907	0.43799869260062\\
0.350842921557998	0.437000075553831\\
0.35164834342291	0.435998173582546\\
0.352382888485086	0.434999556535757\\
0.353235067792806	0.433997654564472\\
0.353958700863404	0.432999037517683\\
0.354717882793561	0.432000420470893\\
0.355465323272168	0.430998518499608\\
0.356266571240187	0.429999901452818\\
0.357057950530868	0.428997999481533\\
0.357881986517556	0.427999382434744\\
0.358640104338321	0.427000765387955\\
0.35938825774745	0.42599886341667\\
0.360128677080638	0.425000246369881\\
0.360936797641476	0.423998344398596\\
0.361725765196155	0.422999727351806\\
0.362452290421739	0.421997825380521\\
0.363169050757797	0.420999208333732\\
0.363926379877036	0.420000591286943\\
0.364733887736467	0.418998689315658\\
0.365611900918063	0.418000072268869\\
0.366469705908071	0.416998170297583\\
0.367354618982885	0.415999553250793\\
0.368137590949189	0.414997651279507\\
0.368930600806104	0.413999034232718\\
0.369642552419914	0.413000417185928\\
0.370425782031445	0.411998515214643\\
0.371206861947785	0.410999898167854\\
0.371960799647156	0.409997996196568\\
0.372752953577766	0.408999379149778\\
0.373527306183395	0.408000762102989\\
0.37431180460684	0.406998860131703\\
0.375103586718428	0.406000243084913\\
0.375902495742682	0.404998341113628\\
0.376683295717479	0.403999724066839\\
0.377484117364528	0.402997822095553\\
0.378291641699826	0.401999205048764\\
0.379055316463523	0.401000588001974\\
0.379977209408543	0.399998686030688\\
0.380782756568374	0.399000068983898\\
0.381571455326078	0.397998167012612\\
0.382404216873098	0.396999549965823\\
0.383149611135435	0.395997647994537\\
0.383960265744689	0.394999030947748\\
0.38480653921586	0.394000413900958\\
0.385590220258286	0.392998511929672\\
0.386344626003522	0.391999894882882\\
0.387144970929176	0.390997992911596\\
0.387960936253529	0.389999375864807\\
0.388729603992279	0.389000758818017\\
0.389595339032439	0.387998856846731\\
0.390412283200345	0.387000239799942\\
0.391259964455208	0.385998337828656\\
0.392081185015444	0.384999720781866\\
0.392931527673903	0.383997818810581\\
0.393816215026448	0.382999201763791\\
0.394551350648375	0.382000584717001\\
0.395453572513635	0.380998682745715\\
0.396357986327357	0.380000065698925\\
0.397183840817656	0.378998163727639\\
0.39800751554394	0.377999546680849\\
0.398888903043791	0.376997644709563\\
0.399656867703781	0.375999027662773\\
0.400536996086945	0.375000410615983\\
0.40135088635421	0.373998508644698\\
0.402276558496239	0.372999891597908\\
0.403079639324988	0.371997989626623\\
0.403887721872693	0.370999372579833\\
0.40474864398018	0.370000755533043\\
0.405610880819473	0.368998853561757\\
0.406473560902208	0.368000236514968\\
0.407314732159059	0.366998334543682\\
0.408099684350664	0.365999717496892\\
0.409001611393646	0.364997815525606\\
0.40980117085254	0.363999198478816\\
0.410646889413978	0.363000581432026\\
0.411544456764364	0.36199867946074\\
0.412474919634625	0.361000062413951\\
0.413473041955292	0.359998160442665\\
0.41432162234792	0.358999543395875\\
0.415206433486225	0.358000926349085\\
0.416135740623596	0.356999024377799\\
0.416966931566574	0.356000407331009\\
0.417911093892244	0.354998505359722\\
0.418785017340788	0.353999888312932\\
0.419706924984205	0.352997986341646\\
0.420641143350138	0.351999369294856\\
0.421466076505903	0.351000752248066\\
0.422411312474027	0.34999885027678\\
0.423339245456233	0.34900023322999\\
0.424243223610823	0.347998331258703\\
0.425167985819063	0.346999714211913\\
0.42617909753862	0.345997812240628\\
0.427179071984463	0.344999195193837\\
0.428143259292776	0.344000578147047\\
0.429080920036869	0.342998676175761\\
0.429991935403521	0.342000059128971\\
0.430924171809648	0.340998157157686\\
0.432008438419508	0.339999540110895\\
0.433061635995069	0.339000923064105\\
0.434023624352729	0.337999021092819\\
0.434955098547427	0.337000404046029\\
0.43590007527055	0.335998502074742\\
0.436856885396836	0.334999885027952\\
0.43788046978751	0.333997983056666\\
0.438964561578749	0.332999366009875\\
0.439901306747125	0.332000748963085\\
0.440976494596124	0.330998846991799\\
0.441969046091273	0.330000229945009\\
0.44291963631585	0.328998327973723\\
0.443914352917926	0.327999710926933\\
0.444962310974908	0.326997808955647\\
0.446020629454485	0.325999191908857\\
0.447110030334046	0.325000574862067\\
0.448077826326255	0.323998672890781\\
0.449197486038203	0.32300005584399\\
0.450182880366985	0.321998153872704\\
0.451212575837993	0.320999536825914\\
0.452251428917196	0.320000919779123\\
0.453315859324281	0.318999017807837\\
0.45433497344159	0.318000400761047\\
0.455390014705922	0.316998498789761\\
0.456451304060958	0.315999881742971\\
0.457454501082094	0.314997979771684\\
0.458571117755897	0.313999362724894\\
0.459662716494028	0.313000745678103\\
0.460657084048768	0.311998843706817\\
0.46166175816776	0.311000226660027\\
0.46270369567891	0.309998324688741\\
0.463788026125755	0.308999707641951\\
0.464783404610408	0.307997805670664\\
0.465895218125768	0.306999188623873\\
0.466919750495194	0.306000571577083\\
0.468037588473447	0.304998669605796\\
0.469085548633514	0.304000052559006\\
0.470159489937336	0.30299815058772\\
0.471177502625464	0.301999533540929\\
0.472222927791117	0.301000916494139\\
0.473222923975521	0.299999014522853\\
0.474352612239601	0.299000397476062\\
0.475536841615428	0.297998495504776\\
0.476703534168564	0.296999878457985\\
0.477883933232521	0.295997976486699\\
0.479126662072818	0.294999359439908\\
0.480217006162523	0.294000742393118\\
0.481320281218055	0.292998840421831\\
0.482504434659199	0.29200022337504\\
0.483641885644859	0.290998321403754\\
0.484687958289822	0.289999704356964\\
0.485930391642428	0.289001087310173\\
0.487003533959929	0.287999185338887\\
0.488148273867293	0.287000568292096\\
0.489351463482966	0.28599866632081\\
0.49048203475193	0.285000049274019\\
0.491654083710617	0.283998147302733\\
0.492812265813755	0.282999530255942\\
0.494024211787322	0.282000913209152\\
0.495273906663871	0.280999011237865\\
0.496402732623809	0.280000394191074\\
0.49761674679091	0.278998492219787\\
0.498775185737621	0.277999875172996\\
0.499967185605439	0.276997973201709\\
0.501335191145064	0.27599935615492\\
0.502673546727898	0.275000739108129\\
0.503909146786088	0.273998837136842\\
0.505222348324148	0.273000220090051\\
0.506567671414096	0.271998318118764\\
0.507979229530984	0.270999701071974\\
0.509306605325745	0.270001084025184\\
0.510567230054889	0.268999182053897\\
0.511775362042012	0.268000565007106\\
0.513133693581644	0.266998663035819\\
0.514504019157348	0.266000045989029\\
0.515873195331641	0.264998144017742\\
0.517171258310931	0.263999526970952\\
0.518386176250916	0.263000909924161\\
0.519798014447691	0.261999007952875\\
0.521104683197087	0.261000390906085\\
0.522418323950915	0.259998488934798\\
0.523795579180815	0.258999871888007\\
0.525190481582607	0.25799796991672\\
0.526488882019415	0.256999352869929\\
0.527919247854929	0.256000735823138\\
0.529239487276967	0.254998833851851\\
0.530594469585104	0.25400021680506\\
0.531987219133603	0.252998314833774\\
0.533379937958803	0.251999697786983\\
0.534877905357073	0.251001080740192\\
0.536288180643764	0.249999178768906\\
0.537652745627549	0.249000561722118\\
0.538893233670711	0.247998659750835\\
0.540386799798634	0.247000042704048\\
0.541859507243863	0.245998140732764\\
0.543289897067423	0.244999523685977\\
0.544695384341964	0.244000906639189\\
0.546050020055444	0.242999004667906\\
0.547544296765275	0.242000387621119\\
0.549075976587598	0.240998485649836\\
0.550606910785895	0.239999868603048\\
0.552069490101012	0.238997966631765\\
0.553568818570946	0.237999349584978\\
0.555141181152495	0.23700073253819\\
0.5565752157505	0.235998830566907\\
0.557925287320641	0.23500021352012\\
0.559387507852222	0.233998311548837\\
0.56101412324785	0.232999694502049\\
0.56249666438018	0.232001077455262\\
0.563896500435743	0.230999175483979\\
0.565365725562946	0.230000558437191\\
0.56700082745705	0.228998656465908\\
0.568474337539278	0.228000039419121\\
0.570161207529778	0.226998137447838\\
0.571690340699923	0.225999520401051\\
0.573294086188422	0.225000903354264\\
0.574842884239114	0.223999001382981\\
0.576318124547096	0.223000384336194\\
0.577934372389776	0.221998482364911\\
0.579374869149592	0.220999865318123\\
0.580978708543431	0.219997963346841\\
0.582499881791649	0.218999346300053\\
0.58410601705477	0.218000729253266\\
0.585903202926046	0.216998827281983\\
0.587533500819971	0.216000210235196\\
0.589185405901846	0.214998308263913\\
0.591051652208708	0.213999691217126\\
0.592762086256545	0.213001074170339\\
0.594424459071781	0.211999172199056\\
0.596197416830395	0.211000555152268\\
0.598014228071466	0.209998653180985\\
0.599702509420657	0.209000036134198\\
0.601520737383852	0.207998134162914\\
0.603198154915887	0.206999517116127\\
0.604982958125848	0.20600090006934\\
0.606758243106228	0.204998998098057\\
0.608421849406655	0.20400038105127\\
0.610231951614574	0.202998479079987\\
0.612162899195994	0.2019998620332\\
0.61406829031494	0.201001244986413\\
0.615759563682325	0.19999934301513\\
0.617481901216153	0.199000725968343\\
0.619329424811391	0.197998823997059\\
0.62122912179403	0.197000206950273\\
0.623180404836026	0.195998304978989\\
0.625168304456131	0.194999687932202\\
0.627225974983501	0.194001070885415\\
0.629279377416018	0.192999168914132\\
0.631422232202293	0.192000551867344\\
0.63341105926128	0.190998649896061\\
0.635400717808774	0.190000032849274\\
0.637304314437748	0.188998130877992\\
0.639465982925846	0.187999513831204\\
0.641540147627907	0.187000896784417\\
0.643693145300086	0.185998994813134\\
0.645873329961513	0.185000377766347\\
0.647982861359962	0.183998475795065\\
0.650506050064505	0.182999858748277\\
0.652605518290259	0.18200124170149\\
0.654676253283561	0.180999339730207\\
0.656602926940915	0.180000722683421\\
0.65885535447471	0.178998820712138\\
0.661219954052283	0.178000203665351\\
0.663455406952292	0.176998301694067\\
0.665776794301653	0.175999684647281\\
0.668094570354856	0.175001067600494\\
0.670511681200107	0.173999165629211\\
0.673061494599117	0.173000548582424\\
0.675509820285137	0.171998646611141\\
0.677973827777474	0.171000029564353\\
0.680416585198662	0.16999812759307\\
0.682700471518107	0.168999510546283\\
0.684982557718172	0.168000893499496\\
0.687513002685827	0.166998991528213\\
0.690036293751606	0.166000374481425\\
0.692686132160884	0.164998472510143\\
0.695242241105603	0.163999855463355\\
0.697937853083665	0.163001238416568\\
0.700762407761846	0.161999336445285\\
0.70313053319487	0.161000719398498\\
0.706090462089432	0.159998817427215\\
0.708712614053889	0.159000200380428\\
0.711495449313097	0.157998298409145\\
0.714394145097624	0.156999681362359\\
0.716951287235412	0.156001064315572\\
0.719635795381643	0.154999162344289\\
0.72236677026935	0.154000545297502\\
0.725485374844192	0.152998643326219\\
0.72837752187518	0.152000026279432\\
0.731172296414664	0.15099812430815\\
0.734263578675123	0.149999507261363\\
0.737298261230703	0.149000890214576\\
0.740602656602062	0.147998988243293\\
0.743733084517124	0.147000371196506\\
0.746675429583941	0.145998469225223\\
0.750094536088368	0.144999852178436\\
0.753098356085188	0.144001235131649\\
0.75643300741744	0.142999333160366\\
0.759526224354165	0.142000716113579\\
0.762805533826435	0.140998814142296\\
0.766294196854857	0.14000019709551\\
0.769571205238761	0.138998295124227\\
0.772698088254026	0.137999678077441\\
0.775789663342391	0.137001061030654\\
0.778865844179394	0.135999159059371\\
0.782331795366679	0.135000542012584\\
0.785689883586024	0.133998640041301\\
0.789098961757891	0.133000022994514\\
0.793075522788726	0.131998121023231\\
0.796498821065031	0.130999503976444\\
0.800102737479879	0.130000886929657\\
0.803711489344901	0.128998984958375\\
0.807694631277052	0.128000367911588\\
0.810977450357272	0.126998465940305\\
0.814872575314772	0.125999848893518\\
0.818710659018808	0.125001231846731\\
0.82249385910576	0.123999329875448\\
0.826310556544919	0.12300071282866\\
0.830366134539943	0.121998810857377\\
0.834051067816698	0.121000193810589\\
0.837761458568116	0.119998291839305\\
0.841988331869417	0.118999674792518\\
0.845953835943015	0.11800105774573\\
0.850202797497561	0.116999155774447\\
0.854152366540345	0.116000538727659\\
0.858655112289903	0.114998636756375\\
0.863219627195565	0.114000019709588\\
0.867863219870108	0.1130014026628\\
0.872170065707363	0.111999500691516\\
0.876684712297478	0.111000883644729\\
0.881067866470215	0.109998981673445\\
0.885938126067675	0.109000364626657\\
0.891052099561078	0.107998462655373\\
0.896137752505894	0.106999845608586\\
0.900806393040333	0.106001228561798\\
0.90597179713626	0.104999326590514\\
0.910944026719579	0.104000709543726\\
0.916271926571828	0.102998807572443\\
0.921589668604128	0.102000190525655\\
0.927225359598532	0.100998288554371\\
0.93204304067861	0.099999671507583\\
0.936825721911257	0.0990010544607951\\
0.941896692839039	0.0979991524895112\\
0.947094619473006	0.0970005354427234\\
0.952331265919802	0.0959986334714393\\
0.958587949507888	0.0950000164246515\\
0.964765485568411	0.0940013993778634\\
0.971373836387027	0.0929994974065794\\
0.978431355818754	0.0920008803597916\\
0.984458760164309	0.0909989783885075\\
0.990088029637651	0.0900003613417194\\
0.996910750769017	0.0889984593704354\\
1.00314205845153	0.0879998423236473\\
1.00946858378567	0.0870012252768593\\
1.01582366135356	0.0859993233055752\\
1.02246951378312	0.0850007062587872\\
1.02902755039594	0.0839988042875032\\
1.03590844886717	0.083000187240715\\
1.04314541898265	0.0819982852694309\\
1.05124859251586	0.0809996682226428\\
1.05912942383919	0.0800010511758547\\
1.06683090637535	0.0789991492045705\\
1.07504574408359	0.0780005321577824\\
1.08378998960382	0.0769986301864982\\
1.09255418418528	0.0760000131397101\\
1.10126350863121	0.0750013960929219\\
1.10949037733574	0.0739994941216376\\
1.1181032495248	0.0730008770748495\\
1.12645046725674	0.0719989751035653\\
1.13587475865444	0.0710003580567772\\
1.14520358846754	0.0699984560854929\\
1.15401409328517	0.0689998390387048\\
1.16367697398149	0.0680012219919166\\
1.17471119768431	0.0669993200206325\\
1.18523273189708	0.0660007029738443\\
1.1956150568694	0.0649988010025602\\
1.20612891653344	0.064000183955772\\
1.2163707130841	0.0629982819844878\\
1.22830059871832	0.0619996649377\\
1.23959898777388	0.0610010478909129\\
1.25157844727301	0.0599991459196296\\
1.26330155710641	0.0590005288728425\\
1.27547948426194	0.0579986269015593\\
1.28698183729582	0.057000009854772\\
1.29871324462032	0.0560013928079849\\
1.31063786638188	0.0549994908367016\\
1.32395260972238	0.0540008737899144\\
1.33522629480705	0.0529989718186311\\
1.34654809009856	0.0520003547718438\\
1.35799590906432	0.0509984528005606\\
1.37140099193037	0.0499998357537734\\
1.38368022365502	0.0490012187069863\\
1.39766275018625	0.0479993167357031\\
1.41164326338893	0.0470006996889161\\
1.4274656510471	0.0459987977176328\\
1.44272076290092	0.0450001806708457\\
1.45920290644114	0.0439982786995624\\
1.47449835017882	0.0429996616527751\\
1.49085418059886	0.042001044605988\\
1.50887239843906	0.0409991426347048\\
1.52469811789928	0.0400005255879177\\
1.54344287357806	0.0389986236166344\\
1.56205220399432	0.0380000065698473\\
1.5815929493092	0.03700138952306\\
1.60045838836255	0.035999487551777\\
1.62353991043598	0.0350008705049898\\
1.64542255915675	0.0339989685337068\\
1.66770188027494	0.0330003514869196\\
1.68920386621235	0.0319984495156365\\
1.71241291730587	0.0309998324688494\\
1.73677514829033	0.0300012154220622\\
1.76055118634659	0.0289993134507791\\
1.78384205883965	0.0280006964039921\\
1.80753692844595	0.0269987944327089\\
1.83258817500649	0.0260001773859218\\
1.85886185353131	0.0250015603391347\\
1.88752878425971	0.0239996583678516\\
1.91503503237674	0.0230010413210644\\
1.94677843165724	0.0219991393497814\\
1.98207774031438	0.0210005223029942\\
2.02306750872197	0.0199986203317111\\
2.06660521887349	0.019000003284924\\
2.11522059555641	0.0180013862381369\\
2.16486145694839	0.0169994842668537\\
2.22212811024573	0.0160008672200667\\
2.28594789955529	0.0149989652487835\\
2.35734574605623	0.0140003482019964\\
2.42563687836058	0.0129984462307132\\
2.51939035152741	0.0119998291839261\\
2.61400325889839	0.011001212137139\\
2.74464533914171	0.00999931016585587\\
2.89722600856265	0.0090006931190687\\
3.03619379600342	0.00799879114778557\\
3.19616887700113	0.0070001741009984\\
3.37179501573366	0.00600155705421124\\
3.5582800874031	0.0049996550829281\\
3.79400514359574	0.00400103803614082\\
4.08696835236771	0.00299913606485769\\
4.47845880315781	0.00200051901807041\\
4.95875431646322	0.000998617046787165\\
6.08458869554981	0\\
};
\addlegendentry{$ \sigma_{\mu}=  \sqrt{10}^\circ$}

\end{axis}

\end{tikzpicture}%

==> mean_error_Time_opt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\linewidth,
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=3.48888888888889,
xtick={1,2,3},
xticklabels={{0.75},{1.5},{3}},
ymin=0,
ymax=0.8,
ylabel= {Mean Localization Error [{m}]},
xlabel= {$T_O$ [s]},
axis background/.style={fill=white},
title style={font=\ttfamily},
title={(a)},
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.48,1)}, font=\footnotesize,fill=none,draw=none}
]
\addplot[ybar, bar width=3, draw=mycolor2,fill=mycolor2, area legend] table[row sep=crcr] {%
1	0.540542464000624\\
2	0.611187239533506\\
3	0.791696134927278\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
3.48888888888889	0\\
};
\addlegendentry{$\beta\text{FOCUS}$}


\addplot[ybar, bar width=3, draw=mycolor3,fill=mycolor3, area legend] table[row sep=crcr] {%
1	0.477384258713429\\
%2	0.568451403187324\\
%3	0.530862492976419\\
3	0.568451403187324\\
2	0.530862492976419\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
3.48888888888889	0\\
};
\addlegendentry{ROPT}


\addplot[ybar, bar width=3, draw=mycolor1, fill=mycolor1, area legend] table[row sep=crcr] {%
1	0.242465487847912\\
2	0.281228366627421\\
3	0.328924068053089\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
3.48888888888889	0\\
};
\addlegendentry{$\beta\text{OPT-AO}$}

\end{axis}
\end{tikzpicture}%

==> mean_error_dt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%

\begin{tikzpicture}

\begin{axis}[%
width=0.5\linewidth,
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=3.48888888888889,
xtick={1,2,3},
xticklabels={{0.01},{0.03},{0.1}},
ymin=0,
ymax=1.2,
xlabel= {$\red{d\mathsf{t}}$ [s]},
axis background/.style={fill=white},
title style={font=\ttfamily},
title={(a)},
ylabel={Mean Localization Error [{m}]},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.49,0.99)}, font=\footnotesize, draw=none, fill=none}
]
\addplot[ybar, bar width=3, draw=mycolor2,fill=mycolor2, area legend] table[row sep=crcr] {%
1	0.509498069466471\\
3	1.17713733779858\\
2	0.791696134927278\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
3.48888888888889	0\\
};
\addlegendentry{$\beta\text{FOCUS}$}

\addplot[ybar, bar width=3, draw=mycolor3,fill=mycolor3, area legend] table[row sep=crcr] {%
1	0.380335938150045\\
3	0.870639322464108\\
2	0.530862492976419\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
3.48888888888889	0\\
};
\addlegendentry{ROPT}

\addplot[ybar, bar width=3, draw=mycolor1,fill=mycolor1, area legend] table[row sep=crcr] {%
1	0.208979009431203\\
3	0.465472650076725\\
2	0.328924068053089\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
3.48888888888889	0\\
};
\addlegendentry{$\beta\text{OPT-AO}$}


\end{axis}

\end{tikzpicture}%

==> mean_rate_Time_opt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\linewidth,
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=3.48888888888889,
xtick={1,2,3},
xticklabels={{0.75},{1.5},{3}},
ymin=0,
ymax=3,
axis background/.style={fill=white},
title style={font=\ttfamily},
title={(b)},
ylabel={Mean Rate [{bits/s/Hz}]},
xlabel={$T_O$ [s]},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, draw=none, fill=none, at={(1,1)}}
]
\addplot[ybar, bar width=3, draw=mycolor2,fill=mycolor2, area legend] table[row sep=crcr] {%
1	2.52759731888125\\
2	1.96558711334276\\
3	1.52122965487485\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
3.48888888888889	0\\
};
\addlegendentry{$\beta\text{FOCUS}$}

\addplot[ybar, bar width=3, draw=mycolor3,fill=mycolor3, area legend] table[row sep=crcr] {%
1	2.83653641425722\\
2	2.31589524930695\\
3	1.87263968063888\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
3.48888888888889	0\\
};
\addlegendentry{ROPT}

\addplot[ybar, bar width=3, draw=mycolor1,fill=mycolor1, area legend] table[row sep=crcr] {%
1	2.05719942362025\\
2	1.58636792331726\\
3	1.19303834680262\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
3.48888888888889	0\\
};
\addlegendentry{$\beta\text{OPT-AO}$}


\end{axis}

\end{tikzpicture}%

==> mean_rate_dt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%

\begin{tikzpicture}

\begin{axis}[%
width=0.5\linewidth,
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=3.48888888888889,
xtick={1,2,3},
xticklabels={{0.01},{0.03},{0.1}},
ymin=0,
ymax=2.5,
xlabel= {$\red{d\mathsf{t}}$ [s]},
axis background/.style={fill=white},
title style={font=\ttfamily},
title={(b)},
ylabel={Mean Rate [bits/s/Hz]},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1,1.01)}, font=\footnotesize, draw=none, fill=none}
]
\addplot[ybar, bar width=3, draw=mycolor2,fill=mycolor2, area legend] table[row sep=crcr] {%
1	1.69451643124713\\
3	1.42855900729268\\
2	1.52122965487485\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
3.48888888888889	0\\
};
\addlegendentry{$\beta\text{FOCUS}$}

\addplot[ybar, bar width=3, draw=mycolor3,fill=mycolor3, area legend] table[row sep=crcr] {%
1	2.0778932609222\\
3	1.74083635081085\\
2	1.87263968063888\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
3.48888888888889	0\\
};
\addlegendentry{ROPT}

\addplot[ybar, bar width=3, draw=mycolor1,fill=mycolor1, area legend] table[row sep=crcr] {%
1	1.24892015120383\\
3	1.12279644695086\\
2	1.19303834680262\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
3.48888888888889	0\\
};
\addlegendentry{$\beta\text{OPT-AO}$}


\end{axis}

\end{tikzpicture}%

==> rates_TSP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
width=0.6\linewidth,
%height=3.566in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=7,
xtick={0,1,2,3,4,5,6,7},
xticklabels={\empty},
ymin=0,
ymax=65000,
xlabel={Rate [bits/s/Hz]},
ylabel={Empirical pdf},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0570658531984754	0\\
0.0931944191352605	41.605741721581\\
0.129322985072046	109.577033113676\\
0.129322985072046	109.577033113676\\
0.129322985072046	109.577033113676\\
0.165451551008831	200.682774835257\\
0.201580116945616	311.691867545296\\
0.201580116945616	311.691867545296\\
0.201580116945616	311.691867545296\\
0.237708682882401	546.163158937391\\
0.273837248819186	1007.65549670514\\
0.273837248819186	1007.65549670514\\
0.273837248819186	1007.65549670514\\
0.309965814755971	1699.16458941518\\
0.346094380692756	2623.68614563415\\
0.346094380692756	2623.68614563415\\
0.346094380692756	2623.68614563415\\
0.382222946629541	3802.9284834019\\
0.418351512566327	5258.59992075826\\
0.418351512566327	5258.59992075826\\
0.418351512566327	5258.59992075826\\
0.454480078503112	6846.12147697724\\
0.490608644439897	8420.9141713328\\
0.490608644439897	8420.9141713328\\
0.490608644439897	8420.9141713328\\
0.526737210376682	10013.8356086892\\
0.562865776313467	11655.7433939105\\
0.562865776313467	11655.7433939105\\
0.562865776313467	11655.7433939105\\
0.598994342250252	13288.2860882661\\
0.635122908187037	14853.112253025\\
0.635122908187037	14853.112253025\\
0.635122908187037	14853.112253025\\
0.671251474123822	16135.7700382464\\
0.707380040060608	16921.8075939894\\
0.707380040060608	16921.8075939894\\
0.707380040060608	16921.8075939894\\
0.743508605997393	17615.1337587483\\
0.779637171934178	18619.6573710174\\
0.779637171934178	18619.6573710174\\
0.779637171934178	18619.6573710174\\
0.815765737870963	19395.9449267604\\
0.851894303807748	19404.5629219411\\
0.851894303807748	19404.5629219411\\
0.851894303807748	19404.5629219411\\
0.888022869744533	19325.3365342102\\
0.924151435681318	19838.0909412181\\
0.924151435681318	19838.0909412181\\
0.924151435681318	19838.0909412181\\
0.960280001618103	20379.9589363989\\
0.996408567554889	20388.0733131863\\
0.996408567554889	20388.0733131863\\
0.996408567554889	20388.0733131863\\
1.03253713349167	20105.8277201943\\
1.06866569942846	19776.6158060365\\
1.06866569942846	19776.6158060365\\
1.06866569942846	19776.6158060365\\
1.10479426536524	19366.9801828239\\
1.14092283130203	18843.4634626678\\
1.14092283130203	18843.4634626678\\
1.14092283130203	18843.4634626678\\
1.17705139723881	18308.7515485099\\
1.2131799631756	17865.5303432925\\
1.2131799631756	17865.5303432925\\
1.2131799631756	17865.5303432925\\
1.24930852911238	17429.0136231363\\
1.28543709504917	16914.4151641623\\
1.28543709504917	16914.4151641623\\
1.28543709504917	16914.4151641623\\
1.32156566098595	16201.1939589448\\
1.35769422692274	15168.8090000584\\
1.35769422692274	15168.8090000584\\
1.35769422692274	15168.8090000584\\
1.39382279285953	14049.7105410844\\
1.42995135879631	13076.3488356043\\
1.42995135879631	13076.3488356043\\
1.42995135879631	13076.3488356043\\
1.4660799247331	12250.2138767178\\
1.50220849066988	11572.7956575246\\
1.50220849066988	11572.7956575246\\
1.50220849066988	11572.7956575246\\
1.53833705660667	10798.9339520445\\
1.57446562254345	9683.46853429736\\
1.57446562254345	9683.46853429736\\
1.57446562254345	9683.46853429736\\
1.61059418848024	8546.30031510417\\
1.64672275441702	7707.33020528589\\
1.64672275441702	7707.33020528589\\
1.64672275441702	7707.33020528589\\
1.68285132035381	7107.11478753876\\
1.71897988629059	6686.21064455899\\
1.71897988629059	6686.21064455899\\
1.71897988629059	6686.21064455899\\
1.75510845222738	6280.74053474075\\
1.79123701816416	5726.82721647815\\
1.79123701816416	5726.82721647815\\
1.79123701816416	5726.82721647815\\
1.82736558410095	5250.42307349835\\
1.86349415003773	5077.48048952847\\
1.86349415003773	5077.48048952847\\
1.86349415003773	5077.48048952847\\
1.89962271597452	4975.8171712659\\
1.9357512819113	4713.25082540805\\
1.9357512819113	4713.25082540805\\
1.9357512819113	4713.25082540805\\
1.97187984784809	4406.80824143816\\
2.00800841378487	4173.51620883946\\
2.00800841378487	4173.51620883946\\
2.00800841378487	4173.51620883946\\
2.04413697972166	3965.69986298158\\
2.08026554565844	3735.6843392341\\
2.08026554565844	3735.6843392341\\
2.08026554565844	3735.6843392341\\
2.11639411159523	3488.89230663545\\
2.15252267753201	3230.74643422403\\
2.15252267753201	3230.74643422403\\
2.15252267753201	3230.74643422403\\
2.1886512434688	2962.48091047655\\
2.22477980940558	2685.3299238697\\
2.22477980940558	2685.3299238697\\
2.22477980940558	2685.3299238697\\
2.26090837534237	2441.43405145831\\
2.29703694127915	2272.93387029719\\
2.29703694127915	2272.93387029719\\
2.29703694127915	2272.93387029719\\
2.33316550721594	2151.78288369031\\
2.36929407315272	2049.93459494167\\
2.36929407315272	2049.93459494167\\
2.36929407315272	2049.93459494167\\
2.40542263908951	1954.18441378055\\
2.44155120502629	1851.32774993627\\
2.44155120502629	1851.32774993627\\
2.44155120502629	1851.32774993627\\
2.47767977096308	1720.22946118759\\
2.51380833689986	1539.75440531328\\
2.51380833689986	1539.75440531328\\
2.51380833689986	1539.75440531328\\
2.54993690283665	1392.64774146903\\
2.58606546877343	1361.65462881055\\
2.58606546877343	1361.65462881055\\
2.58606546877343	1361.65462881055\\
2.62219403471022	1345.42957293622\\
2.658322600647	1242.62707944445\\
2.658322600647	1242.62707944445\\
2.658322600647	1242.62707944445\\
2.69445116658379	1093.883966786\\
2.73057973252057	939.837053411643\\
2.73057973252057	939.837053411643\\
2.73057973252057	939.837053411643\\
2.76670829845736	792.034559919838\\
2.80283686439414	662.024706909045\\
2.80283686439414	662.024706909045\\
2.80283686439414	662.024706909045\\
2.83896543033093	578.477793534708\\
2.87509399626772	570.064118952273\\
2.87509399626772	570.064118952273\\
2.87509399626772	570.064118952273\\
2.9112225622045	563.804265941434\\
2.94735112814129	486.718817281887\\
2.94735112814129	486.718817281887\\
2.94735112814129	486.718817281887\\
2.98347969407807	383.055142699501\\
3.01960826001486	297.060611920146\\
3.01960826001486	297.060611920146\\
3.01960826001486	297.060611920146\\
3.05573682595164	249.225163260593\\
3.09186539188843	260.038735037617\\
3.09186539188843	260.038735037617\\
3.09186539188843	260.038735037617\\
3.12799395782521	291.794204258231\\
3.164122523762	306.784447929444\\
3.164122523762	306.784447929444\\
3.164122523762	306.784447929444\\
3.20025108969878	286.848019706489\\
3.23637965563557	213.823473244592\\
3.23637965563557	213.823473244592\\
3.23637965563557	213.823473244592\\
3.27250822157235	131.313716915802\\
3.30863678750914	82.9216590921573\\
3.30863678750914	82.9216590921573\\
3.30863678750914	82.9216590921573\\
3.34476535344592	56.3971126302854\\
3.38089391938271	39.4898903868082\\
3.38089391938271	39.4898903868083\\
3.38089391938271	39.4898903868083\\
3.41702248531949	30.847832563137\\
3.45315105125628	29.1187793606816\\
3.45315105125628	29.1187793606816\\
3.45315105125628	29.1187793606816\\
3.48927961719306	27.9615571172102\\
3.52540818312985	21.0349921704906\\
3.52540818312985	21.0349921704906\\
3.52540818312985	21.0349921704906\\
3.56153674906663	14.0559389680461\\
3.59766531500342	12.7412519573998\\
3.59766531500342	12.7412519573998\\
3.59766531500342	12.7412519573998\\
3.6337938809402	10.3146870106763\\
3.66992244687699	-1.77635683940025e-15\\
};
\addlegendentry{$\beta\text{OPT-AO [1.19]}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.000112378247405842	0\\
0.064466203172157	61746.8441724108\\
0.128820028096908	53366.6233103569\\
0.128820028096908	53366.6233103569\\
0.128820028096908	53366.6233103569\\
0.193173853021659	21904.2174827677\\
0.257527677946411	14404.5067585723\\
0.257527677946411	14404.5067585723\\
0.257527677946411	14404.5067585723\\
0.321881502871162	16526.5358965185\\
0.386235327795913	13929.3496553539\\
0.386235327795913	13929.3496553539\\
0.386235327795913	13929.3496553539\\
0.450589152720664	10142.1389311585\\
0.514942977645415	8694.09462001214\\
0.514942977645415	8694.09462001214\\
0.514942977645415	8694.09462001214\\
0.579296802570167	8303.40837884757\\
0.643650627494918	7688.27186459757\\
0.643650627494918	7688.27186459757\\
0.643650627494918	7688.27186459757\\
0.708004452419669	7182.97755345121\\
0.77235827734442	7121.81792159757\\
0.77235827734442	7121.81792159757\\
0.77235827734442	7121.81792159757\\
0.836712102269171	7342.18140734758\\
0.901065927193923	7681.45644901214\\
0.901065927193923	7681.45644901214\\
0.901065927193923	7681.45644901214\\
0.965419752118674	7994.54681715851\\
1.02977357704343	8136.3562823539\\
1.02977357704343	8136.3562823539\\
1.02977357704343	8136.3562823539\\
1.09412740196818	8309.13132401846\\
1.15848122689293	8715.11842157233\\
1.15848122689293	8715.11842157233\\
1.15848122689293	8715.11842157233\\
1.22283505181768	9253.6778867677\\
1.28718887674243	9824.1700313568\\
1.28718887674243	9824.1700313568\\
1.28718887674243	9824.1700313568\\
1.35154270166718	10420.6571289107\\
1.41589652659193	11037.2014530004\\
1.41589652659193	11037.2014530004\\
1.41589652659193	11037.2014530004\\
1.48025035151668	11474.9435975895\\
1.54460417644143	11535.0241566415\\
1.54460417644143	11535.0241566415\\
1.54460417644143	11535.0241566415\\
1.60895800136619	11447.3184807312\\
1.67331182629094	11441.7019204336\\
1.67331182629094	11441.7019204336\\
1.67331182629094	11441.7019204336\\
1.73766565121569	11492.0324794855\\
1.80201947614044	11572.1681616243\\
1.80201947614044	11572.1681616243\\
1.80201947614044	11572.1681616243\\
1.86637330106519	11510.3016013266\\
1.93072712598994	11134.6254330694\\
1.93072712598994	11134.6254330694\\
1.93072712598994	11134.6254330694\\
1.99508095091469	10779.0111152081\\
2.05943477583944	10777.3301060981\\
2.05943477583944	10777.3301060981\\
2.05943477583944	10777.3301060981\\
2.1237886007642	10768.403937841\\
2.18814242568895	10391.054142538\\
2.18814242568895	10391.054142538\\
2.18814242568895	10391.054142538\\
2.2524962506137	9865.12313342808\\
2.31685007553845	9410.45332374972\\
2.31685007553845	9410.45332374972\\
2.31685007553845	9410.45332374972\\
2.3812039004632	9010.6035284468\\
2.44555772538795	8649.13256246312\\
2.44555772538795	8649.13256246312\\
2.44555772538795	8649.13256246312\\
2.5099115503127	8343.71275278478\\
2.57426537523745	8112.01642639787\\
2.57426537523745	8112.01642639787\\
2.57426537523745	8112.01642639787\\
2.6386192001622	7821.79546041416\\
2.70297302508696	7340.80173194543\\
2.70297302508696	7340.80173194543\\
2.70297302508696	7340.80173194543\\
2.76732685001171	6777.60540555856\\
2.83168067493646	6240.77664582042\\
2.83168067493646	6240.77664582042\\
2.83168067493646	6240.77664582042\\
2.89603449986121	5694.53291735168\\
2.96038832478596	5103.09168477301\\
2.96038832478596	5103.09168477301\\
2.96038832478596	5103.09168477301\\
3.02474214971071	4580.51292503484\\
3.08909597463546	4240.85661508756\\
3.08909597463546	4240.85661508756\\
3.08909597463546	4240.85661508756\\
3.15344979956021	4053.66538250895\\
3.21780362448497	3988.48185487679\\
3.21780362448497	3988.48185487679\\
3.21780362448497	3988.48185487679\\
3.28215744940972	3888.82554492948\\
3.34651127433447	3598.21596540542\\
3.34651127433447	3598.21596540542\\
3.34651127433447	3598.21596540542\\
3.41086509925922	3243.53243777324\\
3.47521892418397	2951.65428350155\\
3.47521892418397	2951.65428350155\\
3.47521892418397	2951.65428350155\\
3.53957274910872	2739.0447039775\\
3.60392657403347	2622.16690058828\\
3.60392657403347	2622.16690058828\\
3.60392657403347	2622.16690058828\\
3.66828039895822	2544.03874631661\\
3.73263422388298	2447.67811414527\\
3.73263422388298	2447.67811414527\\
3.73263422388298	2447.67811414527\\
3.79698804880773	2370.55031075603\\
3.86134187373248	2350.12064283067\\
3.86134187373248	2350.12064283067\\
3.86134187373248	2350.12064283067\\
3.92569569865723	2370.76001065932\\
3.99004952358198	2416.8393145321\\
3.99004952358198	2416.8393145321\\
3.99004952358198	2416.8393145321\\
4.05440334850673	2456.40964660675\\
4.11875717343148	2457.52209904102\\
4.11875717343148	2457.52209904102\\
4.11875717343148	2457.52209904102\\
4.18311099835623	2432.35140291379\\
4.24746482328098	2393.07228930392\\
4.24746482328098	2393.07228930392\\
4.24746482328098	2393.07228930392\\
4.31181864820574	2323.68474173819\\
4.37617247313049	2208.18874374339\\
4.37617247313049	2208.18874374339\\
4.37617247313049	2208.18874374339\\
4.44052629805524	2138.90963013352\\
4.50488012297999	2208.17273572259\\
4.50488012297999	2208.17273572259\\
4.50488012297999	2208.17273572259\\
4.56923394790474	2227.67673772779\\
4.63358777282949	2009.1203133663\\
4.63358777282949	2009.1203133663\\
4.63358777282949	2009.1203133663\\
4.69794159775424	1695.88341895536\\
4.76229542267899	1431.3460108122\\
4.76229542267899	1431.3460108122\\
4.76229542267899	1431.3460108122\\
4.82664924760375	1198.53958645076\\
4.8910030725285	980.495643384955\\
4.8910030725285	980.495643384955\\
4.8910030725285	980.495643384955\\
4.95535689745325	811.208235241748\\
5.019710722378	724.671415648083\\
5.019710722378	724.671415648083\\
5.019710722378	724.671415648083\\
5.08406454730275	695.627472582278\\
5.1484183722275	698.818694022653\\
5.1484183722275	698.818694022653\\
5.1484183722275	698.818694022653\\
5.21277219715225	651.281874429017\\
5.277126022077	470.053808261182\\
5.277126022077	470.053808261182\\
5.277126022077	470.053808261182\\
5.34147984700175	296.245029701555\\
5.40583367192651	270.966072932546\\
5.40583367192651	270.966072932546\\
5.40583367192651	270.966072932546\\
5.47018749685126	292.238006764702\\
5.53454132177601	258.08190000857\\
5.53454132177601	258.08190000857\\
5.53454132177601	258.08190000857\\
5.59889514670076	209.552943239554\\
5.66324897162551	187.706327033064\\
5.66324897162551	187.706327033064\\
5.66324897162551	187.706327033064\\
5.72760279655026	165.550220276952\\
5.79195662147501	116.092791859073\\
5.79195662147501	116.092791859073\\
5.79195662147501	116.092791859073\\
5.85631044639976	72.4961756525628\\
5.92066427132452	67.9225055305593\\
5.92066427132452	67.9225055305593\\
5.92066427132452	67.9225055305593\\
5.98501809624927	74.7150771126921\\
6.04937192117402	65.2171860185907\\
6.04937192117402	65.2171860185907\\
6.04937192117402	65.2171860185907\\
6.11372574609877	44.8935158965983\\
6.17807957102352	19.2087503950584\\
6.17807957102352	19.2087503950584\\
6.17807957102352	19.2087503950584\\
6.24243339594827	1.46085930094543\\
6.30678722087302	4.94781240123408\\
6.30678722087302	4.94781240123408\\
6.30678722087302	4.94781240123408\\
6.37114104579777	10.7630468996703\\
6.43549487072253	8.88178419700125e-16\\
};
\addlegendentry{$\beta\text{FOCUS [1.52]}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
6.77983609560784e-05	0\\
0.0549233742142497	13661.5462835907\\
0.109778950067543	12553.8148656371\\
0.109778950067543	12553.8148656371\\
0.109778950067543	12553.8148656371\\
0.164634525920837	6632.8611492278\\
0.219490101774131	5854.74053745177\\
0.219490101774131	5854.74053745177\\
0.219490101774131	5854.74053745177\\
0.274345677627424	6972.25911949809\\
0.329201253480718	6738.22298455587\\
0.329201253480718	6738.22298455587\\
0.329201253480718	6738.22298455587\\
0.384056829334012	6124.35237277984\\
0.438912405187305	6102.36752432476\\
0.438912405187305	6102.36752432476\\
0.438912405187305	6102.36752432476\\
0.493767981040599	6367.08138938253\\
0.548623556893892	6613.30691814509\\
0.548623556893892	6613.30691814509\\
0.548623556893892	6613.30691814509\\
0.603479132747186	6793.07206969001\\
0.65833470860048	6858.40480309488\\
0.65833470860048	6858.40480309488\\
0.65833470860048	6858.40480309488\\
0.713190284453773	6956.13033185743\\
0.768045860307067	7233.0738694754\\
0.768045860307067	7233.0738694754\\
0.768045860307067	7233.0738694754\\
0.822901436160361	7566.90660288027\\
0.877757012013654	7835.29971900352\\
0.877757012013654	7835.29971900352\\
0.877757012013654	7835.29971900352\\
0.932612587866948	8300.49325662149\\
0.987468163720241	9224.72725451048\\
0.987468163720241	9224.72725451048\\
0.987468163720241	9224.72725451048\\
1.04232373957354	10071.3703706337\\
1.09717931542683	10303.7912629545\\
1.09717931542683	10303.7912629545\\
1.09717931542683	10303.7912629545\\
1.15203489128012	10379.7752608435\\
1.20689046713342	10757.1076936713\\
1.20689046713342	10757.1076936713\\
1.20689046713342	10757.1076936713\\
1.26174604298671	11372.7785859921\\
1.31660161884	12163.77796236\\
1.31660161884	12163.77796236\\
1.31660161884	12163.77796236\\
1.3714571946933	12948.3603951879\\
1.42631277054659	13544.7804568885\\
1.42631277054659	13544.7804568885\\
1.42631277054659	13544.7804568885\\
1.48116834639988	13856.5298332564\\
1.53602392225318	13787.1002100859\\
1.53602392225318	13787.1002100859\\
1.53602392225318	13787.1002100859\\
1.59087949810647	13579.5202717866\\
1.64573507395977	13476.8187027678\\
1.64573507395977	13476.8187027678\\
1.64573507395977	13476.8187027678\\
1.70059064981306	13513.1390795974\\
1.75544622566635	13722.6249788429\\
1.75544622566635	13722.6249788429\\
1.75544622566635	13722.6249788429\\
1.81030180151965	13877.9234098241\\
1.86515737737294	13751.6813818609\\
1.86515737737294	13751.6813818609\\
1.86515737737294	13751.6813818609\\
1.92001295322623	13551.6672811063\\
1.97486852907953	13485.6494937138\\
1.97486852907953	13485.6494937138\\
1.97486852907953	13485.6494937138\\
2.02972410493282	13350.4074657505\\
2.08457968078611	12942.7206432841\\
2.08457968078611	12942.7206432841\\
2.08457968078611	12942.7206432841\\
2.13943525663941	12453.7028558915\\
2.1942908324927	12074.46793315\\
2.1942908324927	12074.46793315\\
2.1942908324927	12074.46793315\\
2.249146408346	11690.0311106835\\
2.30400198419929	11185.407624116\\
2.30400198419929	11185.407624116\\
2.30400198419929	11185.407624116\\
2.35885756005258	10727.4227013745\\
2.41371313590588	10482.9015703861\\
2.41371313590588	10482.9015703861\\
2.41371313590588	10482.9015703861\\
2.46856871175917	10254.2780838186\\
2.52342428761246	9843.98609433944\\
2.52342428761246	9843.98609433944\\
2.52342428761246	9843.98609433944\\
2.57827986346576	9375.96496335112\\
2.63313543931905	8974.15405225604\\
2.63313543931905	8974.15405225604\\
2.63313543931905	8974.15405225604\\
2.68799101517234	8581.11206277689\\
2.74284659102564	8139.39769663639\\
2.74284659102564	8139.39769663639\\
2.74284659102564	8139.39769663639\\
2.79770216687893	7656.58678554129\\
2.85255774273223	7140.25516119837\\
2.85255774273223	7140.25516119837\\
2.85255774273223	7140.25516119837\\
2.90741331858552	6697.79079505788\\
2.96226889443881	6436.58165857005\\
2.96226889443881	6436.58165857005\\
2.96226889443881	6436.58165857005\\
3.01712447029211	6163.25003422714\\
3.0719800461454	5684.41820452137\\
3.0719800461454	5684.41820452137\\
3.0719800461454	5684.41820452137\\
3.12683562199869	5217.70906803354\\
3.18169119785199	4980.74552334441\\
3.18169119785199	4980.74552334441\\
3.18169119785199	4980.74552334441\\
3.23654677370528	4823.66369363865\\
3.29140234955857	4596.59970210091\\
3.29140234955857	4596.59970210091\\
3.29140234955857	4596.59970210091\\
3.34625792541187	4316.13615741179\\
3.40111350126516	3998.85566825189\\
3.40111350126516	3998.85566825189\\
3.40111350126516	3998.85566825189\\
3.45596907711845	3681.79167671414\\
3.51082465297175	3401.97762489146\\
3.51082465297175	3401.97762489146\\
3.51082465297175	3401.97762489146\\
3.56568022882504	3181.44713573155\\
3.62053580467834	3042.23383218215\\
3.62053580467834	3042.23383218215\\
3.62053580467834	3042.23383218215\\
3.67539138053163	2900.41978035951\\
3.73024695638492	2672.08704637989\\
3.73024695638492	2672.08704637989\\
3.73024695638492	2672.08704637989\\
3.78510253223822	2481.87374283045\\
3.83995810809151	2454.41798229834\\
3.83995810809151	2454.41798229834\\
3.83995810809151	2454.41798229834\\
3.8948136839448	2477.33524831873\\
3.9496692597981	2438.2410244268\\
3.9496692597981	2438.2410244268\\
3.9496692597981	2438.2410244268\\
4.00452483565139	2332.78526389468\\
4.05938041150469	2156.61791999454\\
4.05938041150469	2156.61791999454\\
4.05938041150469	2156.61791999454\\
4.11423598735798	1994.52369610261\\
4.16909156321127	1931.2872955951\\
4.16909156321127	1931.2872955951\\
4.16909156321127	1931.2872955951\\
4.22394713906457	1896.11995169497\\
4.27880271491786	1818.23289762514\\
4.27880271491786	1818.23289762514\\
4.27880271491786	1818.23289762514\\
4.33365829077115	1706.99649711759\\
4.38851386662445	1571.78111390434\\
4.38851386662445	1571.78111390434\\
4.38851386662445	1571.78111390434\\
4.44336944247774	1467.64405983455\\
4.49822501833104	1449.64264675742\\
4.49822501833104	1449.64264675742\\
4.49822501833104	1449.64264675742\\
4.55308059418433	1406.67726354413\\
4.60793617003762	1227.64829906589\\
4.60793617003762	1227.64829906589\\
4.60793617003762	1227.64829906589\\
4.66279174589092	1001.89688598879\\
4.71764732174421	818.764156978927\\
4.71764732174421	818.764156978927\\
4.71764732174421	818.764156978927\\
4.7725028975975	694.485192500663\\
4.8273584734508	645.295073018345\\
4.8273584734508	645.295073018345\\
4.8273584734508	645.295073018345\\
4.88221404930409	582.1623440085\\
4.93706962515738	416.055550947651\\
4.93706962515738	416.055550947651\\
4.93706962515738	416.055550947651\\
4.99192520101068	247.615431465327\\
5.04678077686397	177.482723191056\\
5.04678077686397	177.482723191056\\
5.04678077686397	177.482723191056\\
5.10163635271726	158.375930130202\\
5.15649192857056	143.01355628813\\
5.15649192857056	143.01355628813\\
5.15649192857056	143.01355628813\\
5.21134750442385	118.630848013885\\
5.26620308027715	72.4630516565124\\
5.26620308027715	72.4630516565124\\
5.26620308027715	72.4630516565124\\
5.32105865613044	30.8506778143739\\
5.37591423198373	20.1342370858311\\
5.37591423198373	20.1342370858311\\
5.37591423198373	20.1342370858311\\
5.43076980783703	17.4664407285009\\
5.48562538369032	3.5527136788005e-15\\
};
\addlegendentry{ROPT [1.87]}

\end{axis}


\end{tikzpicture}%
